Empowerment -- an Introduction

This book chapter is an introduction to and an overview of the information-theoretic, task independent utility function "Empowerment", which is defined as the channel capacity between an agent's actions and an agent's sensors. It quantifies how much influence and control an agent has over the world it can perceive. This book chapter discusses the general idea behind empowerment as an intrinsic motivation and showcases several previous applications of empowerment to demonstrate how empowerment can be applied to different sensor-motor configuration, and how the same formalism can lead to different observed behaviors. Furthermore, we also present a fast approximation for empowerment in the continuous domain.

==> (inline-0) <==
\begin{tikzpicture}[scale=5]
 
\draw[black] (0,-1) -- (0,-1.03);
\draw[black] (-3.1415/4,-1) -- (-3.1415/4,-1.03);
\draw[black] (3.1415/4,-1) -- (3.1415/4,-1.03);
\draw[black] (-3.1415/8,-1) -- (-3.1415/8,-1.03);
\draw[black] (3.1415/8,-1) -- (3.1415/8,-1.03);
\node at (0,-1.10) {$\pi$};
\node at (-3.1415/8,-1.10) {$\frac{\pi}{2}$};
\node at (-3.1415/4,-1.10) {$0$};
\node at (3.1415/8,-1.10) {$\frac{3\pi}{2}$};
\node at (3.1415/4,-1.10) {$0 = 2\pi$};
\node at (0,-1.2) {Angle [rad]};

\draw[black] (-1,0) -- (-1.03,0);
\draw[black] (-1,1) -- (-1.03,1);
\draw[black] (-1,-1) -- (-1.03,-1); 

\node at (-1.1,0) {0};
\node at (-1.1,1) {$\pi$};
\node at (-1.1,-1) {$-\pi$};

\node[rotate=90] at (-1.2,0) {Angular Velocity [rad/sec]};

\fill[white!20!black] (-1.000000,-1.000000) rectangle (-0.960000,-0.960000);
\fill[white!23!black] (-1.000000,-0.960000) rectangle (-0.960000,-0.920000);
\fill[white!25!black] (-1.000000,-0.920000) rectangle (-0.960000,-0.880000);
\fill[white!28!black] (-1.000000,-0.880000) rectangle (-0.960000,-0.840000);
\fill[white!30!black] (-1.000000,-0.840000) rectangle (-0.960000,-0.800000);
\fill[white!33!black] (-1.000000,-0.800000) rectangle (-0.960000,-0.760000);
\fill[white!34!black] (-1.000000,-0.760000) rectangle (-0.960000,-0.720000);
\fill[white!35!black] (-1.000000,-0.720000) rectangle (-0.960000,-0.680000);
\fill[white!34!black] (-1.000000,-0.680000) rectangle (-0.960000,-0.640000);
\fill[white!33!black] (-1.000000,-0.640000) rectangle (-0.960000,-0.600000);
\fill[white!31!black] (-1.000000,-0.600000) rectangle (-0.960000,-0.560000);
\fill[white!28!black] (-1.000000,-0.560000) rectangle (-0.960000,-0.520000);
\fill[white!24!black] (-1.000000,-0.520000) rectangle (-0.960000,-0.480000);
\fill[white!19!black] (-1.000000,-0.480000) rectangle (-0.960000,-0.440000);
\fill[white!14!black] (-1.000000,-0.440000) rectangle (-0.960000,-0.400000);
\fill[white!10!black] (-1.000000,-0.400000) rectangle (-0.960000,-0.360000);
\fill[white!6!black] (-1.000000,-0.360000) rectangle (-0.960000,-0.320000);
\fill[white!3!black] (-1.000000,-0.320000) rectangle (-0.960000,-0.280000);
\fill[white!2!black] (-1.000000,-0.280000) rectangle (-0.960000,-0.240000);
\fill[white!2!black] (-1.000000,-0.240000) rectangle (-0.960000,-0.200000);
\fill[white!3!black] (-1.000000,-0.200000) rectangle (-0.960000,-0.160000);
\fill[white!4!black] (-1.000000,-0.160000) rectangle (-0.960000,-0.120000);
\fill[white!5!black] (-1.000000,-0.120000) rectangle (-0.960000,-0.080000);
\fill[white!7!black] (-1.000000,-0.080000) rectangle (-0.960000,-0.040000);
\fill[white!11!black] (-1.000000,-0.040000) rectangle (-0.960000,0.000000);
\fill[white!16!black] (-1.000000,0.000000) rectangle (-0.960000,0.040000);
\fill[white!22!black] (-1.000000,0.040000) rectangle (-0.960000,0.080000);
\fill[white!29!black] (-1.000000,0.080000) rectangle (-0.960000,0.120000);
\fill[white!36!black] (-1.000000,0.120000) rectangle (-0.960000,0.160000);
\fill[white!42!black] (-1.000000,0.160000) rectangle (-0.960000,0.200000);
\fill[white!46!black] (-1.000000,0.200000) rectangle (-0.960000,0.240000);
\fill[white!49!black] (-1.000000,0.240000) rectangle (-0.960000,0.280000);
\fill[white!49!black] (-1.000000,0.280000) rectangle (-0.960000,0.320000);
\fill[white!47!black] (-1.000000,0.320000) rectangle (-0.960000,0.360000);
\fill[white!43!black] (-1.000000,0.360000) rectangle (-0.960000,0.400000);
\fill[white!37!black] (-1.000000,0.400000) rectangle (-0.960000,0.440000);
\fill[white!31!black] (-1.000000,0.440000) rectangle (-0.960000,0.480000);
\fill[white!24!black] (-1.000000,0.480000) rectangle (-0.960000,0.520000);
\fill[white!17!black] (-1.000000,0.520000) rectangle (-0.960000,0.560000);
\fill[white!12!black] (-1.000000,0.560000) rectangle (-0.960000,0.600000);
\fill[white!9!black] (-1.000000,0.600000) rectangle (-0.960000,0.640000);
\fill[white!6!black] (-1.000000,0.640000) rectangle (-0.960000,0.680000);
\fill[white!5!black] (-1.000000,0.680000) rectangle (-0.960000,0.720000);
\fill[white!4!black] (-1.000000,0.720000) rectangle (-0.960000,0.760000);
\fill[white!3!black] (-1.000000,0.760000) rectangle (-0.960000,0.800000);
\fill[white!4!black] (-1.000000,0.800000) rectangle (-0.960000,0.840000);
\fill[white!6!black] (-1.000000,0.840000) rectangle (-0.960000,0.880000);
\fill[white!9!black] (-1.000000,0.880000) rectangle (-0.960000,0.920000);
\fill[white!14!black] (-1.000000,0.920000) rectangle (-0.960000,0.960000);
\fill[white!18!black] (-1.000000,0.960000) rectangle (-0.960000,1.000000);
\fill[white!22!black] (-0.960000,-1.000000) rectangle (-0.920000,-0.960000);
\fill[white!25!black] (-0.960000,-0.960000) rectangle (-0.920000,-0.920000);
\fill[white!27!black] (-0.960000,-0.920000) rectangle (-0.920000,-0.880000);
\fill[white!30!black] (-0.960000,-0.880000) rectangle (-0.920000,-0.840000);
\fill[white!32!black] (-0.960000,-0.840000) rectangle (-0.920000,-0.800000);
\fill[white!33!black] (-0.960000,-0.800000) rectangle (-0.920000,-0.760000);
\fill[white!34!black] (-0.960000,-0.760000) rectangle (-0.920000,-0.720000);
\fill[white!34!black] (-0.960000,-0.720000) rectangle (-0.920000,-0.680000);
\fill[white!33!black] (-0.960000,-0.680000) rectangle (-0.920000,-0.640000);
\fill[white!31!black] (-0.960000,-0.640000) rectangle (-0.920000,-0.600000);
\fill[white!27!black] (-0.960000,-0.600000) rectangle (-0.920000,-0.560000);
\fill[white!23!black] (-0.960000,-0.560000) rectangle (-0.920000,-0.520000);
\fill[white!19!black] (-0.960000,-0.520000) rectangle (-0.920000,-0.480000);
\fill[white!14!black] (-0.960000,-0.480000) rectangle (-0.920000,-0.440000);
\fill[white!10!black] (-0.960000,-0.440000) rectangle (-0.920000,-0.400000);
\fill[white!6!black] (-0.960000,-0.400000) rectangle (-0.920000,-0.360000);
\fill[white!4!black] (-0.960000,-0.360000) rectangle (-0.920000,-0.320000);
\fill[white!2!black] (-0.960000,-0.320000) rectangle (-0.920000,-0.280000);
\fill[white!2!black] (-0.960000,-0.280000) rectangle (-0.920000,-0.240000);
\fill[white!3!black] (-0.960000,-0.240000) rectangle (-0.920000,-0.200000);
\fill[white!4!black] (-0.960000,-0.200000) rectangle (-0.920000,-0.160000);
\fill[white!6!black] (-0.960000,-0.160000) rectangle (-0.920000,-0.120000);
\fill[white!8!black] (-0.960000,-0.120000) rectangle (-0.920000,-0.080000);
\fill[white!12!black] (-0.960000,-0.080000) rectangle (-0.920000,-0.040000);
\fill[white!17!black] (-0.960000,-0.040000) rectangle (-0.920000,0.000000);
\fill[white!23!black] (-0.960000,0.000000) rectangle (-0.920000,0.040000);
\fill[white!30!black] (-0.960000,0.040000) rectangle (-0.920000,0.080000);
\fill[white!37!black] (-0.960000,0.080000) rectangle (-0.920000,0.120000);
\fill[white!43!black] (-0.960000,0.120000) rectangle (-0.920000,0.160000);
\fill[white!47!black] (-0.960000,0.160000) rectangle (-0.920000,0.200000);
\fill[white!49!black] (-0.960000,0.200000) rectangle (-0.920000,0.240000);
\fill[white!49!black] (-0.960000,0.240000) rectangle (-0.920000,0.280000);
\fill[white!47!black] (-0.960000,0.280000) rectangle (-0.920000,0.320000);
\fill[white!42!black] (-0.960000,0.320000) rectangle (-0.920000,0.360000);
\fill[white!36!black] (-0.960000,0.360000) rectangle (-0.920000,0.400000);
\fill[white!30!black] (-0.960000,0.400000) rectangle (-0.920000,0.440000);
\fill[white!23!black] (-0.960000,0.440000) rectangle (-0.920000,0.480000);
\fill[white!16!black] (-0.960000,0.480000) rectangle (-0.920000,0.520000);
\fill[white!12!black] (-0.960000,0.520000) rectangle (-0.920000,0.560000);
\fill[white!8!black] (-0.960000,0.560000) rectangle (-0.920000,0.600000);
\fill[white!6!black] (-0.960000,0.600000) rectangle (-0.920000,0.640000);
\fill[white!5!black] (-0.960000,0.640000) rectangle (-0.920000,0.680000);
\fill[white!4!black] (-0.960000,0.680000) rectangle (-0.920000,0.720000);
\fill[white!3!black] (-0.960000,0.720000) rectangle (-0.920000,0.760000);
\fill[white!4!black] (-0.960000,0.760000) rectangle (-0.920000,0.800000);
\fill[white!6!black] (-0.960000,0.800000) rectangle (-0.920000,0.840000);
\fill[white!10!black] (-0.960000,0.840000) rectangle (-0.920000,0.880000);
\fill[white!14!black] (-0.960000,0.880000) rectangle (-0.920000,0.920000);
\fill[white!19!black] (-0.960000,0.920000) rectangle (-0.920000,0.960000);
\fill[white!23!black] (-0.960000,0.960000) rectangle (-0.920000,1.000000);
\fill[white!24!black] (-0.920000,-1.000000) rectangle (-0.880000,-0.960000);
\fill[white!26!black] (-0.920000,-0.960000) rectangle (-0.880000,-0.920000);
\fill[white!29!black] (-0.920000,-0.920000) rectangle (-0.880000,-0.880000);
\fill[white!31!black] (-0.920000,-0.880000) rectangle (-0.880000,-0.840000);
\fill[white!33!black] (-0.920000,-0.840000) rectangle (-0.880000,-0.800000);
\fill[white!34!black] (-0.920000,-0.800000) rectangle (-0.880000,-0.760000);
\fill[white!34!black] (-0.920000,-0.760000) rectangle (-0.880000,-0.720000);
\fill[white!33!black] (-0.920000,-0.720000) rectangle (-0.880000,-0.680000);
\fill[white!30!black] (-0.920000,-0.680000) rectangle (-0.880000,-0.640000);
\fill[white!27!black] (-0.920000,-0.640000) rectangle (-0.880000,-0.600000);
\fill[white!23!black] (-0.920000,-0.600000) rectangle (-0.880000,-0.560000);
\fill[white!19!black] (-0.920000,-0.560000) rectangle (-0.880000,-0.520000);
\fill[white!14!black] (-0.920000,-0.520000) rectangle (-0.880000,-0.480000);
\fill[white!10!black] (-0.920000,-0.480000) rectangle (-0.880000,-0.440000);
\fill[white!6!black] (-0.920000,-0.440000) rectangle (-0.880000,-0.400000);
\fill[white!3!black] (-0.920000,-0.400000) rectangle (-0.880000,-0.360000);
\fill[white!2!black] (-0.920000,-0.360000) rectangle (-0.880000,-0.320000);
\fill[white!2!black] (-0.920000,-0.320000) rectangle (-0.880000,-0.280000);
\fill[white!3!black] (-0.920000,-0.280000) rectangle (-0.880000,-0.240000);
\fill[white!4!black] (-0.920000,-0.240000) rectangle (-0.880000,-0.200000);
\fill[white!6!black] (-0.920000,-0.200000) rectangle (-0.880000,-0.160000);
\fill[white!9!black] (-0.920000,-0.160000) rectangle (-0.880000,-0.120000);
\fill[white!12!black] (-0.920000,-0.120000) rectangle (-0.880000,-0.080000);
\fill[white!18!black] (-0.920000,-0.080000) rectangle (-0.880000,-0.040000);
\fill[white!24!black] (-0.920000,-0.040000) rectangle (-0.880000,0.000000);
\fill[white!31!black] (-0.920000,0.000000) rectangle (-0.880000,0.040000);
\fill[white!38!black] (-0.920000,0.040000) rectangle (-0.880000,0.080000);
\fill[white!44!black] (-0.920000,0.080000) rectangle (-0.880000,0.120000);
\fill[white!48!black] (-0.920000,0.120000) rectangle (-0.880000,0.160000);
\fill[white!49!black] (-0.920000,0.160000) rectangle (-0.880000,0.200000);
\fill[white!49!black] (-0.920000,0.200000) rectangle (-0.880000,0.240000);
\fill[white!46!black] (-0.920000,0.240000) rectangle (-0.880000,0.280000);
\fill[white!41!black] (-0.920000,0.280000) rectangle (-0.880000,0.320000);
\fill[white!35!black] (-0.920000,0.320000) rectangle (-0.880000,0.360000);
\fill[white!28!black] (-0.920000,0.360000) rectangle (-0.880000,0.400000);
\fill[white!21!black] (-0.920000,0.400000) rectangle (-0.880000,0.440000);
\fill[white!15!black] (-0.920000,0.440000) rectangle (-0.880000,0.480000);
\fill[white!11!black] (-0.920000,0.480000) rectangle (-0.880000,0.520000);
\fill[white!8!black] (-0.920000,0.520000) rectangle (-0.880000,0.560000);
\fill[white!6!black] (-0.920000,0.560000) rectangle (-0.880000,0.600000);
\fill[white!4!black] (-0.920000,0.600000) rectangle (-0.880000,0.640000);
\fill[white!3!black] (-0.920000,0.640000) rectangle (-0.880000,0.680000);
\fill[white!3!black] (-0.920000,0.680000) rectangle (-0.880000,0.720000);
\fill[white!4!black] (-0.920000,0.720000) rectangle (-0.880000,0.760000);
\fill[white!6!black] (-0.920000,0.760000) rectangle (-0.880000,0.800000);
\fill[white!10!black] (-0.920000,0.800000) rectangle (-0.880000,0.840000);
\fill[white!14!black] (-0.920000,0.840000) rectangle (-0.880000,0.880000);
\fill[white!19!black] (-0.920000,0.880000) rectangle (-0.880000,0.920000);
\fill[white!24!black] (-0.920000,0.920000) rectangle (-0.880000,0.960000);
\fill[white!27!black] (-0.920000,0.960000) rectangle (-0.880000,1.000000);
\fill[white!26!black] (-0.880000,-1.000000) rectangle (-0.840000,-0.960000);
\fill[white!29!black] (-0.880000,-0.960000) rectangle (-0.840000,-0.920000);
\fill[white!31!black] (-0.880000,-0.920000) rectangle (-0.840000,-0.880000);
\fill[white!32!black] (-0.880000,-0.880000) rectangle (-0.840000,-0.840000);
\fill[white!33!black] (-0.880000,-0.840000) rectangle (-0.840000,-0.800000);
\fill[white!33!black] (-0.880000,-0.800000) rectangle (-0.840000,-0.760000);
\fill[white!32!black] (-0.880000,-0.760000) rectangle (-0.840000,-0.720000);
\fill[white!30!black] (-0.880000,-0.720000) rectangle (-0.840000,-0.680000);
\fill[white!27!black] (-0.880000,-0.680000) rectangle (-0.840000,-0.640000);
\fill[white!23!black] (-0.880000,-0.640000) rectangle (-0.840000,-0.600000);
\fill[white!18!black] (-0.880000,-0.600000) rectangle (-0.840000,-0.560000);
\fill[white!13!black] (-0.880000,-0.560000) rectangle (-0.840000,-0.520000);
\fill[white!9!black] (-0.880000,-0.520000) rectangle (-0.840000,-0.480000);
\fill[white!6!black] (-0.880000,-0.480000) rectangle (-0.840000,-0.440000);
\fill[white!3!black] (-0.880000,-0.440000) rectangle (-0.840000,-0.400000);
\fill[white!2!black] (-0.880000,-0.400000) rectangle (-0.840000,-0.360000);
\fill[white!3!black] (-0.880000,-0.360000) rectangle (-0.840000,-0.320000);
\fill[white!4!black] (-0.880000,-0.320000) rectangle (-0.840000,-0.280000);
\fill[white!5!black] (-0.880000,-0.280000) rectangle (-0.840000,-0.240000);
\fill[white!7!black] (-0.880000,-0.240000) rectangle (-0.840000,-0.200000);
\fill[white!9!black] (-0.880000,-0.200000) rectangle (-0.840000,-0.160000);
\fill[white!14!black] (-0.880000,-0.160000) rectangle (-0.840000,-0.120000);
\fill[white!19!black] (-0.880000,-0.120000) rectangle (-0.840000,-0.080000);
\fill[white!26!black] (-0.880000,-0.080000) rectangle (-0.840000,-0.040000);
\fill[white!33!black] (-0.880000,-0.040000) rectangle (-0.840000,0.000000);
\fill[white!39!black] (-0.880000,0.000000) rectangle (-0.840000,0.040000);
\fill[white!45!black] (-0.880000,0.040000) rectangle (-0.840000,0.080000);
\fill[white!48!black] (-0.880000,0.080000) rectangle (-0.840000,0.120000);
\fill[white!49!black] (-0.880000,0.120000) rectangle (-0.840000,0.160000);
\fill[white!48!black] (-0.880000,0.160000) rectangle (-0.840000,0.200000);
\fill[white!45!black] (-0.880000,0.200000) rectangle (-0.840000,0.240000);
\fill[white!40!black] (-0.880000,0.240000) rectangle (-0.840000,0.280000);
\fill[white!33!black] (-0.880000,0.280000) rectangle (-0.840000,0.320000);
\fill[white!26!black] (-0.880000,0.320000) rectangle (-0.840000,0.360000);
\fill[white!20!black] (-0.880000,0.360000) rectangle (-0.840000,0.400000);
\fill[white!14!black] (-0.880000,0.400000) rectangle (-0.840000,0.440000);
\fill[white!10!black] (-0.880000,0.440000) rectangle (-0.840000,0.480000);
\fill[white!7!black] (-0.880000,0.480000) rectangle (-0.840000,0.520000);
\fill[white!5!black] (-0.880000,0.520000) rectangle (-0.840000,0.560000);
\fill[white!4!black] (-0.880000,0.560000) rectangle (-0.840000,0.600000);
\fill[white!3!black] (-0.880000,0.600000) rectangle (-0.840000,0.640000);
\fill[white!3!black] (-0.880000,0.640000) rectangle (-0.840000,0.680000);
\fill[white!4!black] (-0.880000,0.680000) rectangle (-0.840000,0.720000);
\fill[white!7!black] (-0.880000,0.720000) rectangle (-0.840000,0.760000);
\fill[white!11!black] (-0.880000,0.760000) rectangle (-0.840000,0.800000);
\fill[white!15!black] (-0.880000,0.800000) rectangle (-0.840000,0.840000);
\fill[white!20!black] (-0.880000,0.840000) rectangle (-0.840000,0.880000);
\fill[white!24!black] (-0.880000,0.880000) rectangle (-0.840000,0.920000);
\fill[white!28!black] (-0.880000,0.920000) rectangle (-0.840000,0.960000);
\fill[white!30!black] (-0.880000,0.960000) rectangle (-0.840000,1.000000);
\fill[white!28!black] (-0.840000,-1.000000) rectangle (-0.800000,-0.960000);
\fill[white!31!black] (-0.840000,-0.960000) rectangle (-0.800000,-0.920000);
\fill[white!32!black] (-0.840000,-0.920000) rectangle (-0.800000,-0.880000);
\fill[white!33!black] (-0.840000,-0.880000) rectangle (-0.800000,-0.840000);
\fill[white!33!black] (-0.840000,-0.840000) rectangle (-0.800000,-0.800000);
\fill[white!32!black] (-0.840000,-0.800000) rectangle (-0.800000,-0.760000);
\fill[white!29!black] (-0.840000,-0.760000) rectangle (-0.800000,-0.720000);
\fill[white!26!black] (-0.840000,-0.720000) rectangle (-0.800000,-0.680000);
\fill[white!22!black] (-0.840000,-0.680000) rectangle (-0.800000,-0.640000);
\fill[white!17!black] (-0.840000,-0.640000) rectangle (-0.800000,-0.600000);
\fill[white!13!black] (-0.840000,-0.600000) rectangle (-0.800000,-0.560000);
\fill[white!8!black] (-0.840000,-0.560000) rectangle (-0.800000,-0.520000);
\fill[white!5!black] (-0.840000,-0.520000) rectangle (-0.800000,-0.480000);
\fill[white!3!black] (-0.840000,-0.480000) rectangle (-0.800000,-0.440000);
\fill[white!2!black] (-0.840000,-0.440000) rectangle (-0.800000,-0.400000);
\fill[white!3!black] (-0.840000,-0.400000) rectangle (-0.800000,-0.360000);
\fill[white!4!black] (-0.840000,-0.360000) rectangle (-0.800000,-0.320000);
\fill[white!5!black] (-0.840000,-0.320000) rectangle (-0.800000,-0.280000);
\fill[white!7!black] (-0.840000,-0.280000) rectangle (-0.800000,-0.240000);
\fill[white!10!black] (-0.840000,-0.240000) rectangle (-0.800000,-0.200000);
\fill[white!15!black] (-0.840000,-0.200000) rectangle (-0.800000,-0.160000);
\fill[white!21!black] (-0.840000,-0.160000) rectangle (-0.800000,-0.120000);
\fill[white!28!black] (-0.840000,-0.120000) rectangle (-0.800000,-0.080000);
\fill[white!35!black] (-0.840000,-0.080000) rectangle (-0.800000,-0.040000);
\fill[white!41!black] (-0.840000,-0.040000) rectangle (-0.800000,0.000000);
\fill[white!46!black] (-0.840000,0.000000) rectangle (-0.800000,0.040000);
\fill[white!49!black] (-0.840000,0.040000) rectangle (-0.800000,0.080000);
\fill[white!49!black] (-0.840000,0.080000) rectangle (-0.800000,0.120000);
\fill[white!48!black] (-0.840000,0.120000) rectangle (-0.800000,0.160000);
\fill[white!44!black] (-0.840000,0.160000) rectangle (-0.800000,0.200000);
\fill[white!38!black] (-0.840000,0.200000) rectangle (-0.800000,0.240000);
\fill[white!31!black] (-0.840000,0.240000) rectangle (-0.800000,0.280000);
\fill[white!24!black] (-0.840000,0.280000) rectangle (-0.800000,0.320000);
\fill[white!18!black] (-0.840000,0.320000) rectangle (-0.800000,0.360000);
\fill[white!13!black] (-0.840000,0.360000) rectangle (-0.800000,0.400000);
\fill[white!9!black] (-0.840000,0.400000) rectangle (-0.800000,0.440000);
\fill[white!6!black] (-0.840000,0.440000) rectangle (-0.800000,0.480000);
\fill[white!5!black] (-0.840000,0.480000) rectangle (-0.800000,0.520000);
\fill[white!4!black] (-0.840000,0.520000) rectangle (-0.800000,0.560000);
\fill[white!3!black] (-0.840000,0.560000) rectangle (-0.800000,0.600000);
\fill[white!3!black] (-0.840000,0.600000) rectangle (-0.800000,0.640000);
\fill[white!5!black] (-0.840000,0.640000) rectangle (-0.800000,0.680000);
\fill[white!8!black] (-0.840000,0.680000) rectangle (-0.800000,0.720000);
\fill[white!11!black] (-0.840000,0.720000) rectangle (-0.800000,0.760000);
\fill[white!16!black] (-0.840000,0.760000) rectangle (-0.800000,0.800000);
\fill[white!21!black] (-0.840000,0.800000) rectangle (-0.800000,0.840000);
\fill[white!25!black] (-0.840000,0.840000) rectangle (-0.800000,0.880000);
\fill[white!28!black] (-0.840000,0.880000) rectangle (-0.800000,0.920000);
\fill[white!31!black] (-0.840000,0.920000) rectangle (-0.800000,0.960000);
\fill[white!32!black] (-0.840000,0.960000) rectangle (-0.800000,1.000000);
\fill[white!30!black] (-0.800000,-1.000000) rectangle (-0.760000,-0.960000);
\fill[white!32!black] (-0.800000,-0.960000) rectangle (-0.760000,-0.920000);
\fill[white!33!black] (-0.800000,-0.920000) rectangle (-0.760000,-0.880000);
\fill[white!33!black] (-0.800000,-0.880000) rectangle (-0.760000,-0.840000);
\fill[white!31!black] (-0.800000,-0.840000) rectangle (-0.760000,-0.800000);
\fill[white!29!black] (-0.800000,-0.800000) rectangle (-0.760000,-0.760000);
\fill[white!25!black] (-0.800000,-0.760000) rectangle (-0.760000,-0.720000);
\fill[white!21!black] (-0.800000,-0.720000) rectangle (-0.760000,-0.680000);
\fill[white!16!black] (-0.800000,-0.680000) rectangle (-0.760000,-0.640000);
\fill[white!12!black] (-0.800000,-0.640000) rectangle (-0.760000,-0.600000);
\fill[white!8!black] (-0.800000,-0.600000) rectangle (-0.760000,-0.560000);
\fill[white!5!black] (-0.800000,-0.560000) rectangle (-0.760000,-0.520000);
\fill[white!3!black] (-0.800000,-0.520000) rectangle (-0.760000,-0.480000);
\fill[white!3!black] (-0.800000,-0.480000) rectangle (-0.760000,-0.440000);
\fill[white!3!black] (-0.800000,-0.440000) rectangle (-0.760000,-0.400000);
\fill[white!4!black] (-0.800000,-0.400000) rectangle (-0.760000,-0.360000);
\fill[white!6!black] (-0.800000,-0.360000) rectangle (-0.760000,-0.320000);
\fill[white!8!black] (-0.800000,-0.320000) rectangle (-0.760000,-0.280000);
\fill[white!12!black] (-0.800000,-0.280000) rectangle (-0.760000,-0.240000);
\fill[white!17!black] (-0.800000,-0.240000) rectangle (-0.760000,-0.200000);
\fill[white!23!black] (-0.800000,-0.200000) rectangle (-0.760000,-0.160000);
\fill[white!30!black] (-0.800000,-0.160000) rectangle (-0.760000,-0.120000);
\fill[white!37!black] (-0.800000,-0.120000) rectangle (-0.760000,-0.080000);
\fill[white!43!black] (-0.800000,-0.080000) rectangle (-0.760000,-0.040000);
\fill[white!47!black] (-0.800000,-0.040000) rectangle (-0.760000,0.000000);
\fill[white!49!black] (-0.800000,0.000000) rectangle (-0.760000,0.040000);
\fill[white!49!black] (-0.800000,0.040000) rectangle (-0.760000,0.080000);
\fill[white!47!black] (-0.800000,0.080000) rectangle (-0.760000,0.120000);
\fill[white!42!black] (-0.800000,0.120000) rectangle (-0.760000,0.160000);
\fill[white!36!black] (-0.800000,0.160000) rectangle (-0.760000,0.200000);
\fill[white!29!black] (-0.800000,0.200000) rectangle (-0.760000,0.240000);
\fill[white!22!black] (-0.800000,0.240000) rectangle (-0.760000,0.280000);
\fill[white!16!black] (-0.800000,0.280000) rectangle (-0.760000,0.320000);
\fill[white!11!black] (-0.800000,0.320000) rectangle (-0.760000,0.360000);
\fill[white!8!black] (-0.800000,0.360000) rectangle (-0.760000,0.400000);
\fill[white!6!black] (-0.800000,0.400000) rectangle (-0.760000,0.440000);
\fill[white!4!black] (-0.800000,0.440000) rectangle (-0.760000,0.480000);
\fill[white!3!black] (-0.800000,0.480000) rectangle (-0.760000,0.520000);
\fill[white!3!black] (-0.800000,0.520000) rectangle (-0.760000,0.560000);
\fill[white!3!black] (-0.800000,0.560000) rectangle (-0.760000,0.600000);
\fill[white!5!black] (-0.800000,0.600000) rectangle (-0.760000,0.640000);
\fill[white!8!black] (-0.800000,0.640000) rectangle (-0.760000,0.680000);
\fill[white!12!black] (-0.800000,0.680000) rectangle (-0.760000,0.720000);
\fill[white!17!black] (-0.800000,0.720000) rectangle (-0.760000,0.760000);
\fill[white!22!black] (-0.800000,0.760000) rectangle (-0.760000,0.800000);
\fill[white!26!black] (-0.800000,0.800000) rectangle (-0.760000,0.840000);
\fill[white!29!black] (-0.800000,0.840000) rectangle (-0.760000,0.880000);
\fill[white!31!black] (-0.800000,0.880000) rectangle (-0.760000,0.920000);
\fill[white!32!black] (-0.800000,0.920000) rectangle (-0.760000,0.960000);
\fill[white!33!black] (-0.800000,0.960000) rectangle (-0.760000,1.000000);
\fill[white!32!black] (-0.760000,-1.000000) rectangle (-0.720000,-0.960000);
\fill[white!33!black] (-0.760000,-0.960000) rectangle (-0.720000,-0.920000);
\fill[white!32!black] (-0.760000,-0.920000) rectangle (-0.720000,-0.880000);
\fill[white!31!black] (-0.760000,-0.880000) rectangle (-0.720000,-0.840000);
\fill[white!28!black] (-0.760000,-0.840000) rectangle (-0.720000,-0.800000);
\fill[white!24!black] (-0.760000,-0.800000) rectangle (-0.720000,-0.760000);
\fill[white!20!black] (-0.760000,-0.760000) rectangle (-0.720000,-0.720000);
\fill[white!15!black] (-0.760000,-0.720000) rectangle (-0.720000,-0.680000);
\fill[white!11!black] (-0.760000,-0.680000) rectangle (-0.720000,-0.640000);
\fill[white!7!black] (-0.760000,-0.640000) rectangle (-0.720000,-0.600000);
\fill[white!4!black] (-0.760000,-0.600000) rectangle (-0.720000,-0.560000);
\fill[white!3!black] (-0.760000,-0.560000) rectangle (-0.720000,-0.520000);
\fill[white!3!black] (-0.760000,-0.520000) rectangle (-0.720000,-0.480000);
\fill[white!4!black] (-0.760000,-0.480000) rectangle (-0.720000,-0.440000);
\fill[white!5!black] (-0.760000,-0.440000) rectangle (-0.720000,-0.400000);
\fill[white!6!black] (-0.760000,-0.400000) rectangle (-0.720000,-0.360000);
\fill[white!9!black] (-0.760000,-0.360000) rectangle (-0.720000,-0.320000);
\fill[white!13!black] (-0.760000,-0.320000) rectangle (-0.720000,-0.280000);
\fill[white!18!black] (-0.760000,-0.280000) rectangle (-0.720000,-0.240000);
\fill[white!25!black] (-0.760000,-0.240000) rectangle (-0.720000,-0.200000);
\fill[white!32!black] (-0.760000,-0.200000) rectangle (-0.720000,-0.160000);
\fill[white!39!black] (-0.760000,-0.160000) rectangle (-0.720000,-0.120000);
\fill[white!44!black] (-0.760000,-0.120000) rectangle (-0.720000,-0.080000);
\fill[white!48!black] (-0.760000,-0.080000) rectangle (-0.720000,-0.040000);
\fill[white!49!black] (-0.760000,-0.040000) rectangle (-0.720000,0.000000);
\fill[white!49!black] (-0.760000,0.000000) rectangle (-0.720000,0.040000);
\fill[white!46!black] (-0.760000,0.040000) rectangle (-0.720000,0.080000);
\fill[white!41!black] (-0.760000,0.080000) rectangle (-0.720000,0.120000);
\fill[white!34!black] (-0.760000,0.120000) rectangle (-0.720000,0.160000);
\fill[white!27!black] (-0.760000,0.160000) rectangle (-0.720000,0.200000);
\fill[white!21!black] (-0.760000,0.200000) rectangle (-0.720000,0.240000);
\fill[white!15!black] (-0.760000,0.240000) rectangle (-0.720000,0.280000);
\fill[white!10!black] (-0.760000,0.280000) rectangle (-0.720000,0.320000);
\fill[white!7!black] (-0.760000,0.320000) rectangle (-0.720000,0.360000);
\fill[white!5!black] (-0.760000,0.360000) rectangle (-0.720000,0.400000);
\fill[white!4!black] (-0.760000,0.400000) rectangle (-0.720000,0.440000);
\fill[white!3!black] (-0.760000,0.440000) rectangle (-0.720000,0.480000);
\fill[white!3!black] (-0.760000,0.480000) rectangle (-0.720000,0.520000);
\fill[white!3!black] (-0.760000,0.520000) rectangle (-0.720000,0.560000);
\fill[white!6!black] (-0.760000,0.560000) rectangle (-0.720000,0.600000);
\fill[white!9!black] (-0.760000,0.600000) rectangle (-0.720000,0.640000);
\fill[white!13!black] (-0.760000,0.640000) rectangle (-0.720000,0.680000);
\fill[white!18!black] (-0.760000,0.680000) rectangle (-0.720000,0.720000);
\fill[white!22!black] (-0.760000,0.720000) rectangle (-0.720000,0.760000);
\fill[white!26!black] (-0.760000,0.760000) rectangle (-0.720000,0.800000);
\fill[white!30!black] (-0.760000,0.800000) rectangle (-0.720000,0.840000);
\fill[white!32!black] (-0.760000,0.840000) rectangle (-0.720000,0.880000);
\fill[white!33!black] (-0.760000,0.880000) rectangle (-0.720000,0.920000);
\fill[white!33!black] (-0.760000,0.920000) rectangle (-0.720000,0.960000);
\fill[white!32!black] (-0.760000,0.960000) rectangle (-0.720000,1.000000);
\fill[white!32!black] (-0.720000,-1.000000) rectangle (-0.680000,-0.960000);
\fill[white!32!black] (-0.720000,-0.960000) rectangle (-0.680000,-0.920000);
\fill[white!30!black] (-0.720000,-0.920000) rectangle (-0.680000,-0.880000);
\fill[white!27!black] (-0.720000,-0.880000) rectangle (-0.680000,-0.840000);
\fill[white!24!black] (-0.720000,-0.840000) rectangle (-0.680000,-0.800000);
\fill[white!19!black] (-0.720000,-0.800000) rectangle (-0.680000,-0.760000);
\fill[white!15!black] (-0.720000,-0.760000) rectangle (-0.680000,-0.720000);
\fill[white!10!black] (-0.720000,-0.720000) rectangle (-0.680000,-0.680000);
\fill[white!6!black] (-0.720000,-0.680000) rectangle (-0.680000,-0.640000);
\fill[white!4!black] (-0.720000,-0.640000) rectangle (-0.680000,-0.600000);
\fill[white!3!black] (-0.720000,-0.600000) rectangle (-0.680000,-0.560000);
\fill[white!3!black] (-0.720000,-0.560000) rectangle (-0.680000,-0.520000);
\fill[white!4!black] (-0.720000,-0.520000) rectangle (-0.680000,-0.480000);
\fill[white!5!black] (-0.720000,-0.480000) rectangle (-0.680000,-0.440000);
\fill[white!7!black] (-0.720000,-0.440000) rectangle (-0.680000,-0.400000);
\fill[white!10!black] (-0.720000,-0.400000) rectangle (-0.680000,-0.360000);
\fill[white!14!black] (-0.720000,-0.360000) rectangle (-0.680000,-0.320000);
\fill[white!20!black] (-0.720000,-0.320000) rectangle (-0.680000,-0.280000);
\fill[white!27!black] (-0.720000,-0.280000) rectangle (-0.680000,-0.240000);
\fill[white!34!black] (-0.720000,-0.240000) rectangle (-0.680000,-0.200000);
\fill[white!40!black] (-0.720000,-0.200000) rectangle (-0.680000,-0.160000);
\fill[white!45!black] (-0.720000,-0.160000) rectangle (-0.680000,-0.120000);
\fill[white!49!black] (-0.720000,-0.120000) rectangle (-0.680000,-0.080000);
\fill[white!49!black] (-0.720000,-0.080000) rectangle (-0.680000,-0.040000);
\fill[white!48!black] (-0.720000,-0.040000) rectangle (-0.680000,0.000000);
\fill[white!44!black] (-0.720000,0.000000) rectangle (-0.680000,0.040000);
\fill[white!39!black] (-0.720000,0.040000) rectangle (-0.680000,0.080000);
\fill[white!32!black] (-0.720000,0.080000) rectangle (-0.680000,0.120000);
\fill[white!25!black] (-0.720000,0.120000) rectangle (-0.680000,0.160000);
\fill[white!19!black] (-0.720000,0.160000) rectangle (-0.680000,0.200000);
\fill[white!13!black] (-0.720000,0.200000) rectangle (-0.680000,0.240000);
\fill[white!9!black] (-0.720000,0.240000) rectangle (-0.680000,0.280000);
\fill[white!6!black] (-0.720000,0.280000) rectangle (-0.680000,0.320000);
\fill[white!5!black] (-0.720000,0.320000) rectangle (-0.680000,0.360000);
\fill[white!3!black] (-0.720000,0.360000) rectangle (-0.680000,0.400000);
\fill[white!3!black] (-0.720000,0.400000) rectangle (-0.680000,0.440000);
\fill[white!3!black] (-0.720000,0.440000) rectangle (-0.680000,0.480000);
\fill[white!4!black] (-0.720000,0.480000) rectangle (-0.680000,0.520000);
\fill[white!6!black] (-0.720000,0.520000) rectangle (-0.680000,0.560000);
\fill[white!10!black] (-0.720000,0.560000) rectangle (-0.680000,0.600000);
\fill[white!14!black] (-0.720000,0.600000) rectangle (-0.680000,0.640000);
\fill[white!19!black] (-0.720000,0.640000) rectangle (-0.680000,0.680000);
\fill[white!23!black] (-0.720000,0.680000) rectangle (-0.680000,0.720000);
\fill[white!27!black] (-0.720000,0.720000) rectangle (-0.680000,0.760000);
\fill[white!30!black] (-0.720000,0.760000) rectangle (-0.680000,0.800000);
\fill[white!32!black] (-0.720000,0.800000) rectangle (-0.680000,0.840000);
\fill[white!33!black] (-0.720000,0.840000) rectangle (-0.680000,0.880000);
\fill[white!33!black] (-0.720000,0.880000) rectangle (-0.680000,0.920000);
\fill[white!32!black] (-0.720000,0.920000) rectangle (-0.680000,0.960000);
\fill[white!30!black] (-0.720000,0.960000) rectangle (-0.680000,1.000000);
\fill[white!31!black] (-0.680000,-1.000000) rectangle (-0.640000,-0.960000);
\fill[white!30!black] (-0.680000,-0.960000) rectangle (-0.640000,-0.920000);
\fill[white!27!black] (-0.680000,-0.920000) rectangle (-0.640000,-0.880000);
\fill[white!23!black] (-0.680000,-0.880000) rectangle (-0.640000,-0.840000);
\fill[white!18!black] (-0.680000,-0.840000) rectangle (-0.640000,-0.800000);
\fill[white!14!black] (-0.680000,-0.800000) rectangle (-0.640000,-0.760000);
\fill[white!9!black] (-0.680000,-0.760000) rectangle (-0.640000,-0.720000);
\fill[white!6!black] (-0.680000,-0.720000) rectangle (-0.640000,-0.680000);
\fill[white!4!black] (-0.680000,-0.680000) rectangle (-0.640000,-0.640000);
\fill[white!3!black] (-0.680000,-0.640000) rectangle (-0.640000,-0.600000);
\fill[white!3!black] (-0.680000,-0.600000) rectangle (-0.640000,-0.560000);
\fill[white!4!black] (-0.680000,-0.560000) rectangle (-0.640000,-0.520000);
\fill[white!6!black] (-0.680000,-0.520000) rectangle (-0.640000,-0.480000);
\fill[white!8!black] (-0.680000,-0.480000) rectangle (-0.640000,-0.440000);
\fill[white!11!black] (-0.680000,-0.440000) rectangle (-0.640000,-0.400000);
\fill[white!16!black] (-0.680000,-0.400000) rectangle (-0.640000,-0.360000);
\fill[white!22!black] (-0.680000,-0.360000) rectangle (-0.640000,-0.320000);
\fill[white!29!black] (-0.680000,-0.320000) rectangle (-0.640000,-0.280000);
\fill[white!36!black] (-0.680000,-0.280000) rectangle (-0.640000,-0.240000);
\fill[white!42!black] (-0.680000,-0.240000) rectangle (-0.640000,-0.200000);
\fill[white!46!black] (-0.680000,-0.200000) rectangle (-0.640000,-0.160000);
\fill[white!49!black] (-0.680000,-0.160000) rectangle (-0.640000,-0.120000);
\fill[white!49!black] (-0.680000,-0.120000) rectangle (-0.640000,-0.080000);
\fill[white!47!black] (-0.680000,-0.080000) rectangle (-0.640000,-0.040000);
\fill[white!43!black] (-0.680000,-0.040000) rectangle (-0.640000,0.000000);
\fill[white!37!black] (-0.680000,0.000000) rectangle (-0.640000,0.040000);
\fill[white!31!black] (-0.680000,0.040000) rectangle (-0.640000,0.080000);
\fill[white!24!black] (-0.680000,0.080000) rectangle (-0.640000,0.120000);
\fill[white!17!black] (-0.680000,0.120000) rectangle (-0.640000,0.160000);
\fill[white!12!black] (-0.680000,0.160000) rectangle (-0.640000,0.200000);
\fill[white!8!black] (-0.680000,0.200000) rectangle (-0.640000,0.240000);
\fill[white!6!black] (-0.680000,0.240000) rectangle (-0.640000,0.280000);
\fill[white!4!black] (-0.680000,0.280000) rectangle (-0.640000,0.320000);
\fill[white!3!black] (-0.680000,0.320000) rectangle (-0.640000,0.360000);
\fill[white!2!black] (-0.680000,0.360000) rectangle (-0.640000,0.400000);
\fill[white!3!black] (-0.680000,0.400000) rectangle (-0.640000,0.440000);
\fill[white!4!black] (-0.680000,0.440000) rectangle (-0.640000,0.480000);
\fill[white!7!black] (-0.680000,0.480000) rectangle (-0.640000,0.520000);
\fill[white!10!black] (-0.680000,0.520000) rectangle (-0.640000,0.560000);
\fill[white!15!black] (-0.680000,0.560000) rectangle (-0.640000,0.600000);
\fill[white!19!black] (-0.680000,0.600000) rectangle (-0.640000,0.640000);
\fill[white!24!black] (-0.680000,0.640000) rectangle (-0.640000,0.680000);
\fill[white!28!black] (-0.680000,0.680000) rectangle (-0.640000,0.720000);
\fill[white!31!black] (-0.680000,0.720000) rectangle (-0.640000,0.760000);
\fill[white!33!black] (-0.680000,0.760000) rectangle (-0.640000,0.800000);
\fill[white!34!black] (-0.680000,0.800000) rectangle (-0.640000,0.840000);
\fill[white!33!black] (-0.680000,0.840000) rectangle (-0.640000,0.880000);
\fill[white!32!black] (-0.680000,0.880000) rectangle (-0.640000,0.920000);
\fill[white!30!black] (-0.680000,0.920000) rectangle (-0.640000,0.960000);
\fill[white!28!black] (-0.680000,0.960000) rectangle (-0.640000,1.000000);
\fill[white!29!black] (-0.640000,-1.000000) rectangle (-0.600000,-0.960000);
\fill[white!26!black] (-0.640000,-0.960000) rectangle (-0.600000,-0.920000);
\fill[white!22!black] (-0.640000,-0.920000) rectangle (-0.600000,-0.880000);
\fill[white!18!black] (-0.640000,-0.880000) rectangle (-0.600000,-0.840000);
\fill[white!13!black] (-0.640000,-0.840000) rectangle (-0.600000,-0.800000);
\fill[white!9!black] (-0.640000,-0.800000) rectangle (-0.600000,-0.760000);
\fill[white!6!black] (-0.640000,-0.760000) rectangle (-0.600000,-0.720000);
\fill[white!4!black] (-0.640000,-0.720000) rectangle (-0.600000,-0.680000);
\fill[white!3!black] (-0.640000,-0.680000) rectangle (-0.600000,-0.640000);
\fill[white!4!black] (-0.640000,-0.640000) rectangle (-0.600000,-0.600000);
\fill[white!5!black] (-0.640000,-0.600000) rectangle (-0.600000,-0.560000);
\fill[white!6!black] (-0.640000,-0.560000) rectangle (-0.600000,-0.520000);
\fill[white!9!black] (-0.640000,-0.520000) rectangle (-0.600000,-0.480000);
\fill[white!12!black] (-0.640000,-0.480000) rectangle (-0.600000,-0.440000);
\fill[white!17!black] (-0.640000,-0.440000) rectangle (-0.600000,-0.400000);
\fill[white!23!black] (-0.640000,-0.400000) rectangle (-0.600000,-0.360000);
\fill[white!30!black] (-0.640000,-0.360000) rectangle (-0.600000,-0.320000);
\fill[white!37!black] (-0.640000,-0.320000) rectangle (-0.600000,-0.280000);
\fill[white!43!black] (-0.640000,-0.280000) rectangle (-0.600000,-0.240000);
\fill[white!47!black] (-0.640000,-0.240000) rectangle (-0.600000,-0.200000);
\fill[white!49!black] (-0.640000,-0.200000) rectangle (-0.600000,-0.160000);
\fill[white!49!black] (-0.640000,-0.160000) rectangle (-0.600000,-0.120000);
\fill[white!47!black] (-0.640000,-0.120000) rectangle (-0.600000,-0.080000);
\fill[white!42!black] (-0.640000,-0.080000) rectangle (-0.600000,-0.040000);
\fill[white!36!black] (-0.640000,-0.040000) rectangle (-0.600000,0.000000);
\fill[white!29!black] (-0.640000,0.000000) rectangle (-0.600000,0.040000);
\fill[white!22!black] (-0.640000,0.040000) rectangle (-0.600000,0.080000);
\fill[white!16!black] (-0.640000,0.080000) rectangle (-0.600000,0.120000);
\fill[white!11!black] (-0.640000,0.120000) rectangle (-0.600000,0.160000);
\fill[white!8!black] (-0.640000,0.160000) rectangle (-0.600000,0.200000);
\fill[white!5!black] (-0.640000,0.200000) rectangle (-0.600000,0.240000);
\fill[white!4!black] (-0.640000,0.240000) rectangle (-0.600000,0.280000);
\fill[white!3!black] (-0.640000,0.280000) rectangle (-0.600000,0.320000);
\fill[white!2!black] (-0.640000,0.320000) rectangle (-0.600000,0.360000);
\fill[white!2!black] (-0.640000,0.360000) rectangle (-0.600000,0.400000);
\fill[white!4!black] (-0.640000,0.400000) rectangle (-0.600000,0.440000);
\fill[white!7!black] (-0.640000,0.440000) rectangle (-0.600000,0.480000);
\fill[white!11!black] (-0.640000,0.480000) rectangle (-0.600000,0.520000);
\fill[white!15!black] (-0.640000,0.520000) rectangle (-0.600000,0.560000);
\fill[white!20!black] (-0.640000,0.560000) rectangle (-0.600000,0.600000);
\fill[white!24!black] (-0.640000,0.600000) rectangle (-0.600000,0.640000);
\fill[white!28!black] (-0.640000,0.640000) rectangle (-0.600000,0.680000);
\fill[white!31!black] (-0.640000,0.680000) rectangle (-0.600000,0.720000);
\fill[white!33!black] (-0.640000,0.720000) rectangle (-0.600000,0.760000);
\fill[white!34!black] (-0.640000,0.760000) rectangle (-0.600000,0.800000);
\fill[white!34!black] (-0.640000,0.800000) rectangle (-0.600000,0.840000);
\fill[white!33!black] (-0.640000,0.840000) rectangle (-0.600000,0.880000);
\fill[white!31!black] (-0.640000,0.880000) rectangle (-0.600000,0.920000);
\fill[white!28!black] (-0.640000,0.920000) rectangle (-0.600000,0.960000);
\fill[white!26!black] (-0.640000,0.960000) rectangle (-0.600000,1.000000);
\fill[white!26!black] (-0.600000,-1.000000) rectangle (-0.560000,-0.960000);
\fill[white!22!black] (-0.600000,-0.960000) rectangle (-0.560000,-0.920000);
\fill[white!17!black] (-0.600000,-0.920000) rectangle (-0.560000,-0.880000);
\fill[white!13!black] (-0.600000,-0.880000) rectangle (-0.560000,-0.840000);
\fill[white!9!black] (-0.600000,-0.840000) rectangle (-0.560000,-0.800000);
\fill[white!5!black] (-0.600000,-0.800000) rectangle (-0.560000,-0.760000);
\fill[white!4!black] (-0.600000,-0.760000) rectangle (-0.560000,-0.720000);
\fill[white!3!black] (-0.600000,-0.720000) rectangle (-0.560000,-0.680000);
\fill[white!4!black] (-0.600000,-0.680000) rectangle (-0.560000,-0.640000);
\fill[white!5!black] (-0.600000,-0.640000) rectangle (-0.560000,-0.600000);
\fill[white!7!black] (-0.600000,-0.600000) rectangle (-0.560000,-0.560000);
\fill[white!9!black] (-0.600000,-0.560000) rectangle (-0.560000,-0.520000);
\fill[white!13!black] (-0.600000,-0.520000) rectangle (-0.560000,-0.480000);
\fill[white!18!black] (-0.600000,-0.480000) rectangle (-0.560000,-0.440000);
\fill[white!25!black] (-0.600000,-0.440000) rectangle (-0.560000,-0.400000);
\fill[white!32!black] (-0.600000,-0.400000) rectangle (-0.560000,-0.360000);
\fill[white!38!black] (-0.600000,-0.360000) rectangle (-0.560000,-0.320000);
\fill[white!44!black] (-0.600000,-0.320000) rectangle (-0.560000,-0.280000);
\fill[white!48!black] (-0.600000,-0.280000) rectangle (-0.560000,-0.240000);
\fill[white!49!black] (-0.600000,-0.240000) rectangle (-0.560000,-0.200000);
\fill[white!49!black] (-0.600000,-0.200000) rectangle (-0.560000,-0.160000);
\fill[white!46!black] (-0.600000,-0.160000) rectangle (-0.560000,-0.120000);
\fill[white!41!black] (-0.600000,-0.120000) rectangle (-0.560000,-0.080000);
\fill[white!35!black] (-0.600000,-0.080000) rectangle (-0.560000,-0.040000);
\fill[white!28!black] (-0.600000,-0.040000) rectangle (-0.560000,0.000000);
\fill[white!21!black] (-0.600000,0.000000) rectangle (-0.560000,0.040000);
\fill[white!15!black] (-0.600000,0.040000) rectangle (-0.560000,0.080000);
\fill[white!10!black] (-0.600000,0.080000) rectangle (-0.560000,0.120000);
\fill[white!7!black] (-0.600000,0.120000) rectangle (-0.560000,0.160000);
\fill[white!5!black] (-0.600000,0.160000) rectangle (-0.560000,0.200000);
\fill[white!4!black] (-0.600000,0.200000) rectangle (-0.560000,0.240000);
\fill[white!3!black] (-0.600000,0.240000) rectangle (-0.560000,0.280000);
\fill[white!2!black] (-0.600000,0.280000) rectangle (-0.560000,0.320000);
\fill[white!2!black] (-0.600000,0.320000) rectangle (-0.560000,0.360000);
\fill[white!4!black] (-0.600000,0.360000) rectangle (-0.560000,0.400000);
\fill[white!7!black] (-0.600000,0.400000) rectangle (-0.560000,0.440000);
\fill[white!11!black] (-0.600000,0.440000) rectangle (-0.560000,0.480000);
\fill[white!16!black] (-0.600000,0.480000) rectangle (-0.560000,0.520000);
\fill[white!20!black] (-0.600000,0.520000) rectangle (-0.560000,0.560000);
\fill[white!25!black] (-0.600000,0.560000) rectangle (-0.560000,0.600000);
\fill[white!28!black] (-0.600000,0.600000) rectangle (-0.560000,0.640000);
\fill[white!31!black] (-0.600000,0.640000) rectangle (-0.560000,0.680000);
\fill[white!33!black] (-0.600000,0.680000) rectangle (-0.560000,0.720000);
\fill[white!34!black] (-0.600000,0.720000) rectangle (-0.560000,0.760000);
\fill[white!34!black] (-0.600000,0.760000) rectangle (-0.560000,0.800000);
\fill[white!33!black] (-0.600000,0.800000) rectangle (-0.560000,0.840000);
\fill[white!31!black] (-0.600000,0.840000) rectangle (-0.560000,0.880000);
\fill[white!29!black] (-0.600000,0.880000) rectangle (-0.560000,0.920000);
\fill[white!27!black] (-0.600000,0.920000) rectangle (-0.560000,0.960000);
\fill[white!24!black] (-0.600000,0.960000) rectangle (-0.560000,1.000000);
\fill[white!22!black] (-0.560000,-1.000000) rectangle (-0.520000,-0.960000);
\fill[white!17!black] (-0.560000,-0.960000) rectangle (-0.520000,-0.920000);
\fill[white!12!black] (-0.560000,-0.920000) rectangle (-0.520000,-0.880000);
\fill[white!8!black] (-0.560000,-0.880000) rectangle (-0.520000,-0.840000);
\fill[white!5!black] (-0.560000,-0.840000) rectangle (-0.520000,-0.800000);
\fill[white!4!black] (-0.560000,-0.800000) rectangle (-0.520000,-0.760000);
\fill[white!3!black] (-0.560000,-0.760000) rectangle (-0.520000,-0.720000);
\fill[white!4!black] (-0.560000,-0.720000) rectangle (-0.520000,-0.680000);
\fill[white!5!black] (-0.560000,-0.680000) rectangle (-0.520000,-0.640000);
\fill[white!7!black] (-0.560000,-0.640000) rectangle (-0.520000,-0.600000);
\fill[white!10!black] (-0.560000,-0.600000) rectangle (-0.520000,-0.560000);
\fill[white!14!black] (-0.560000,-0.560000) rectangle (-0.520000,-0.520000);
\fill[white!19!black] (-0.560000,-0.520000) rectangle (-0.520000,-0.480000);
\fill[white!26!black] (-0.560000,-0.480000) rectangle (-0.520000,-0.440000);
\fill[white!33!black] (-0.560000,-0.440000) rectangle (-0.520000,-0.400000);
\fill[white!39!black] (-0.560000,-0.400000) rectangle (-0.520000,-0.360000);
\fill[white!45!black] (-0.560000,-0.360000) rectangle (-0.520000,-0.320000);
\fill[white!48!black] (-0.560000,-0.320000) rectangle (-0.520000,-0.280000);
\fill[white!49!black] (-0.560000,-0.280000) rectangle (-0.520000,-0.240000);
\fill[white!48!black] (-0.560000,-0.240000) rectangle (-0.520000,-0.200000);
\fill[white!45!black] (-0.560000,-0.200000) rectangle (-0.520000,-0.160000);
\fill[white!40!black] (-0.560000,-0.160000) rectangle (-0.520000,-0.120000);
\fill[white!34!black] (-0.560000,-0.120000) rectangle (-0.520000,-0.080000);
\fill[white!27!black] (-0.560000,-0.080000) rectangle (-0.520000,-0.040000);
\fill[white!20!black] (-0.560000,-0.040000) rectangle (-0.520000,0.000000);
\fill[white!14!black] (-0.560000,0.000000) rectangle (-0.520000,0.040000);
\fill[white!10!black] (-0.560000,0.040000) rectangle (-0.520000,0.080000);
\fill[white!7!black] (-0.560000,0.080000) rectangle (-0.520000,0.120000);
\fill[white!5!black] (-0.560000,0.120000) rectangle (-0.520000,0.160000);
\fill[white!3!black] (-0.560000,0.160000) rectangle (-0.520000,0.200000);
\fill[white!2!black] (-0.560000,0.200000) rectangle (-0.520000,0.240000);
\fill[white!2!black] (-0.560000,0.240000) rectangle (-0.520000,0.280000);
\fill[white!2!black] (-0.560000,0.280000) rectangle (-0.520000,0.320000);
\fill[white!4!black] (-0.560000,0.320000) rectangle (-0.520000,0.360000);
\fill[white!7!black] (-0.560000,0.360000) rectangle (-0.520000,0.400000);
\fill[white!11!black] (-0.560000,0.400000) rectangle (-0.520000,0.440000);
\fill[white!15!black] (-0.560000,0.440000) rectangle (-0.520000,0.480000);
\fill[white!20!black] (-0.560000,0.480000) rectangle (-0.520000,0.520000);
\fill[white!25!black] (-0.560000,0.520000) rectangle (-0.520000,0.560000);
\fill[white!29!black] (-0.560000,0.560000) rectangle (-0.520000,0.600000);
\fill[white!32!black] (-0.560000,0.600000) rectangle (-0.520000,0.640000);
\fill[white!34!black] (-0.560000,0.640000) rectangle (-0.520000,0.680000);
\fill[white!35!black] (-0.560000,0.680000) rectangle (-0.520000,0.720000);
\fill[white!35!black] (-0.560000,0.720000) rectangle (-0.520000,0.760000);
\fill[white!34!black] (-0.560000,0.760000) rectangle (-0.520000,0.800000);
\fill[white!32!black] (-0.560000,0.800000) rectangle (-0.520000,0.840000);
\fill[white!30!black] (-0.560000,0.840000) rectangle (-0.520000,0.880000);
\fill[white!28!black] (-0.560000,0.880000) rectangle (-0.520000,0.920000);
\fill[white!25!black] (-0.560000,0.920000) rectangle (-0.520000,0.960000);
\fill[white!22!black] (-0.560000,0.960000) rectangle (-0.520000,1.000000);
\fill[white!17!black] (-0.520000,-1.000000) rectangle (-0.480000,-0.960000);
\fill[white!13!black] (-0.520000,-0.960000) rectangle (-0.480000,-0.920000);
\fill[white!8!black] (-0.520000,-0.920000) rectangle (-0.480000,-0.880000);
\fill[white!5!black] (-0.520000,-0.880000) rectangle (-0.480000,-0.840000);
\fill[white!4!black] (-0.520000,-0.840000) rectangle (-0.480000,-0.800000);
\fill[white!4!black] (-0.520000,-0.800000) rectangle (-0.480000,-0.760000);
\fill[white!4!black] (-0.520000,-0.760000) rectangle (-0.480000,-0.720000);
\fill[white!6!black] (-0.520000,-0.720000) rectangle (-0.480000,-0.680000);
\fill[white!7!black] (-0.520000,-0.680000) rectangle (-0.480000,-0.640000);
\fill[white!10!black] (-0.520000,-0.640000) rectangle (-0.480000,-0.600000);
\fill[white!14!black] (-0.520000,-0.600000) rectangle (-0.480000,-0.560000);
\fill[white!20!black] (-0.520000,-0.560000) rectangle (-0.480000,-0.520000);
\fill[white!26!black] (-0.520000,-0.520000) rectangle (-0.480000,-0.480000);
\fill[white!33!black] (-0.520000,-0.480000) rectangle (-0.480000,-0.440000);
\fill[white!40!black] (-0.520000,-0.440000) rectangle (-0.480000,-0.400000);
\fill[white!45!black] (-0.520000,-0.400000) rectangle (-0.480000,-0.360000);
\fill[white!48!black] (-0.520000,-0.360000) rectangle (-0.480000,-0.320000);
\fill[white!49!black] (-0.520000,-0.320000) rectangle (-0.480000,-0.280000);
\fill[white!48!black] (-0.520000,-0.280000) rectangle (-0.480000,-0.240000);
\fill[white!45!black] (-0.520000,-0.240000) rectangle (-0.480000,-0.200000);
\fill[white!40!black] (-0.520000,-0.200000) rectangle (-0.480000,-0.160000);
\fill[white!33!black] (-0.520000,-0.160000) rectangle (-0.480000,-0.120000);
\fill[white!26!black] (-0.520000,-0.120000) rectangle (-0.480000,-0.080000);
\fill[white!20!black] (-0.520000,-0.080000) rectangle (-0.480000,-0.040000);
\fill[white!14!black] (-0.520000,-0.040000) rectangle (-0.480000,0.000000);
\fill[white!9!black] (-0.520000,0.000000) rectangle (-0.480000,0.040000);
\fill[white!6!black] (-0.520000,0.040000) rectangle (-0.480000,0.080000);
\fill[white!4!black] (-0.520000,0.080000) rectangle (-0.480000,0.120000);
\fill[white!3!black] (-0.520000,0.120000) rectangle (-0.480000,0.160000);
\fill[white!2!black] (-0.520000,0.160000) rectangle (-0.480000,0.200000);
\fill[white!2!black] (-0.520000,0.200000) rectangle (-0.480000,0.240000);
\fill[white!2!black] (-0.520000,0.240000) rectangle (-0.480000,0.280000);
\fill[white!4!black] (-0.520000,0.280000) rectangle (-0.480000,0.320000);
\fill[white!7!black] (-0.520000,0.320000) rectangle (-0.480000,0.360000);
\fill[white!10!black] (-0.520000,0.360000) rectangle (-0.480000,0.400000);
\fill[white!15!black] (-0.520000,0.400000) rectangle (-0.480000,0.440000);
\fill[white!20!black] (-0.520000,0.440000) rectangle (-0.480000,0.480000);
\fill[white!24!black] (-0.520000,0.480000) rectangle (-0.480000,0.520000);
\fill[white!28!black] (-0.520000,0.520000) rectangle (-0.480000,0.560000);
\fill[white!32!black] (-0.520000,0.560000) rectangle (-0.480000,0.600000);
\fill[white!34!black] (-0.520000,0.600000) rectangle (-0.480000,0.640000);
\fill[white!35!black] (-0.520000,0.640000) rectangle (-0.480000,0.680000);
\fill[white!35!black] (-0.520000,0.680000) rectangle (-0.480000,0.720000);
\fill[white!35!black] (-0.520000,0.720000) rectangle (-0.480000,0.760000);
\fill[white!33!black] (-0.520000,0.760000) rectangle (-0.480000,0.800000);
\fill[white!31!black] (-0.520000,0.800000) rectangle (-0.480000,0.840000);
\fill[white!29!black] (-0.520000,0.840000) rectangle (-0.480000,0.880000);
\fill[white!26!black] (-0.520000,0.880000) rectangle (-0.480000,0.920000);
\fill[white!23!black] (-0.520000,0.920000) rectangle (-0.480000,0.960000);
\fill[white!21!black] (-0.520000,0.960000) rectangle (-0.480000,1.000000);
\fill[white!13!black] (-0.480000,-1.000000) rectangle (-0.440000,-0.960000);
\fill[white!9!black] (-0.480000,-0.960000) rectangle (-0.440000,-0.920000);
\fill[white!6!black] (-0.480000,-0.920000) rectangle (-0.440000,-0.880000);
\fill[white!4!black] (-0.480000,-0.880000) rectangle (-0.440000,-0.840000);
\fill[white!4!black] (-0.480000,-0.840000) rectangle (-0.440000,-0.800000);
\fill[white!5!black] (-0.480000,-0.800000) rectangle (-0.440000,-0.760000);
\fill[white!6!black] (-0.480000,-0.760000) rectangle (-0.440000,-0.720000);
\fill[white!7!black] (-0.480000,-0.720000) rectangle (-0.440000,-0.680000);
\fill[white!10!black] (-0.480000,-0.680000) rectangle (-0.440000,-0.640000);
\fill[white!14!black] (-0.480000,-0.640000) rectangle (-0.440000,-0.600000);
\fill[white!20!black] (-0.480000,-0.600000) rectangle (-0.440000,-0.560000);
\fill[white!26!black] (-0.480000,-0.560000) rectangle (-0.440000,-0.520000);
\fill[white!33!black] (-0.480000,-0.520000) rectangle (-0.440000,-0.480000);
\fill[white!40!black] (-0.480000,-0.480000) rectangle (-0.440000,-0.440000);
\fill[white!45!black] (-0.480000,-0.440000) rectangle (-0.440000,-0.400000);
\fill[white!48!black] (-0.480000,-0.400000) rectangle (-0.440000,-0.360000);
\fill[white!49!black] (-0.480000,-0.360000) rectangle (-0.440000,-0.320000);
\fill[white!48!black] (-0.480000,-0.320000) rectangle (-0.440000,-0.280000);
\fill[white!45!black] (-0.480000,-0.280000) rectangle (-0.440000,-0.240000);
\fill[white!40!black] (-0.480000,-0.240000) rectangle (-0.440000,-0.200000);
\fill[white!33!black] (-0.480000,-0.200000) rectangle (-0.440000,-0.160000);
\fill[white!27!black] (-0.480000,-0.160000) rectangle (-0.440000,-0.120000);
\fill[white!20!black] (-0.480000,-0.120000) rectangle (-0.440000,-0.080000);
\fill[white!14!black] (-0.480000,-0.080000) rectangle (-0.440000,-0.040000);
\fill[white!9!black] (-0.480000,-0.040000) rectangle (-0.440000,0.000000);
\fill[white!6!black] (-0.480000,0.000000) rectangle (-0.440000,0.040000);
\fill[white!4!black] (-0.480000,0.040000) rectangle (-0.440000,0.080000);
\fill[white!3!black] (-0.480000,0.080000) rectangle (-0.440000,0.120000);
\fill[white!2!black] (-0.480000,0.120000) rectangle (-0.440000,0.160000);
\fill[white!1!black] (-0.480000,0.160000) rectangle (-0.440000,0.200000);
\fill[white!2!black] (-0.480000,0.200000) rectangle (-0.440000,0.240000);
\fill[white!3!black] (-0.480000,0.240000) rectangle (-0.440000,0.280000);
\fill[white!6!black] (-0.480000,0.280000) rectangle (-0.440000,0.320000);
\fill[white!10!black] (-0.480000,0.320000) rectangle (-0.440000,0.360000);
\fill[white!14!black] (-0.480000,0.360000) rectangle (-0.440000,0.400000);
\fill[white!19!black] (-0.480000,0.400000) rectangle (-0.440000,0.440000);
\fill[white!23!black] (-0.480000,0.440000) rectangle (-0.440000,0.480000);
\fill[white!28!black] (-0.480000,0.480000) rectangle (-0.440000,0.520000);
\fill[white!31!black] (-0.480000,0.520000) rectangle (-0.440000,0.560000);
\fill[white!34!black] (-0.480000,0.560000) rectangle (-0.440000,0.600000);
\fill[white!36!black] (-0.480000,0.600000) rectangle (-0.440000,0.640000);
\fill[white!36!black] (-0.480000,0.640000) rectangle (-0.440000,0.680000);
\fill[white!36!black] (-0.480000,0.680000) rectangle (-0.440000,0.720000);
\fill[white!35!black] (-0.480000,0.720000) rectangle (-0.440000,0.760000);
\fill[white!33!black] (-0.480000,0.760000) rectangle (-0.440000,0.800000);
\fill[white!30!black] (-0.480000,0.800000) rectangle (-0.440000,0.840000);
\fill[white!28!black] (-0.480000,0.840000) rectangle (-0.440000,0.880000);
\fill[white!25!black] (-0.480000,0.880000) rectangle (-0.440000,0.920000);
\fill[white!22!black] (-0.480000,0.920000) rectangle (-0.440000,0.960000);
\fill[white!20!black] (-0.480000,0.960000) rectangle (-0.440000,1.000000);
\fill[white!9!black] (-0.440000,-1.000000) rectangle (-0.400000,-0.960000);
\fill[white!6!black] (-0.440000,-0.960000) rectangle (-0.400000,-0.920000);
\fill[white!4!black] (-0.440000,-0.920000) rectangle (-0.400000,-0.880000);
\fill[white!4!black] (-0.440000,-0.880000) rectangle (-0.400000,-0.840000);
\fill[white!5!black] (-0.440000,-0.840000) rectangle (-0.400000,-0.800000);
\fill[white!6!black] (-0.440000,-0.800000) rectangle (-0.400000,-0.760000);
\fill[white!7!black] (-0.440000,-0.760000) rectangle (-0.400000,-0.720000);
\fill[white!10!black] (-0.440000,-0.720000) rectangle (-0.400000,-0.680000);
\fill[white!14!black] (-0.440000,-0.680000) rectangle (-0.400000,-0.640000);
\fill[white!19!black] (-0.440000,-0.640000) rectangle (-0.400000,-0.600000);
\fill[white!26!black] (-0.440000,-0.600000) rectangle (-0.400000,-0.560000);
\fill[white!33!black] (-0.440000,-0.560000) rectangle (-0.400000,-0.520000);
\fill[white!39!black] (-0.440000,-0.520000) rectangle (-0.400000,-0.480000);
\fill[white!45!black] (-0.440000,-0.480000) rectangle (-0.400000,-0.440000);
\fill[white!48!black] (-0.440000,-0.440000) rectangle (-0.400000,-0.400000);
\fill[white!49!black] (-0.440000,-0.400000) rectangle (-0.400000,-0.360000);
\fill[white!48!black] (-0.440000,-0.360000) rectangle (-0.400000,-0.320000);
\fill[white!45!black] (-0.440000,-0.320000) rectangle (-0.400000,-0.280000);
\fill[white!40!black] (-0.440000,-0.280000) rectangle (-0.400000,-0.240000);
\fill[white!34!black] (-0.440000,-0.240000) rectangle (-0.400000,-0.200000);
\fill[white!27!black] (-0.440000,-0.200000) rectangle (-0.400000,-0.160000);
\fill[white!20!black] (-0.440000,-0.160000) rectangle (-0.400000,-0.120000);
\fill[white!15!black] (-0.440000,-0.120000) rectangle (-0.400000,-0.080000);
\fill[white!10!black] (-0.440000,-0.080000) rectangle (-0.400000,-0.040000);
\fill[white!7!black] (-0.440000,-0.040000) rectangle (-0.400000,0.000000);
\fill[white!4!black] (-0.440000,0.000000) rectangle (-0.400000,0.040000);
\fill[white!3!black] (-0.440000,0.040000) rectangle (-0.400000,0.080000);
\fill[white!2!black] (-0.440000,0.080000) rectangle (-0.400000,0.120000);
\fill[white!1!black] (-0.440000,0.120000) rectangle (-0.400000,0.160000);
\fill[white!1!black] (-0.440000,0.160000) rectangle (-0.400000,0.200000);
\fill[white!2!black] (-0.440000,0.200000) rectangle (-0.400000,0.240000);
\fill[white!5!black] (-0.440000,0.240000) rectangle (-0.400000,0.280000);
\fill[white!8!black] (-0.440000,0.280000) rectangle (-0.400000,0.320000);
\fill[white!13!black] (-0.440000,0.320000) rectangle (-0.400000,0.360000);
\fill[white!17!black] (-0.440000,0.360000) rectangle (-0.400000,0.400000);
\fill[white!22!black] (-0.440000,0.400000) rectangle (-0.400000,0.440000);
\fill[white!27!black] (-0.440000,0.440000) rectangle (-0.400000,0.480000);
\fill[white!30!black] (-0.440000,0.480000) rectangle (-0.400000,0.520000);
\fill[white!34!black] (-0.440000,0.520000) rectangle (-0.400000,0.560000);
\fill[white!36!black] (-0.440000,0.560000) rectangle (-0.400000,0.600000);
\fill[white!37!black] (-0.440000,0.600000) rectangle (-0.400000,0.640000);
\fill[white!37!black] (-0.440000,0.640000) rectangle (-0.400000,0.680000);
\fill[white!36!black] (-0.440000,0.680000) rectangle (-0.400000,0.720000);
\fill[white!34!black] (-0.440000,0.720000) rectangle (-0.400000,0.760000);
\fill[white!32!black] (-0.440000,0.760000) rectangle (-0.400000,0.800000);
\fill[white!29!black] (-0.440000,0.800000) rectangle (-0.400000,0.840000);
\fill[white!27!black] (-0.440000,0.840000) rectangle (-0.400000,0.880000);
\fill[white!24!black] (-0.440000,0.880000) rectangle (-0.400000,0.920000);
\fill[white!21!black] (-0.440000,0.920000) rectangle (-0.400000,0.960000);
\fill[white!19!black] (-0.440000,0.960000) rectangle (-0.400000,1.000000);
\fill[white!7!black] (-0.400000,-1.000000) rectangle (-0.360000,-0.960000);
\fill[white!5!black] (-0.400000,-0.960000) rectangle (-0.360000,-0.920000);
\fill[white!4!black] (-0.400000,-0.920000) rectangle (-0.360000,-0.880000);
\fill[white!5!black] (-0.400000,-0.880000) rectangle (-0.360000,-0.840000);
\fill[white!6!black] (-0.400000,-0.840000) rectangle (-0.360000,-0.800000);
\fill[white!7!black] (-0.400000,-0.800000) rectangle (-0.360000,-0.760000);
\fill[white!10!black] (-0.400000,-0.760000) rectangle (-0.360000,-0.720000);
\fill[white!13!black] (-0.400000,-0.720000) rectangle (-0.360000,-0.680000);
\fill[white!19!black] (-0.400000,-0.680000) rectangle (-0.360000,-0.640000);
\fill[white!25!black] (-0.400000,-0.640000) rectangle (-0.360000,-0.600000);
\fill[white!32!black] (-0.400000,-0.600000) rectangle (-0.360000,-0.560000);
\fill[white!38!black] (-0.400000,-0.560000) rectangle (-0.360000,-0.520000);
\fill[white!44!black] (-0.400000,-0.520000) rectangle (-0.360000,-0.480000);
\fill[white!48!black] (-0.400000,-0.480000) rectangle (-0.360000,-0.440000);
\fill[white!49!black] (-0.400000,-0.440000) rectangle (-0.360000,-0.400000);
\fill[white!49!black] (-0.400000,-0.400000) rectangle (-0.360000,-0.360000);
\fill[white!46!black] (-0.400000,-0.360000) rectangle (-0.360000,-0.320000);
\fill[white!41!black] (-0.400000,-0.320000) rectangle (-0.360000,-0.280000);
\fill[white!35!black] (-0.400000,-0.280000) rectangle (-0.360000,-0.240000);
\fill[white!29!black] (-0.400000,-0.240000) rectangle (-0.360000,-0.200000);
\fill[white!22!black] (-0.400000,-0.200000) rectangle (-0.360000,-0.160000);
\fill[white!16!black] (-0.400000,-0.160000) rectangle (-0.360000,-0.120000);
\fill[white!11!black] (-0.400000,-0.120000) rectangle (-0.360000,-0.080000);
\fill[white!7!black] (-0.400000,-0.080000) rectangle (-0.360000,-0.040000);
\fill[white!5!black] (-0.400000,-0.040000) rectangle (-0.360000,0.000000);
\fill[white!3!black] (-0.400000,0.000000) rectangle (-0.360000,0.040000);
\fill[white!2!black] (-0.400000,0.040000) rectangle (-0.360000,0.080000);
\fill[white!1!black] (-0.400000,0.080000) rectangle (-0.360000,0.120000);
\fill[white!1!black] (-0.400000,0.120000) rectangle (-0.360000,0.160000);
\fill[white!2!black] (-0.400000,0.160000) rectangle (-0.360000,0.200000);
\fill[white!4!black] (-0.400000,0.200000) rectangle (-0.360000,0.240000);
\fill[white!7!black] (-0.400000,0.240000) rectangle (-0.360000,0.280000);
\fill[white!11!black] (-0.400000,0.280000) rectangle (-0.360000,0.320000);
\fill[white!15!black] (-0.400000,0.320000) rectangle (-0.360000,0.360000);
\fill[white!20!black] (-0.400000,0.360000) rectangle (-0.360000,0.400000);
\fill[white!25!black] (-0.400000,0.400000) rectangle (-0.360000,0.440000);
\fill[white!29!black] (-0.400000,0.440000) rectangle (-0.360000,0.480000);
\fill[white!33!black] (-0.400000,0.480000) rectangle (-0.360000,0.520000);
\fill[white!35!black] (-0.400000,0.520000) rectangle (-0.360000,0.560000);
\fill[white!37!black] (-0.400000,0.560000) rectangle (-0.360000,0.600000);
\fill[white!38!black] (-0.400000,0.600000) rectangle (-0.360000,0.640000);
\fill[white!37!black] (-0.400000,0.640000) rectangle (-0.360000,0.680000);
\fill[white!36!black] (-0.400000,0.680000) rectangle (-0.360000,0.720000);
\fill[white!34!black] (-0.400000,0.720000) rectangle (-0.360000,0.760000);
\fill[white!32!black] (-0.400000,0.760000) rectangle (-0.360000,0.800000);
\fill[white!29!black] (-0.400000,0.800000) rectangle (-0.360000,0.840000);
\fill[white!26!black] (-0.400000,0.840000) rectangle (-0.360000,0.880000);
\fill[white!23!black] (-0.400000,0.880000) rectangle (-0.360000,0.920000);
\fill[white!20!black] (-0.400000,0.920000) rectangle (-0.360000,0.960000);
\fill[white!18!black] (-0.400000,0.960000) rectangle (-0.360000,1.000000);
\fill[white!5!black] (-0.360000,-1.000000) rectangle (-0.320000,-0.960000);
\fill[white!4!black] (-0.360000,-0.960000) rectangle (-0.320000,-0.920000);
\fill[white!5!black] (-0.360000,-0.920000) rectangle (-0.320000,-0.880000);
\fill[white!6!black] (-0.360000,-0.880000) rectangle (-0.320000,-0.840000);
\fill[white!7!black] (-0.360000,-0.840000) rectangle (-0.320000,-0.800000);
\fill[white!9!black] (-0.360000,-0.800000) rectangle (-0.320000,-0.760000);
\fill[white!13!black] (-0.360000,-0.760000) rectangle (-0.320000,-0.720000);
\fill[white!17!black] (-0.360000,-0.720000) rectangle (-0.320000,-0.680000);
\fill[white!23!black] (-0.360000,-0.680000) rectangle (-0.320000,-0.640000);
\fill[white!30!black] (-0.360000,-0.640000) rectangle (-0.320000,-0.600000);
\fill[white!37!black] (-0.360000,-0.600000) rectangle (-0.320000,-0.560000);
\fill[white!43!black] (-0.360000,-0.560000) rectangle (-0.320000,-0.520000);
\fill[white!47!black] (-0.360000,-0.520000) rectangle (-0.320000,-0.480000);
\fill[white!49!black] (-0.360000,-0.480000) rectangle (-0.320000,-0.440000);
\fill[white!49!black] (-0.360000,-0.440000) rectangle (-0.320000,-0.400000);
\fill[white!47!black] (-0.360000,-0.400000) rectangle (-0.320000,-0.360000);
\fill[white!43!black] (-0.360000,-0.360000) rectangle (-0.320000,-0.320000);
\fill[white!37!black] (-0.360000,-0.320000) rectangle (-0.320000,-0.280000);
\fill[white!31!black] (-0.360000,-0.280000) rectangle (-0.320000,-0.240000);
\fill[white!24!black] (-0.360000,-0.240000) rectangle (-0.320000,-0.200000);
\fill[white!17!black] (-0.360000,-0.200000) rectangle (-0.320000,-0.160000);
\fill[white!12!black] (-0.360000,-0.160000) rectangle (-0.320000,-0.120000);
\fill[white!8!black] (-0.360000,-0.120000) rectangle (-0.320000,-0.080000);
\fill[white!5!black] (-0.360000,-0.080000) rectangle (-0.320000,-0.040000);
\fill[white!3!black] (-0.360000,-0.040000) rectangle (-0.320000,0.000000);
\fill[white!2!black] (-0.360000,0.000000) rectangle (-0.320000,0.040000);
\fill[white!1!black] (-0.360000,0.040000) rectangle (-0.320000,0.080000);
\fill[white!1!black] (-0.360000,0.080000) rectangle (-0.320000,0.120000);
\fill[white!1!black] (-0.360000,0.120000) rectangle (-0.320000,0.160000);
\fill[white!2!black] (-0.360000,0.160000) rectangle (-0.320000,0.200000);
\fill[white!5!black] (-0.360000,0.200000) rectangle (-0.320000,0.240000);
\fill[white!8!black] (-0.360000,0.240000) rectangle (-0.320000,0.280000);
\fill[white!13!black] (-0.360000,0.280000) rectangle (-0.320000,0.320000);
\fill[white!18!black] (-0.360000,0.320000) rectangle (-0.320000,0.360000);
\fill[white!23!black] (-0.360000,0.360000) rectangle (-0.320000,0.400000);
\fill[white!27!black] (-0.360000,0.400000) rectangle (-0.320000,0.440000);
\fill[white!31!black] (-0.360000,0.440000) rectangle (-0.320000,0.480000);
\fill[white!35!black] (-0.360000,0.480000) rectangle (-0.320000,0.520000);
\fill[white!37!black] (-0.360000,0.520000) rectangle (-0.320000,0.560000);
\fill[white!38!black] (-0.360000,0.560000) rectangle (-0.320000,0.600000);
\fill[white!39!black] (-0.360000,0.600000) rectangle (-0.320000,0.640000);
\fill[white!38!black] (-0.360000,0.640000) rectangle (-0.320000,0.680000);
\fill[white!37!black] (-0.360000,0.680000) rectangle (-0.320000,0.720000);
\fill[white!34!black] (-0.360000,0.720000) rectangle (-0.320000,0.760000);
\fill[white!32!black] (-0.360000,0.760000) rectangle (-0.320000,0.800000);
\fill[white!28!black] (-0.360000,0.800000) rectangle (-0.320000,0.840000);
\fill[white!25!black] (-0.360000,0.840000) rectangle (-0.320000,0.880000);
\fill[white!22!black] (-0.360000,0.880000) rectangle (-0.320000,0.920000);
\fill[white!20!black] (-0.360000,0.920000) rectangle (-0.320000,0.960000);
\fill[white!17!black] (-0.360000,0.960000) rectangle (-0.320000,1.000000);
\fill[white!5!black] (-0.320000,-1.000000) rectangle (-0.280000,-0.960000);
\fill[white!5!black] (-0.320000,-0.960000) rectangle (-0.280000,-0.920000);
\fill[white!5!black] (-0.320000,-0.920000) rectangle (-0.280000,-0.880000);
\fill[white!7!black] (-0.320000,-0.880000) rectangle (-0.280000,-0.840000);
\fill[white!9!black] (-0.320000,-0.840000) rectangle (-0.280000,-0.800000);
\fill[white!11!black] (-0.320000,-0.800000) rectangle (-0.280000,-0.760000);
\fill[white!16!black] (-0.320000,-0.760000) rectangle (-0.280000,-0.720000);
\fill[white!21!black] (-0.320000,-0.720000) rectangle (-0.280000,-0.680000);
\fill[white!28!black] (-0.320000,-0.680000) rectangle (-0.280000,-0.640000);
\fill[white!35!black] (-0.320000,-0.640000) rectangle (-0.280000,-0.600000);
\fill[white!41!black] (-0.320000,-0.600000) rectangle (-0.280000,-0.560000);
\fill[white!46!black] (-0.320000,-0.560000) rectangle (-0.280000,-0.520000);
\fill[white!48!black] (-0.320000,-0.520000) rectangle (-0.280000,-0.480000);
\fill[white!49!black] (-0.320000,-0.480000) rectangle (-0.280000,-0.440000);
\fill[white!48!black] (-0.320000,-0.440000) rectangle (-0.280000,-0.400000);
\fill[white!44!black] (-0.320000,-0.400000) rectangle (-0.280000,-0.360000);
\fill[white!39!black] (-0.320000,-0.360000) rectangle (-0.280000,-0.320000);
\fill[white!33!black] (-0.320000,-0.320000) rectangle (-0.280000,-0.280000);
\fill[white!26!black] (-0.320000,-0.280000) rectangle (-0.280000,-0.240000);
\fill[white!20!black] (-0.320000,-0.240000) rectangle (-0.280000,-0.200000);
\fill[white!14!black] (-0.320000,-0.200000) rectangle (-0.280000,-0.160000);
\fill[white!9!black] (-0.320000,-0.160000) rectangle (-0.280000,-0.120000);
\fill[white!6!black] (-0.320000,-0.120000) rectangle (-0.280000,-0.080000);
\fill[white!4!black] (-0.320000,-0.080000) rectangle (-0.280000,-0.040000);
\fill[white!2!black] (-0.320000,-0.040000) rectangle (-0.280000,0.000000);
\fill[white!1!black] (-0.320000,0.000000) rectangle (-0.280000,0.040000);
\fill[white!1!black] (-0.320000,0.040000) rectangle (-0.280000,0.080000);
\fill[white!0!black] (-0.320000,0.080000) rectangle (-0.280000,0.120000);
\fill[white!1!black] (-0.320000,0.120000) rectangle (-0.280000,0.160000);
\fill[white!3!black] (-0.320000,0.160000) rectangle (-0.280000,0.200000);
\fill[white!6!black] (-0.320000,0.200000) rectangle (-0.280000,0.240000);
\fill[white!10!black] (-0.320000,0.240000) rectangle (-0.280000,0.280000);
\fill[white!15!black] (-0.320000,0.280000) rectangle (-0.280000,0.320000);
\fill[white!20!black] (-0.320000,0.320000) rectangle (-0.280000,0.360000);
\fill[white!24!black] (-0.320000,0.360000) rectangle (-0.280000,0.400000);
\fill[white!29!black] (-0.320000,0.400000) rectangle (-0.280000,0.440000);
\fill[white!33!black] (-0.320000,0.440000) rectangle (-0.280000,0.480000);
\fill[white!36!black] (-0.320000,0.480000) rectangle (-0.280000,0.520000);
\fill[white!38!black] (-0.320000,0.520000) rectangle (-0.280000,0.560000);
\fill[white!40!black] (-0.320000,0.560000) rectangle (-0.280000,0.600000);
\fill[white!40!black] (-0.320000,0.600000) rectangle (-0.280000,0.640000);
\fill[white!39!black] (-0.320000,0.640000) rectangle (-0.280000,0.680000);
\fill[white!37!black] (-0.320000,0.680000) rectangle (-0.280000,0.720000);
\fill[white!34!black] (-0.320000,0.720000) rectangle (-0.280000,0.760000);
\fill[white!31!black] (-0.320000,0.760000) rectangle (-0.280000,0.800000);
\fill[white!28!black] (-0.320000,0.800000) rectangle (-0.280000,0.840000);
\fill[white!25!black] (-0.320000,0.840000) rectangle (-0.280000,0.880000);
\fill[white!22!black] (-0.320000,0.880000) rectangle (-0.280000,0.920000);
\fill[white!19!black] (-0.320000,0.920000) rectangle (-0.280000,0.960000);
\fill[white!17!black] (-0.320000,0.960000) rectangle (-0.280000,1.000000);
\fill[white!5!black] (-0.280000,-1.000000) rectangle (-0.240000,-0.960000);
\fill[white!5!black] (-0.280000,-0.960000) rectangle (-0.240000,-0.920000);
\fill[white!6!black] (-0.280000,-0.920000) rectangle (-0.240000,-0.880000);
\fill[white!8!black] (-0.280000,-0.880000) rectangle (-0.240000,-0.840000);
\fill[white!10!black] (-0.280000,-0.840000) rectangle (-0.240000,-0.800000);
\fill[white!14!black] (-0.280000,-0.800000) rectangle (-0.240000,-0.760000);
\fill[white!19!black] (-0.280000,-0.760000) rectangle (-0.240000,-0.720000);
\fill[white!25!black] (-0.280000,-0.720000) rectangle (-0.240000,-0.680000);
\fill[white!32!black] (-0.280000,-0.680000) rectangle (-0.240000,-0.640000);
\fill[white!38!black] (-0.280000,-0.640000) rectangle (-0.240000,-0.600000);
\fill[white!44!black] (-0.280000,-0.600000) rectangle (-0.240000,-0.560000);
\fill[white!47!black] (-0.280000,-0.560000) rectangle (-0.240000,-0.520000);
\fill[white!49!black] (-0.280000,-0.520000) rectangle (-0.240000,-0.480000);
\fill[white!49!black] (-0.280000,-0.480000) rectangle (-0.240000,-0.440000);
\fill[white!46!black] (-0.280000,-0.440000) rectangle (-0.240000,-0.400000);
\fill[white!42!black] (-0.280000,-0.400000) rectangle (-0.240000,-0.360000);
\fill[white!36!black] (-0.280000,-0.360000) rectangle (-0.240000,-0.320000);
\fill[white!30!black] (-0.280000,-0.320000) rectangle (-0.240000,-0.280000);
\fill[white!23!black] (-0.280000,-0.280000) rectangle (-0.240000,-0.240000);
\fill[white!17!black] (-0.280000,-0.240000) rectangle (-0.240000,-0.200000);
\fill[white!11!black] (-0.280000,-0.200000) rectangle (-0.240000,-0.160000);
\fill[white!7!black] (-0.280000,-0.160000) rectangle (-0.240000,-0.120000);
\fill[white!4!black] (-0.280000,-0.120000) rectangle (-0.240000,-0.080000);
\fill[white!3!black] (-0.280000,-0.080000) rectangle (-0.240000,-0.040000);
\fill[white!2!black] (-0.280000,-0.040000) rectangle (-0.240000,0.000000);
\fill[white!1!black] (-0.280000,0.000000) rectangle (-0.240000,0.040000);
\fill[white!0!black] (-0.280000,0.040000) rectangle (-0.240000,0.080000);
\fill[white!0!black] (-0.280000,0.080000) rectangle (-0.240000,0.120000);
\fill[white!1!black] (-0.280000,0.120000) rectangle (-0.240000,0.160000);
\fill[white!4!black] (-0.280000,0.160000) rectangle (-0.240000,0.200000);
\fill[white!7!black] (-0.280000,0.200000) rectangle (-0.240000,0.240000);
\fill[white!11!black] (-0.280000,0.240000) rectangle (-0.240000,0.280000);
\fill[white!16!black] (-0.280000,0.280000) rectangle (-0.240000,0.320000);
\fill[white!21!black] (-0.280000,0.320000) rectangle (-0.240000,0.360000);
\fill[white!26!black] (-0.280000,0.360000) rectangle (-0.240000,0.400000);
\fill[white!31!black] (-0.280000,0.400000) rectangle (-0.240000,0.440000);
\fill[white!35!black] (-0.280000,0.440000) rectangle (-0.240000,0.480000);
\fill[white!38!black] (-0.280000,0.480000) rectangle (-0.240000,0.520000);
\fill[white!40!black] (-0.280000,0.520000) rectangle (-0.240000,0.560000);
\fill[white!41!black] (-0.280000,0.560000) rectangle (-0.240000,0.600000);
\fill[white!41!black] (-0.280000,0.600000) rectangle (-0.240000,0.640000);
\fill[white!40!black] (-0.280000,0.640000) rectangle (-0.240000,0.680000);
\fill[white!38!black] (-0.280000,0.680000) rectangle (-0.240000,0.720000);
\fill[white!35!black] (-0.280000,0.720000) rectangle (-0.240000,0.760000);
\fill[white!31!black] (-0.280000,0.760000) rectangle (-0.240000,0.800000);
\fill[white!28!black] (-0.280000,0.800000) rectangle (-0.240000,0.840000);
\fill[white!24!black] (-0.280000,0.840000) rectangle (-0.240000,0.880000);
\fill[white!21!black] (-0.280000,0.880000) rectangle (-0.240000,0.920000);
\fill[white!18!black] (-0.280000,0.920000) rectangle (-0.240000,0.960000);
\fill[white!16!black] (-0.280000,0.960000) rectangle (-0.240000,1.000000);
\fill[white!5!black] (-0.240000,-1.000000) rectangle (-0.200000,-0.960000);
\fill[white!6!black] (-0.240000,-0.960000) rectangle (-0.200000,-0.920000);
\fill[white!7!black] (-0.240000,-0.920000) rectangle (-0.200000,-0.880000);
\fill[white!9!black] (-0.240000,-0.880000) rectangle (-0.200000,-0.840000);
\fill[white!12!black] (-0.240000,-0.840000) rectangle (-0.200000,-0.800000);
\fill[white!17!black] (-0.240000,-0.800000) rectangle (-0.200000,-0.760000);
\fill[white!22!black] (-0.240000,-0.760000) rectangle (-0.200000,-0.720000);
\fill[white!29!black] (-0.240000,-0.720000) rectangle (-0.200000,-0.680000);
\fill[white!35!black] (-0.240000,-0.680000) rectangle (-0.200000,-0.640000);
\fill[white!41!black] (-0.240000,-0.640000) rectangle (-0.200000,-0.600000);
\fill[white!46!black] (-0.240000,-0.600000) rectangle (-0.200000,-0.560000);
\fill[white!48!black] (-0.240000,-0.560000) rectangle (-0.200000,-0.520000);
\fill[white!49!black] (-0.240000,-0.520000) rectangle (-0.200000,-0.480000);
\fill[white!48!black] (-0.240000,-0.480000) rectangle (-0.200000,-0.440000);
\fill[white!44!black] (-0.240000,-0.440000) rectangle (-0.200000,-0.400000);
\fill[white!39!black] (-0.240000,-0.400000) rectangle (-0.200000,-0.360000);
\fill[white!33!black] (-0.240000,-0.360000) rectangle (-0.200000,-0.320000);
\fill[white!27!black] (-0.240000,-0.320000) rectangle (-0.200000,-0.280000);
\fill[white!20!black] (-0.240000,-0.280000) rectangle (-0.200000,-0.240000);
\fill[white!14!black] (-0.240000,-0.240000) rectangle (-0.200000,-0.200000);
\fill[white!9!black] (-0.240000,-0.200000) rectangle (-0.200000,-0.160000);
\fill[white!6!black] (-0.240000,-0.160000) rectangle (-0.200000,-0.120000);
\fill[white!3!black] (-0.240000,-0.120000) rectangle (-0.200000,-0.080000);
\fill[white!2!black] (-0.240000,-0.080000) rectangle (-0.200000,-0.040000);
\fill[white!1!black] (-0.240000,-0.040000) rectangle (-0.200000,0.000000);
\fill[white!0!black] (-0.240000,0.000000) rectangle (-0.200000,0.040000);
\fill[white!0!black] (-0.240000,0.040000) rectangle (-0.200000,0.080000);
\fill[white!0!black] (-0.240000,0.080000) rectangle (-0.200000,0.120000);
\fill[white!1!black] (-0.240000,0.120000) rectangle (-0.200000,0.160000);
\fill[white!4!black] (-0.240000,0.160000) rectangle (-0.200000,0.200000);
\fill[white!7!black] (-0.240000,0.200000) rectangle (-0.200000,0.240000);
\fill[white!12!black] (-0.240000,0.240000) rectangle (-0.200000,0.280000);
\fill[white!17!black] (-0.240000,0.280000) rectangle (-0.200000,0.320000);
\fill[white!22!black] (-0.240000,0.320000) rectangle (-0.200000,0.360000);
\fill[white!27!black] (-0.240000,0.360000) rectangle (-0.200000,0.400000);
\fill[white!32!black] (-0.240000,0.400000) rectangle (-0.200000,0.440000);
\fill[white!36!black] (-0.240000,0.440000) rectangle (-0.200000,0.480000);
\fill[white!39!black] (-0.240000,0.480000) rectangle (-0.200000,0.520000);
\fill[white!41!black] (-0.240000,0.520000) rectangle (-0.200000,0.560000);
\fill[white!42!black] (-0.240000,0.560000) rectangle (-0.200000,0.600000);
\fill[white!42!black] (-0.240000,0.600000) rectangle (-0.200000,0.640000);
\fill[white!41!black] (-0.240000,0.640000) rectangle (-0.200000,0.680000);
\fill[white!38!black] (-0.240000,0.680000) rectangle (-0.200000,0.720000);
\fill[white!35!black] (-0.240000,0.720000) rectangle (-0.200000,0.760000);
\fill[white!32!black] (-0.240000,0.760000) rectangle (-0.200000,0.800000);
\fill[white!28!black] (-0.240000,0.800000) rectangle (-0.200000,0.840000);
\fill[white!24!black] (-0.240000,0.840000) rectangle (-0.200000,0.880000);
\fill[white!20!black] (-0.240000,0.880000) rectangle (-0.200000,0.920000);
\fill[white!17!black] (-0.240000,0.920000) rectangle (-0.200000,0.960000);
\fill[white!15!black] (-0.240000,0.960000) rectangle (-0.200000,1.000000);
\fill[white!6!black] (-0.200000,-1.000000) rectangle (-0.160000,-0.960000);
\fill[white!7!black] (-0.200000,-0.960000) rectangle (-0.160000,-0.920000);
\fill[white!8!black] (-0.200000,-0.920000) rectangle (-0.160000,-0.880000);
\fill[white!11!black] (-0.200000,-0.880000) rectangle (-0.160000,-0.840000);
\fill[white!14!black] (-0.200000,-0.840000) rectangle (-0.160000,-0.800000);
\fill[white!19!black] (-0.200000,-0.800000) rectangle (-0.160000,-0.760000);
\fill[white!25!black] (-0.200000,-0.760000) rectangle (-0.160000,-0.720000);
\fill[white!32!black] (-0.200000,-0.720000) rectangle (-0.160000,-0.680000);
\fill[white!38!black] (-0.200000,-0.680000) rectangle (-0.160000,-0.640000);
\fill[white!43!black] (-0.200000,-0.640000) rectangle (-0.160000,-0.600000);
\fill[white!47!black] (-0.200000,-0.600000) rectangle (-0.160000,-0.560000);
\fill[white!49!black] (-0.200000,-0.560000) rectangle (-0.160000,-0.520000);
\fill[white!49!black] (-0.200000,-0.520000) rectangle (-0.160000,-0.480000);
\fill[white!47!black] (-0.200000,-0.480000) rectangle (-0.160000,-0.440000);
\fill[white!43!black] (-0.200000,-0.440000) rectangle (-0.160000,-0.400000);
\fill[white!37!black] (-0.200000,-0.400000) rectangle (-0.160000,-0.360000);
\fill[white!31!black] (-0.200000,-0.360000) rectangle (-0.160000,-0.320000);
\fill[white!24!black] (-0.200000,-0.320000) rectangle (-0.160000,-0.280000);
\fill[white!18!black] (-0.200000,-0.280000) rectangle (-0.160000,-0.240000);
\fill[white!12!black] (-0.200000,-0.240000) rectangle (-0.160000,-0.200000);
\fill[white!8!black] (-0.200000,-0.200000) rectangle (-0.160000,-0.160000);
\fill[white!5!black] (-0.200000,-0.160000) rectangle (-0.160000,-0.120000);
\fill[white!3!black] (-0.200000,-0.120000) rectangle (-0.160000,-0.080000);
\fill[white!1!black] (-0.200000,-0.080000) rectangle (-0.160000,-0.040000);
\fill[white!1!black] (-0.200000,-0.040000) rectangle (-0.160000,0.000000);
\fill[white!0!black] (-0.200000,0.000000) rectangle (-0.160000,0.040000);
\fill[white!0!black] (-0.200000,0.040000) rectangle (-0.160000,0.080000);
\fill[white!0!black] (-0.200000,0.080000) rectangle (-0.160000,0.120000);
\fill[white!1!black] (-0.200000,0.120000) rectangle (-0.160000,0.160000);
\fill[white!4!black] (-0.200000,0.160000) rectangle (-0.160000,0.200000);
\fill[white!8!black] (-0.200000,0.200000) rectangle (-0.160000,0.240000);
\fill[white!12!black] (-0.200000,0.240000) rectangle (-0.160000,0.280000);
\fill[white!17!black] (-0.200000,0.280000) rectangle (-0.160000,0.320000);
\fill[white!22!black] (-0.200000,0.320000) rectangle (-0.160000,0.360000);
\fill[white!28!black] (-0.200000,0.360000) rectangle (-0.160000,0.400000);
\fill[white!33!black] (-0.200000,0.400000) rectangle (-0.160000,0.440000);
\fill[white!37!black] (-0.200000,0.440000) rectangle (-0.160000,0.480000);
\fill[white!40!black] (-0.200000,0.480000) rectangle (-0.160000,0.520000);
\fill[white!42!black] (-0.200000,0.520000) rectangle (-0.160000,0.560000);
\fill[white!43!black] (-0.200000,0.560000) rectangle (-0.160000,0.600000);
\fill[white!43!black] (-0.200000,0.600000) rectangle (-0.160000,0.640000);
\fill[white!41!black] (-0.200000,0.640000) rectangle (-0.160000,0.680000);
\fill[white!39!black] (-0.200000,0.680000) rectangle (-0.160000,0.720000);
\fill[white!36!black] (-0.200000,0.720000) rectangle (-0.160000,0.760000);
\fill[white!32!black] (-0.200000,0.760000) rectangle (-0.160000,0.800000);
\fill[white!28!black] (-0.200000,0.800000) rectangle (-0.160000,0.840000);
\fill[white!24!black] (-0.200000,0.840000) rectangle (-0.160000,0.880000);
\fill[white!20!black] (-0.200000,0.880000) rectangle (-0.160000,0.920000);
\fill[white!17!black] (-0.200000,0.920000) rectangle (-0.160000,0.960000);
\fill[white!14!black] (-0.200000,0.960000) rectangle (-0.160000,1.000000);
\fill[white!6!black] (-0.160000,-1.000000) rectangle (-0.120000,-0.960000);
\fill[white!8!black] (-0.160000,-0.960000) rectangle (-0.120000,-0.920000);
\fill[white!9!black] (-0.160000,-0.920000) rectangle (-0.120000,-0.880000);
\fill[white!12!black] (-0.160000,-0.880000) rectangle (-0.120000,-0.840000);
\fill[white!16!black] (-0.160000,-0.840000) rectangle (-0.120000,-0.800000);
\fill[white!21!black] (-0.160000,-0.800000) rectangle (-0.120000,-0.760000);
\fill[white!28!black] (-0.160000,-0.760000) rectangle (-0.120000,-0.720000);
\fill[white!34!black] (-0.160000,-0.720000) rectangle (-0.120000,-0.680000);
\fill[white!40!black] (-0.160000,-0.680000) rectangle (-0.120000,-0.640000);
\fill[white!44!black] (-0.160000,-0.640000) rectangle (-0.120000,-0.600000);
\fill[white!48!black] (-0.160000,-0.600000) rectangle (-0.120000,-0.560000);
\fill[white!49!black] (-0.160000,-0.560000) rectangle (-0.120000,-0.520000);
\fill[white!48!black] (-0.160000,-0.520000) rectangle (-0.120000,-0.480000);
\fill[white!45!black] (-0.160000,-0.480000) rectangle (-0.120000,-0.440000);
\fill[white!41!black] (-0.160000,-0.440000) rectangle (-0.120000,-0.400000);
\fill[white!36!black] (-0.160000,-0.400000) rectangle (-0.120000,-0.360000);
\fill[white!29!black] (-0.160000,-0.360000) rectangle (-0.120000,-0.320000);
\fill[white!23!black] (-0.160000,-0.320000) rectangle (-0.120000,-0.280000);
\fill[white!17!black] (-0.160000,-0.280000) rectangle (-0.120000,-0.240000);
\fill[white!11!black] (-0.160000,-0.240000) rectangle (-0.120000,-0.200000);
\fill[white!7!black] (-0.160000,-0.200000) rectangle (-0.120000,-0.160000);
\fill[white!4!black] (-0.160000,-0.160000) rectangle (-0.120000,-0.120000);
\fill[white!2!black] (-0.160000,-0.120000) rectangle (-0.120000,-0.080000);
\fill[white!1!black] (-0.160000,-0.080000) rectangle (-0.120000,-0.040000);
\fill[white!0!black] (-0.160000,-0.040000) rectangle (-0.120000,0.000000);
\fill[white!0!black] (-0.160000,0.000000) rectangle (-0.120000,0.040000);
\fill[white!0!black] (-0.160000,0.040000) rectangle (-0.120000,0.080000);
\fill[white!0!black] (-0.160000,0.080000) rectangle (-0.120000,0.120000);
\fill[white!1!black] (-0.160000,0.120000) rectangle (-0.120000,0.160000);
\fill[white!4!black] (-0.160000,0.160000) rectangle (-0.120000,0.200000);
\fill[white!7!black] (-0.160000,0.200000) rectangle (-0.120000,0.240000);
\fill[white!12!black] (-0.160000,0.240000) rectangle (-0.120000,0.280000);
\fill[white!17!black] (-0.160000,0.280000) rectangle (-0.120000,0.320000);
\fill[white!23!black] (-0.160000,0.320000) rectangle (-0.120000,0.360000);
\fill[white!28!black] (-0.160000,0.360000) rectangle (-0.120000,0.400000);
\fill[white!33!black] (-0.160000,0.400000) rectangle (-0.120000,0.440000);
\fill[white!37!black] (-0.160000,0.440000) rectangle (-0.120000,0.480000);
\fill[white!41!black] (-0.160000,0.480000) rectangle (-0.120000,0.520000);
\fill[white!43!black] (-0.160000,0.520000) rectangle (-0.120000,0.560000);
\fill[white!44!black] (-0.160000,0.560000) rectangle (-0.120000,0.600000);
\fill[white!44!black] (-0.160000,0.600000) rectangle (-0.120000,0.640000);
\fill[white!42!black] (-0.160000,0.640000) rectangle (-0.120000,0.680000);
\fill[white!40!black] (-0.160000,0.680000) rectangle (-0.120000,0.720000);
\fill[white!36!black] (-0.160000,0.720000) rectangle (-0.120000,0.760000);
\fill[white!32!black] (-0.160000,0.760000) rectangle (-0.120000,0.800000);
\fill[white!28!black] (-0.160000,0.800000) rectangle (-0.120000,0.840000);
\fill[white!23!black] (-0.160000,0.840000) rectangle (-0.120000,0.880000);
\fill[white!19!black] (-0.160000,0.880000) rectangle (-0.120000,0.920000);
\fill[white!16!black] (-0.160000,0.920000) rectangle (-0.120000,0.960000);
\fill[white!14!black] (-0.160000,0.960000) rectangle (-0.120000,1.000000);
\fill[white!7!black] (-0.120000,-1.000000) rectangle (-0.080000,-0.960000);
\fill[white!8!black] (-0.120000,-0.960000) rectangle (-0.080000,-0.920000);
\fill[white!10!black] (-0.120000,-0.920000) rectangle (-0.080000,-0.880000);
\fill[white!14!black] (-0.120000,-0.880000) rectangle (-0.080000,-0.840000);
\fill[white!18!black] (-0.120000,-0.840000) rectangle (-0.080000,-0.800000);
\fill[white!23!black] (-0.120000,-0.800000) rectangle (-0.080000,-0.760000);
\fill[white!29!black] (-0.120000,-0.760000) rectangle (-0.080000,-0.720000);
\fill[white!36!black] (-0.120000,-0.720000) rectangle (-0.080000,-0.680000);
\fill[white!41!black] (-0.120000,-0.680000) rectangle (-0.080000,-0.640000);
\fill[white!45!black] (-0.120000,-0.640000) rectangle (-0.080000,-0.600000);
\fill[white!48!black] (-0.120000,-0.600000) rectangle (-0.080000,-0.560000);
\fill[white!49!black] (-0.120000,-0.560000) rectangle (-0.080000,-0.520000);
\fill[white!47!black] (-0.120000,-0.520000) rectangle (-0.080000,-0.480000);
\fill[white!45!black] (-0.120000,-0.480000) rectangle (-0.080000,-0.440000);
\fill[white!40!black] (-0.120000,-0.440000) rectangle (-0.080000,-0.400000);
\fill[white!35!black] (-0.120000,-0.400000) rectangle (-0.080000,-0.360000);
\fill[white!28!black] (-0.120000,-0.360000) rectangle (-0.080000,-0.320000);
\fill[white!22!black] (-0.120000,-0.320000) rectangle (-0.080000,-0.280000);
\fill[white!16!black] (-0.120000,-0.280000) rectangle (-0.080000,-0.240000);
\fill[white!11!black] (-0.120000,-0.240000) rectangle (-0.080000,-0.200000);
\fill[white!6!black] (-0.120000,-0.200000) rectangle (-0.080000,-0.160000);
\fill[white!3!black] (-0.120000,-0.160000) rectangle (-0.080000,-0.120000);
\fill[white!1!black] (-0.120000,-0.120000) rectangle (-0.080000,-0.080000);
\fill[white!1!black] (-0.120000,-0.080000) rectangle (-0.080000,-0.040000);
\fill[white!0!black] (-0.120000,-0.040000) rectangle (-0.080000,0.000000);
\fill[white!0!black] (-0.120000,0.000000) rectangle (-0.080000,0.040000);
\fill[white!0!black] (-0.120000,0.040000) rectangle (-0.080000,0.080000);
\fill[white!0!black] (-0.120000,0.080000) rectangle (-0.080000,0.120000);
\fill[white!1!black] (-0.120000,0.120000) rectangle (-0.080000,0.160000);
\fill[white!4!black] (-0.120000,0.160000) rectangle (-0.080000,0.200000);
\fill[white!7!black] (-0.120000,0.200000) rectangle (-0.080000,0.240000);
\fill[white!12!black] (-0.120000,0.240000) rectangle (-0.080000,0.280000);
\fill[white!17!black] (-0.120000,0.280000) rectangle (-0.080000,0.320000);
\fill[white!22!black] (-0.120000,0.320000) rectangle (-0.080000,0.360000);
\fill[white!28!black] (-0.120000,0.360000) rectangle (-0.080000,0.400000);
\fill[white!33!black] (-0.120000,0.400000) rectangle (-0.080000,0.440000);
\fill[white!38!black] (-0.120000,0.440000) rectangle (-0.080000,0.480000);
\fill[white!41!black] (-0.120000,0.480000) rectangle (-0.080000,0.520000);
\fill[white!44!black] (-0.120000,0.520000) rectangle (-0.080000,0.560000);
\fill[white!45!black] (-0.120000,0.560000) rectangle (-0.080000,0.600000);
\fill[white!45!black] (-0.120000,0.600000) rectangle (-0.080000,0.640000);
\fill[white!43!black] (-0.120000,0.640000) rectangle (-0.080000,0.680000);
\fill[white!41!black] (-0.120000,0.680000) rectangle (-0.080000,0.720000);
\fill[white!37!black] (-0.120000,0.720000) rectangle (-0.080000,0.760000);
\fill[white!32!black] (-0.120000,0.760000) rectangle (-0.080000,0.800000);
\fill[white!28!black] (-0.120000,0.800000) rectangle (-0.080000,0.840000);
\fill[white!23!black] (-0.120000,0.840000) rectangle (-0.080000,0.880000);
\fill[white!19!black] (-0.120000,0.880000) rectangle (-0.080000,0.920000);
\fill[white!15!black] (-0.120000,0.920000) rectangle (-0.080000,0.960000);
\fill[white!13!black] (-0.120000,0.960000) rectangle (-0.080000,1.000000);
\fill[white!8!black] (-0.080000,-1.000000) rectangle (-0.040000,-0.960000);
\fill[white!9!black] (-0.080000,-0.960000) rectangle (-0.040000,-0.920000);
\fill[white!12!black] (-0.080000,-0.920000) rectangle (-0.040000,-0.880000);
\fill[white!15!black] (-0.080000,-0.880000) rectangle (-0.040000,-0.840000);
\fill[white!19!black] (-0.080000,-0.840000) rectangle (-0.040000,-0.800000);
\fill[white!25!black] (-0.080000,-0.800000) rectangle (-0.040000,-0.760000);
\fill[white!31!black] (-0.080000,-0.760000) rectangle (-0.040000,-0.720000);
\fill[white!37!black] (-0.080000,-0.720000) rectangle (-0.040000,-0.680000);
\fill[white!42!black] (-0.080000,-0.680000) rectangle (-0.040000,-0.640000);
\fill[white!45!black] (-0.080000,-0.640000) rectangle (-0.040000,-0.600000);
\fill[white!48!black] (-0.080000,-0.600000) rectangle (-0.040000,-0.560000);
\fill[white!48!black] (-0.080000,-0.560000) rectangle (-0.040000,-0.520000);
\fill[white!47!black] (-0.080000,-0.520000) rectangle (-0.040000,-0.480000);
\fill[white!44!black] (-0.080000,-0.480000) rectangle (-0.040000,-0.440000);
\fill[white!39!black] (-0.080000,-0.440000) rectangle (-0.040000,-0.400000);
\fill[white!34!black] (-0.080000,-0.400000) rectangle (-0.040000,-0.360000);
\fill[white!28!black] (-0.080000,-0.360000) rectangle (-0.040000,-0.320000);
\fill[white!21!black] (-0.080000,-0.320000) rectangle (-0.040000,-0.280000);
\fill[white!15!black] (-0.080000,-0.280000) rectangle (-0.040000,-0.240000);
\fill[white!10!black] (-0.080000,-0.240000) rectangle (-0.040000,-0.200000);
\fill[white!6!black] (-0.080000,-0.200000) rectangle (-0.040000,-0.160000);
\fill[white!3!black] (-0.080000,-0.160000) rectangle (-0.040000,-0.120000);
\fill[white!1!black] (-0.080000,-0.120000) rectangle (-0.040000,-0.080000);
\fill[white!0!black] (-0.080000,-0.080000) rectangle (-0.040000,-0.040000);
\fill[white!0!black] (-0.080000,-0.040000) rectangle (-0.040000,0.000000);
\fill[white!0!black] (-0.080000,0.000000) rectangle (-0.040000,0.040000);
\fill[white!0!black] (-0.080000,0.040000) rectangle (-0.040000,0.080000);
\fill[white!0!black] (-0.080000,0.080000) rectangle (-0.040000,0.120000);
\fill[white!1!black] (-0.080000,0.120000) rectangle (-0.040000,0.160000);
\fill[white!3!black] (-0.080000,0.160000) rectangle (-0.040000,0.200000);
\fill[white!7!black] (-0.080000,0.200000) rectangle (-0.040000,0.240000);
\fill[white!11!black] (-0.080000,0.240000) rectangle (-0.040000,0.280000);
\fill[white!16!black] (-0.080000,0.280000) rectangle (-0.040000,0.320000);
\fill[white!22!black] (-0.080000,0.320000) rectangle (-0.040000,0.360000);
\fill[white!28!black] (-0.080000,0.360000) rectangle (-0.040000,0.400000);
\fill[white!33!black] (-0.080000,0.400000) rectangle (-0.040000,0.440000);
\fill[white!38!black] (-0.080000,0.440000) rectangle (-0.040000,0.480000);
\fill[white!42!black] (-0.080000,0.480000) rectangle (-0.040000,0.520000);
\fill[white!45!black] (-0.080000,0.520000) rectangle (-0.040000,0.560000);
\fill[white!46!black] (-0.080000,0.560000) rectangle (-0.040000,0.600000);
\fill[white!46!black] (-0.080000,0.600000) rectangle (-0.040000,0.640000);
\fill[white!44!black] (-0.080000,0.640000) rectangle (-0.040000,0.680000);
\fill[white!41!black] (-0.080000,0.680000) rectangle (-0.040000,0.720000);
\fill[white!37!black] (-0.080000,0.720000) rectangle (-0.040000,0.760000);
\fill[white!33!black] (-0.080000,0.760000) rectangle (-0.040000,0.800000);
\fill[white!28!black] (-0.080000,0.800000) rectangle (-0.040000,0.840000);
\fill[white!23!black] (-0.080000,0.840000) rectangle (-0.040000,0.880000);
\fill[white!18!black] (-0.080000,0.880000) rectangle (-0.040000,0.920000);
\fill[white!15!black] (-0.080000,0.920000) rectangle (-0.040000,0.960000);
\fill[white!12!black] (-0.080000,0.960000) rectangle (-0.040000,1.000000);
\fill[white!8!black] (-0.040000,-1.000000) rectangle (0.000000,-0.960000);
\fill[white!10!black] (-0.040000,-0.960000) rectangle (0.000000,-0.920000);
\fill[white!12!black] (-0.040000,-0.920000) rectangle (0.000000,-0.880000);
\fill[white!16!black] (-0.040000,-0.880000) rectangle (0.000000,-0.840000);
\fill[white!21!black] (-0.040000,-0.840000) rectangle (0.000000,-0.800000);
\fill[white!26!black] (-0.040000,-0.800000) rectangle (0.000000,-0.760000);
\fill[white!32!black] (-0.040000,-0.760000) rectangle (0.000000,-0.720000);
\fill[white!37!black] (-0.040000,-0.720000) rectangle (0.000000,-0.680000);
\fill[white!42!black] (-0.040000,-0.680000) rectangle (0.000000,-0.640000);
\fill[white!45!black] (-0.040000,-0.640000) rectangle (0.000000,-0.600000);
\fill[white!47!black] (-0.040000,-0.600000) rectangle (0.000000,-0.560000);
\fill[white!48!black] (-0.040000,-0.560000) rectangle (0.000000,-0.520000);
\fill[white!46!black] (-0.040000,-0.520000) rectangle (0.000000,-0.480000);
\fill[white!43!black] (-0.040000,-0.480000) rectangle (0.000000,-0.440000);
\fill[white!39!black] (-0.040000,-0.440000) rectangle (0.000000,-0.400000);
\fill[white!34!black] (-0.040000,-0.400000) rectangle (0.000000,-0.360000);
\fill[white!28!black] (-0.040000,-0.360000) rectangle (0.000000,-0.320000);
\fill[white!21!black] (-0.040000,-0.320000) rectangle (0.000000,-0.280000);
\fill[white!15!black] (-0.040000,-0.280000) rectangle (0.000000,-0.240000);
\fill[white!10!black] (-0.040000,-0.240000) rectangle (0.000000,-0.200000);
\fill[white!6!black] (-0.040000,-0.200000) rectangle (0.000000,-0.160000);
\fill[white!3!black] (-0.040000,-0.160000) rectangle (0.000000,-0.120000);
\fill[white!1!black] (-0.040000,-0.120000) rectangle (0.000000,-0.080000);
\fill[white!0!black] (-0.040000,-0.080000) rectangle (0.000000,-0.040000);
\fill[white!0!black] (-0.040000,-0.040000) rectangle (0.000000,0.000000);
\fill[white!0!black] (-0.040000,0.000000) rectangle (0.000000,0.040000);
\fill[white!0!black] (-0.040000,0.040000) rectangle (0.000000,0.080000);
\fill[white!0!black] (-0.040000,0.080000) rectangle (0.000000,0.120000);
\fill[white!1!black] (-0.040000,0.120000) rectangle (0.000000,0.160000);
\fill[white!3!black] (-0.040000,0.160000) rectangle (0.000000,0.200000);
\fill[white!6!black] (-0.040000,0.200000) rectangle (0.000000,0.240000);
\fill[white!11!black] (-0.040000,0.240000) rectangle (0.000000,0.280000);
\fill[white!16!black] (-0.040000,0.280000) rectangle (0.000000,0.320000);
\fill[white!22!black] (-0.040000,0.320000) rectangle (0.000000,0.360000);
\fill[white!28!black] (-0.040000,0.360000) rectangle (0.000000,0.400000);
\fill[white!33!black] (-0.040000,0.400000) rectangle (0.000000,0.440000);
\fill[white!38!black] (-0.040000,0.440000) rectangle (0.000000,0.480000);
\fill[white!42!black] (-0.040000,0.480000) rectangle (0.000000,0.520000);
\fill[white!45!black] (-0.040000,0.520000) rectangle (0.000000,0.560000);
\fill[white!47!black] (-0.040000,0.560000) rectangle (0.000000,0.600000);
\fill[white!46!black] (-0.040000,0.600000) rectangle (0.000000,0.640000);
\fill[white!45!black] (-0.040000,0.640000) rectangle (0.000000,0.680000);
\fill[white!42!black] (-0.040000,0.680000) rectangle (0.000000,0.720000);
\fill[white!38!black] (-0.040000,0.720000) rectangle (0.000000,0.760000);
\fill[white!33!black] (-0.040000,0.760000) rectangle (0.000000,0.800000);
\fill[white!27!black] (-0.040000,0.800000) rectangle (0.000000,0.840000);
\fill[white!22!black] (-0.040000,0.840000) rectangle (0.000000,0.880000);
\fill[white!18!black] (-0.040000,0.880000) rectangle (0.000000,0.920000);
\fill[white!14!black] (-0.040000,0.920000) rectangle (0.000000,0.960000);
\fill[white!11!black] (-0.040000,0.960000) rectangle (0.000000,1.000000);
\fill[white!9!black] (0.000000,-1.000000) rectangle (0.040000,-0.960000);
\fill[white!11!black] (0.000000,-0.960000) rectangle (0.040000,-0.920000);
\fill[white!13!black] (0.000000,-0.920000) rectangle (0.040000,-0.880000);
\fill[white!17!black] (0.000000,-0.880000) rectangle (0.040000,-0.840000);
\fill[white!21!black] (0.000000,-0.840000) rectangle (0.040000,-0.800000);
\fill[white!27!black] (0.000000,-0.800000) rectangle (0.040000,-0.760000);
\fill[white!32!black] (0.000000,-0.760000) rectangle (0.040000,-0.720000);
\fill[white!38!black] (0.000000,-0.720000) rectangle (0.040000,-0.680000);
\fill[white!42!black] (0.000000,-0.680000) rectangle (0.040000,-0.640000);
\fill[white!45!black] (0.000000,-0.640000) rectangle (0.040000,-0.600000);
\fill[white!47!black] (0.000000,-0.600000) rectangle (0.040000,-0.560000);
\fill[white!47!black] (0.000000,-0.560000) rectangle (0.040000,-0.520000);
\fill[white!46!black] (0.000000,-0.520000) rectangle (0.040000,-0.480000);
\fill[white!43!black] (0.000000,-0.480000) rectangle (0.040000,-0.440000);
\fill[white!39!black] (0.000000,-0.440000) rectangle (0.040000,-0.400000);
\fill[white!33!black] (0.000000,-0.400000) rectangle (0.040000,-0.360000);
\fill[white!28!black] (0.000000,-0.360000) rectangle (0.040000,-0.320000);
\fill[white!21!black] (0.000000,-0.320000) rectangle (0.040000,-0.280000);
\fill[white!16!black] (0.000000,-0.280000) rectangle (0.040000,-0.240000);
\fill[white!10!black] (0.000000,-0.240000) rectangle (0.040000,-0.200000);
\fill[white!6!black] (0.000000,-0.200000) rectangle (0.040000,-0.160000);
\fill[white!3!black] (0.000000,-0.160000) rectangle (0.040000,-0.120000);
\fill[white!1!black] (0.000000,-0.120000) rectangle (0.040000,-0.080000);
\fill[white!0!black] (0.000000,-0.080000) rectangle (0.040000,-0.040000);
\fill[white!0!black] (0.000000,-0.040000) rectangle (0.040000,0.000000);
\fill[white!0!black] (0.000000,0.000000) rectangle (0.040000,0.040000);
\fill[white!0!black] (0.000000,0.040000) rectangle (0.040000,0.080000);
\fill[white!0!black] (0.000000,0.080000) rectangle (0.040000,0.120000);
\fill[white!1!black] (0.000000,0.120000) rectangle (0.040000,0.160000);
\fill[white!3!black] (0.000000,0.160000) rectangle (0.040000,0.200000);
\fill[white!6!black] (0.000000,0.200000) rectangle (0.040000,0.240000);
\fill[white!10!black] (0.000000,0.240000) rectangle (0.040000,0.280000);
\fill[white!16!black] (0.000000,0.280000) rectangle (0.040000,0.320000);
\fill[white!21!black] (0.000000,0.320000) rectangle (0.040000,0.360000);
\fill[white!28!black] (0.000000,0.360000) rectangle (0.040000,0.400000);
\fill[white!33!black] (0.000000,0.400000) rectangle (0.040000,0.440000);
\fill[white!39!black] (0.000000,0.440000) rectangle (0.040000,0.480000);
\fill[white!43!black] (0.000000,0.480000) rectangle (0.040000,0.520000);
\fill[white!46!black] (0.000000,0.520000) rectangle (0.040000,0.560000);
\fill[white!47!black] (0.000000,0.560000) rectangle (0.040000,0.600000);
\fill[white!47!black] (0.000000,0.600000) rectangle (0.040000,0.640000);
\fill[white!45!black] (0.000000,0.640000) rectangle (0.040000,0.680000);
\fill[white!42!black] (0.000000,0.680000) rectangle (0.040000,0.720000);
\fill[white!38!black] (0.000000,0.720000) rectangle (0.040000,0.760000);
\fill[white!32!black] (0.000000,0.760000) rectangle (0.040000,0.800000);
\fill[white!27!black] (0.000000,0.800000) rectangle (0.040000,0.840000);
\fill[white!21!black] (0.000000,0.840000) rectangle (0.040000,0.880000);
\fill[white!17!black] (0.000000,0.880000) rectangle (0.040000,0.920000);
\fill[white!13!black] (0.000000,0.920000) rectangle (0.040000,0.960000);
\fill[white!11!black] (0.000000,0.960000) rectangle (0.040000,1.000000);
\fill[white!10!black] (0.040000,-1.000000) rectangle (0.080000,-0.960000);
\fill[white!11!black] (0.040000,-0.960000) rectangle (0.080000,-0.920000);
\fill[white!14!black] (0.040000,-0.920000) rectangle (0.080000,-0.880000);
\fill[white!18!black] (0.040000,-0.880000) rectangle (0.080000,-0.840000);
\fill[white!22!black] (0.040000,-0.840000) rectangle (0.080000,-0.800000);
\fill[white!27!black] (0.040000,-0.800000) rectangle (0.080000,-0.760000);
\fill[white!33!black] (0.040000,-0.760000) rectangle (0.080000,-0.720000);
\fill[white!38!black] (0.040000,-0.720000) rectangle (0.080000,-0.680000);
\fill[white!42!black] (0.040000,-0.680000) rectangle (0.080000,-0.640000);
\fill[white!45!black] (0.040000,-0.640000) rectangle (0.080000,-0.600000);
\fill[white!46!black] (0.040000,-0.600000) rectangle (0.080000,-0.560000);
\fill[white!47!black] (0.040000,-0.560000) rectangle (0.080000,-0.520000);
\fill[white!45!black] (0.040000,-0.520000) rectangle (0.080000,-0.480000);
\fill[white!42!black] (0.040000,-0.480000) rectangle (0.080000,-0.440000);
\fill[white!38!black] (0.040000,-0.440000) rectangle (0.080000,-0.400000);
\fill[white!33!black] (0.040000,-0.400000) rectangle (0.080000,-0.360000);
\fill[white!28!black] (0.040000,-0.360000) rectangle (0.080000,-0.320000);
\fill[white!22!black] (0.040000,-0.320000) rectangle (0.080000,-0.280000);
\fill[white!16!black] (0.040000,-0.280000) rectangle (0.080000,-0.240000);
\fill[white!11!black] (0.040000,-0.240000) rectangle (0.080000,-0.200000);
\fill[white!6!black] (0.040000,-0.200000) rectangle (0.080000,-0.160000);
\fill[white!3!black] (0.040000,-0.160000) rectangle (0.080000,-0.120000);
\fill[white!1!black] (0.040000,-0.120000) rectangle (0.080000,-0.080000);
\fill[white!0!black] (0.040000,-0.080000) rectangle (0.080000,-0.040000);
\fill[white!0!black] (0.040000,-0.040000) rectangle (0.080000,0.000000);
\fill[white!0!black] (0.040000,0.000000) rectangle (0.080000,0.040000);
\fill[white!0!black] (0.040000,0.040000) rectangle (0.080000,0.080000);
\fill[white!0!black] (0.040000,0.080000) rectangle (0.080000,0.120000);
\fill[white!1!black] (0.040000,0.120000) rectangle (0.080000,0.160000);
\fill[white!3!black] (0.040000,0.160000) rectangle (0.080000,0.200000);
\fill[white!6!black] (0.040000,0.200000) rectangle (0.080000,0.240000);
\fill[white!10!black] (0.040000,0.240000) rectangle (0.080000,0.280000);
\fill[white!15!black] (0.040000,0.280000) rectangle (0.080000,0.320000);
\fill[white!21!black] (0.040000,0.320000) rectangle (0.080000,0.360000);
\fill[white!28!black] (0.040000,0.360000) rectangle (0.080000,0.400000);
\fill[white!34!black] (0.040000,0.400000) rectangle (0.080000,0.440000);
\fill[white!39!black] (0.040000,0.440000) rectangle (0.080000,0.480000);
\fill[white!43!black] (0.040000,0.480000) rectangle (0.080000,0.520000);
\fill[white!46!black] (0.040000,0.520000) rectangle (0.080000,0.560000);
\fill[white!48!black] (0.040000,0.560000) rectangle (0.080000,0.600000);
\fill[white!47!black] (0.040000,0.600000) rectangle (0.080000,0.640000);
\fill[white!45!black] (0.040000,0.640000) rectangle (0.080000,0.680000);
\fill[white!42!black] (0.040000,0.680000) rectangle (0.080000,0.720000);
\fill[white!37!black] (0.040000,0.720000) rectangle (0.080000,0.760000);
\fill[white!32!black] (0.040000,0.760000) rectangle (0.080000,0.800000);
\fill[white!26!black] (0.040000,0.800000) rectangle (0.080000,0.840000);
\fill[white!21!black] (0.040000,0.840000) rectangle (0.080000,0.880000);
\fill[white!16!black] (0.040000,0.880000) rectangle (0.080000,0.920000);
\fill[white!12!black] (0.040000,0.920000) rectangle (0.080000,0.960000);
\fill[white!10!black] (0.040000,0.960000) rectangle (0.080000,1.000000);
\fill[white!10!black] (0.080000,-1.000000) rectangle (0.120000,-0.960000);
\fill[white!12!black] (0.080000,-0.960000) rectangle (0.120000,-0.920000);
\fill[white!15!black] (0.080000,-0.920000) rectangle (0.120000,-0.880000);
\fill[white!18!black] (0.080000,-0.880000) rectangle (0.120000,-0.840000);
\fill[white!23!black] (0.080000,-0.840000) rectangle (0.120000,-0.800000);
\fill[white!28!black] (0.080000,-0.800000) rectangle (0.120000,-0.760000);
\fill[white!33!black] (0.080000,-0.760000) rectangle (0.120000,-0.720000);
\fill[white!37!black] (0.080000,-0.720000) rectangle (0.120000,-0.680000);
\fill[white!41!black] (0.080000,-0.680000) rectangle (0.120000,-0.640000);
\fill[white!44!black] (0.080000,-0.640000) rectangle (0.120000,-0.600000);
\fill[white!46!black] (0.080000,-0.600000) rectangle (0.120000,-0.560000);
\fill[white!46!black] (0.080000,-0.560000) rectangle (0.120000,-0.520000);
\fill[white!45!black] (0.080000,-0.520000) rectangle (0.120000,-0.480000);
\fill[white!42!black] (0.080000,-0.480000) rectangle (0.120000,-0.440000);
\fill[white!38!black] (0.080000,-0.440000) rectangle (0.120000,-0.400000);
\fill[white!33!black] (0.080000,-0.400000) rectangle (0.120000,-0.360000);
\fill[white!28!black] (0.080000,-0.360000) rectangle (0.120000,-0.320000);
\fill[white!22!black] (0.080000,-0.320000) rectangle (0.120000,-0.280000);
\fill[white!16!black] (0.080000,-0.280000) rectangle (0.120000,-0.240000);
\fill[white!11!black] (0.080000,-0.240000) rectangle (0.120000,-0.200000);
\fill[white!7!black] (0.080000,-0.200000) rectangle (0.120000,-0.160000);
\fill[white!3!black] (0.080000,-0.160000) rectangle (0.120000,-0.120000);
\fill[white!1!black] (0.080000,-0.120000) rectangle (0.120000,-0.080000);
\fill[white!0!black] (0.080000,-0.080000) rectangle (0.120000,-0.040000);
\fill[white!0!black] (0.080000,-0.040000) rectangle (0.120000,0.000000);
\fill[white!0!black] (0.080000,0.000000) rectangle (0.120000,0.040000);
\fill[white!0!black] (0.080000,0.040000) rectangle (0.120000,0.080000);
\fill[white!0!black] (0.080000,0.080000) rectangle (0.120000,0.120000);
\fill[white!1!black] (0.080000,0.120000) rectangle (0.120000,0.160000);
\fill[white!3!black] (0.080000,0.160000) rectangle (0.120000,0.200000);
\fill[white!6!black] (0.080000,0.200000) rectangle (0.120000,0.240000);
\fill[white!10!black] (0.080000,0.240000) rectangle (0.120000,0.280000);
\fill[white!15!black] (0.080000,0.280000) rectangle (0.120000,0.320000);
\fill[white!21!black] (0.080000,0.320000) rectangle (0.120000,0.360000);
\fill[white!28!black] (0.080000,0.360000) rectangle (0.120000,0.400000);
\fill[white!34!black] (0.080000,0.400000) rectangle (0.120000,0.440000);
\fill[white!39!black] (0.080000,0.440000) rectangle (0.120000,0.480000);
\fill[white!44!black] (0.080000,0.480000) rectangle (0.120000,0.520000);
\fill[white!47!black] (0.080000,0.520000) rectangle (0.120000,0.560000);
\fill[white!48!black] (0.080000,0.560000) rectangle (0.120000,0.600000);
\fill[white!48!black] (0.080000,0.600000) rectangle (0.120000,0.640000);
\fill[white!45!black] (0.080000,0.640000) rectangle (0.120000,0.680000);
\fill[white!42!black] (0.080000,0.680000) rectangle (0.120000,0.720000);
\fill[white!37!black] (0.080000,0.720000) rectangle (0.120000,0.760000);
\fill[white!31!black] (0.080000,0.760000) rectangle (0.120000,0.800000);
\fill[white!25!black] (0.080000,0.800000) rectangle (0.120000,0.840000);
\fill[white!19!black] (0.080000,0.840000) rectangle (0.120000,0.880000);
\fill[white!15!black] (0.080000,0.880000) rectangle (0.120000,0.920000);
\fill[white!12!black] (0.080000,0.920000) rectangle (0.120000,0.960000);
\fill[white!9!black] (0.080000,0.960000) rectangle (0.120000,1.000000);
\fill[white!11!black] (0.120000,-1.000000) rectangle (0.160000,-0.960000);
\fill[white!13!black] (0.120000,-0.960000) rectangle (0.160000,-0.920000);
\fill[white!15!black] (0.120000,-0.920000) rectangle (0.160000,-0.880000);
\fill[white!19!black] (0.120000,-0.880000) rectangle (0.160000,-0.840000);
\fill[white!23!black] (0.120000,-0.840000) rectangle (0.160000,-0.800000);
\fill[white!28!black] (0.120000,-0.800000) rectangle (0.160000,-0.760000);
\fill[white!32!black] (0.120000,-0.760000) rectangle (0.160000,-0.720000);
\fill[white!37!black] (0.120000,-0.720000) rectangle (0.160000,-0.680000);
\fill[white!41!black] (0.120000,-0.680000) rectangle (0.160000,-0.640000);
\fill[white!43!black] (0.120000,-0.640000) rectangle (0.160000,-0.600000);
\fill[white!45!black] (0.120000,-0.600000) rectangle (0.160000,-0.560000);
\fill[white!45!black] (0.120000,-0.560000) rectangle (0.160000,-0.520000);
\fill[white!44!black] (0.120000,-0.520000) rectangle (0.160000,-0.480000);
\fill[white!41!black] (0.120000,-0.480000) rectangle (0.160000,-0.440000);
\fill[white!38!black] (0.120000,-0.440000) rectangle (0.160000,-0.400000);
\fill[white!33!black] (0.120000,-0.400000) rectangle (0.160000,-0.360000);
\fill[white!28!black] (0.120000,-0.360000) rectangle (0.160000,-0.320000);
\fill[white!22!black] (0.120000,-0.320000) rectangle (0.160000,-0.280000);
\fill[white!17!black] (0.120000,-0.280000) rectangle (0.160000,-0.240000);
\fill[white!12!black] (0.120000,-0.240000) rectangle (0.160000,-0.200000);
\fill[white!7!black] (0.120000,-0.200000) rectangle (0.160000,-0.160000);
\fill[white!4!black] (0.120000,-0.160000) rectangle (0.160000,-0.120000);
\fill[white!1!black] (0.120000,-0.120000) rectangle (0.160000,-0.080000);
\fill[white!0!black] (0.120000,-0.080000) rectangle (0.160000,-0.040000);
\fill[white!0!black] (0.120000,-0.040000) rectangle (0.160000,0.000000);
\fill[white!0!black] (0.120000,0.000000) rectangle (0.160000,0.040000);
\fill[white!0!black] (0.120000,0.040000) rectangle (0.160000,0.080000);
\fill[white!1!black] (0.120000,0.080000) rectangle (0.160000,0.120000);
\fill[white!1!black] (0.120000,0.120000) rectangle (0.160000,0.160000);
\fill[white!3!black] (0.120000,0.160000) rectangle (0.160000,0.200000);
\fill[white!6!black] (0.120000,0.200000) rectangle (0.160000,0.240000);
\fill[white!11!black] (0.120000,0.240000) rectangle (0.160000,0.280000);
\fill[white!16!black] (0.120000,0.280000) rectangle (0.160000,0.320000);
\fill[white!22!black] (0.120000,0.320000) rectangle (0.160000,0.360000);
\fill[white!28!black] (0.120000,0.360000) rectangle (0.160000,0.400000);
\fill[white!35!black] (0.120000,0.400000) rectangle (0.160000,0.440000);
\fill[white!40!black] (0.120000,0.440000) rectangle (0.160000,0.480000);
\fill[white!45!black] (0.120000,0.480000) rectangle (0.160000,0.520000);
\fill[white!47!black] (0.120000,0.520000) rectangle (0.160000,0.560000);
\fill[white!49!black] (0.120000,0.560000) rectangle (0.160000,0.600000);
\fill[white!48!black] (0.120000,0.600000) rectangle (0.160000,0.640000);
\fill[white!45!black] (0.120000,0.640000) rectangle (0.160000,0.680000);
\fill[white!41!black] (0.120000,0.680000) rectangle (0.160000,0.720000);
\fill[white!36!black] (0.120000,0.720000) rectangle (0.160000,0.760000);
\fill[white!29!black] (0.120000,0.760000) rectangle (0.160000,0.800000);
\fill[white!23!black] (0.120000,0.800000) rectangle (0.160000,0.840000);
\fill[white!18!black] (0.120000,0.840000) rectangle (0.160000,0.880000);
\fill[white!14!black] (0.120000,0.880000) rectangle (0.160000,0.920000);
\fill[white!10!black] (0.120000,0.920000) rectangle (0.160000,0.960000);
\fill[white!8!black] (0.120000,0.960000) rectangle (0.160000,1.000000);
\fill[white!12!black] (0.160000,-1.000000) rectangle (0.200000,-0.960000);
\fill[white!14!black] (0.160000,-0.960000) rectangle (0.200000,-0.920000);
\fill[white!16!black] (0.160000,-0.920000) rectangle (0.200000,-0.880000);
\fill[white!19!black] (0.160000,-0.880000) rectangle (0.200000,-0.840000);
\fill[white!23!black] (0.160000,-0.840000) rectangle (0.200000,-0.800000);
\fill[white!28!black] (0.160000,-0.800000) rectangle (0.200000,-0.760000);
\fill[white!32!black] (0.160000,-0.760000) rectangle (0.200000,-0.720000);
\fill[white!36!black] (0.160000,-0.720000) rectangle (0.200000,-0.680000);
\fill[white!40!black] (0.160000,-0.680000) rectangle (0.200000,-0.640000);
\fill[white!42!black] (0.160000,-0.640000) rectangle (0.200000,-0.600000);
\fill[white!44!black] (0.160000,-0.600000) rectangle (0.200000,-0.560000);
\fill[white!44!black] (0.160000,-0.560000) rectangle (0.200000,-0.520000);
\fill[white!43!black] (0.160000,-0.520000) rectangle (0.200000,-0.480000);
\fill[white!41!black] (0.160000,-0.480000) rectangle (0.200000,-0.440000);
\fill[white!37!black] (0.160000,-0.440000) rectangle (0.200000,-0.400000);
\fill[white!33!black] (0.160000,-0.400000) rectangle (0.200000,-0.360000);
\fill[white!28!black] (0.160000,-0.360000) rectangle (0.200000,-0.320000);
\fill[white!23!black] (0.160000,-0.320000) rectangle (0.200000,-0.280000);
\fill[white!17!black] (0.160000,-0.280000) rectangle (0.200000,-0.240000);
\fill[white!12!black] (0.160000,-0.240000) rectangle (0.200000,-0.200000);
\fill[white!7!black] (0.160000,-0.200000) rectangle (0.200000,-0.160000);
\fill[white!4!black] (0.160000,-0.160000) rectangle (0.200000,-0.120000);
\fill[white!1!black] (0.160000,-0.120000) rectangle (0.200000,-0.080000);
\fill[white!0!black] (0.160000,-0.080000) rectangle (0.200000,-0.040000);
\fill[white!0!black] (0.160000,-0.040000) rectangle (0.200000,0.000000);
\fill[white!0!black] (0.160000,0.000000) rectangle (0.200000,0.040000);
\fill[white!0!black] (0.160000,0.040000) rectangle (0.200000,0.080000);
\fill[white!1!black] (0.160000,0.080000) rectangle (0.200000,0.120000);
\fill[white!2!black] (0.160000,0.120000) rectangle (0.200000,0.160000);
\fill[white!4!black] (0.160000,0.160000) rectangle (0.200000,0.200000);
\fill[white!7!black] (0.160000,0.200000) rectangle (0.200000,0.240000);
\fill[white!11!black] (0.160000,0.240000) rectangle (0.200000,0.280000);
\fill[white!17!black] (0.160000,0.280000) rectangle (0.200000,0.320000);
\fill[white!23!black] (0.160000,0.320000) rectangle (0.200000,0.360000);
\fill[white!29!black] (0.160000,0.360000) rectangle (0.200000,0.400000);
\fill[white!36!black] (0.160000,0.400000) rectangle (0.200000,0.440000);
\fill[white!41!black] (0.160000,0.440000) rectangle (0.200000,0.480000);
\fill[white!45!black] (0.160000,0.480000) rectangle (0.200000,0.520000);
\fill[white!48!black] (0.160000,0.520000) rectangle (0.200000,0.560000);
\fill[white!49!black] (0.160000,0.560000) rectangle (0.200000,0.600000);
\fill[white!48!black] (0.160000,0.600000) rectangle (0.200000,0.640000);
\fill[white!44!black] (0.160000,0.640000) rectangle (0.200000,0.680000);
\fill[white!40!black] (0.160000,0.680000) rectangle (0.200000,0.720000);
\fill[white!34!black] (0.160000,0.720000) rectangle (0.200000,0.760000);
\fill[white!28!black] (0.160000,0.760000) rectangle (0.200000,0.800000);
\fill[white!21!black] (0.160000,0.800000) rectangle (0.200000,0.840000);
\fill[white!16!black] (0.160000,0.840000) rectangle (0.200000,0.880000);
\fill[white!12!black] (0.160000,0.880000) rectangle (0.200000,0.920000);
\fill[white!9!black] (0.160000,0.920000) rectangle (0.200000,0.960000);
\fill[white!8!black] (0.160000,0.960000) rectangle (0.200000,1.000000);
\fill[white!12!black] (0.200000,-1.000000) rectangle (0.240000,-0.960000);
\fill[white!14!black] (0.200000,-0.960000) rectangle (0.240000,-0.920000);
\fill[white!17!black] (0.200000,-0.920000) rectangle (0.240000,-0.880000);
\fill[white!20!black] (0.200000,-0.880000) rectangle (0.240000,-0.840000);
\fill[white!24!black] (0.200000,-0.840000) rectangle (0.240000,-0.800000);
\fill[white!28!black] (0.200000,-0.800000) rectangle (0.240000,-0.760000);
\fill[white!32!black] (0.200000,-0.760000) rectangle (0.240000,-0.720000);
\fill[white!36!black] (0.200000,-0.720000) rectangle (0.240000,-0.680000);
\fill[white!39!black] (0.200000,-0.680000) rectangle (0.240000,-0.640000);
\fill[white!41!black] (0.200000,-0.640000) rectangle (0.240000,-0.600000);
\fill[white!43!black] (0.200000,-0.600000) rectangle (0.240000,-0.560000);
\fill[white!43!black] (0.200000,-0.560000) rectangle (0.240000,-0.520000);
\fill[white!42!black] (0.200000,-0.520000) rectangle (0.240000,-0.480000);
\fill[white!40!black] (0.200000,-0.480000) rectangle (0.240000,-0.440000);
\fill[white!37!black] (0.200000,-0.440000) rectangle (0.240000,-0.400000);
\fill[white!33!black] (0.200000,-0.400000) rectangle (0.240000,-0.360000);
\fill[white!28!black] (0.200000,-0.360000) rectangle (0.240000,-0.320000);
\fill[white!22!black] (0.200000,-0.320000) rectangle (0.240000,-0.280000);
\fill[white!17!black] (0.200000,-0.280000) rectangle (0.240000,-0.240000);
\fill[white!12!black] (0.200000,-0.240000) rectangle (0.240000,-0.200000);
\fill[white!8!black] (0.200000,-0.200000) rectangle (0.240000,-0.160000);
\fill[white!4!black] (0.200000,-0.160000) rectangle (0.240000,-0.120000);
\fill[white!1!black] (0.200000,-0.120000) rectangle (0.240000,-0.080000);
\fill[white!0!black] (0.200000,-0.080000) rectangle (0.240000,-0.040000);
\fill[white!0!black] (0.200000,-0.040000) rectangle (0.240000,0.000000);
\fill[white!0!black] (0.200000,0.000000) rectangle (0.240000,0.040000);
\fill[white!1!black] (0.200000,0.040000) rectangle (0.240000,0.080000);
\fill[white!1!black] (0.200000,0.080000) rectangle (0.240000,0.120000);
\fill[white!3!black] (0.200000,0.120000) rectangle (0.240000,0.160000);
\fill[white!5!black] (0.200000,0.160000) rectangle (0.240000,0.200000);
\fill[white!8!black] (0.200000,0.200000) rectangle (0.240000,0.240000);
\fill[white!12!black] (0.200000,0.240000) rectangle (0.240000,0.280000);
\fill[white!18!black] (0.200000,0.280000) rectangle (0.240000,0.320000);
\fill[white!24!black] (0.200000,0.320000) rectangle (0.240000,0.360000);
\fill[white!31!black] (0.200000,0.360000) rectangle (0.240000,0.400000);
\fill[white!37!black] (0.200000,0.400000) rectangle (0.240000,0.440000);
\fill[white!43!black] (0.200000,0.440000) rectangle (0.240000,0.480000);
\fill[white!47!black] (0.200000,0.480000) rectangle (0.240000,0.520000);
\fill[white!49!black] (0.200000,0.520000) rectangle (0.240000,0.560000);
\fill[white!49!black] (0.200000,0.560000) rectangle (0.240000,0.600000);
\fill[white!47!black] (0.200000,0.600000) rectangle (0.240000,0.640000);
\fill[white!43!black] (0.200000,0.640000) rectangle (0.240000,0.680000);
\fill[white!38!black] (0.200000,0.680000) rectangle (0.240000,0.720000);
\fill[white!32!black] (0.200000,0.720000) rectangle (0.240000,0.760000);
\fill[white!25!black] (0.200000,0.760000) rectangle (0.240000,0.800000);
\fill[white!19!black] (0.200000,0.800000) rectangle (0.240000,0.840000);
\fill[white!14!black] (0.200000,0.840000) rectangle (0.240000,0.880000);
\fill[white!11!black] (0.200000,0.880000) rectangle (0.240000,0.920000);
\fill[white!8!black] (0.200000,0.920000) rectangle (0.240000,0.960000);
\fill[white!7!black] (0.200000,0.960000) rectangle (0.240000,1.000000);
\fill[white!13!black] (0.240000,-1.000000) rectangle (0.280000,-0.960000);
\fill[white!15!black] (0.240000,-0.960000) rectangle (0.280000,-0.920000);
\fill[white!17!black] (0.240000,-0.920000) rectangle (0.280000,-0.880000);
\fill[white!20!black] (0.240000,-0.880000) rectangle (0.280000,-0.840000);
\fill[white!24!black] (0.240000,-0.840000) rectangle (0.280000,-0.800000);
\fill[white!28!black] (0.240000,-0.800000) rectangle (0.280000,-0.760000);
\fill[white!32!black] (0.240000,-0.760000) rectangle (0.280000,-0.720000);
\fill[white!35!black] (0.240000,-0.720000) rectangle (0.280000,-0.680000);
\fill[white!38!black] (0.240000,-0.680000) rectangle (0.280000,-0.640000);
\fill[white!41!black] (0.240000,-0.640000) rectangle (0.280000,-0.600000);
\fill[white!42!black] (0.240000,-0.600000) rectangle (0.280000,-0.560000);
\fill[white!42!black] (0.240000,-0.560000) rectangle (0.280000,-0.520000);
\fill[white!41!black] (0.240000,-0.520000) rectangle (0.280000,-0.480000);
\fill[white!39!black] (0.240000,-0.480000) rectangle (0.280000,-0.440000);
\fill[white!36!black] (0.240000,-0.440000) rectangle (0.280000,-0.400000);
\fill[white!32!black] (0.240000,-0.400000) rectangle (0.280000,-0.360000);
\fill[white!27!black] (0.240000,-0.360000) rectangle (0.280000,-0.320000);
\fill[white!22!black] (0.240000,-0.320000) rectangle (0.280000,-0.280000);
\fill[white!17!black] (0.240000,-0.280000) rectangle (0.280000,-0.240000);
\fill[white!12!black] (0.240000,-0.240000) rectangle (0.280000,-0.200000);
\fill[white!7!black] (0.240000,-0.200000) rectangle (0.280000,-0.160000);
\fill[white!4!black] (0.240000,-0.160000) rectangle (0.280000,-0.120000);
\fill[white!1!black] (0.240000,-0.120000) rectangle (0.280000,-0.080000);
\fill[white!0!black] (0.240000,-0.080000) rectangle (0.280000,-0.040000);
\fill[white!0!black] (0.240000,-0.040000) rectangle (0.280000,0.000000);
\fill[white!0!black] (0.240000,0.000000) rectangle (0.280000,0.040000);
\fill[white!1!black] (0.240000,0.040000) rectangle (0.280000,0.080000);
\fill[white!2!black] (0.240000,0.080000) rectangle (0.280000,0.120000);
\fill[white!3!black] (0.240000,0.120000) rectangle (0.280000,0.160000);
\fill[white!6!black] (0.240000,0.160000) rectangle (0.280000,0.200000);
\fill[white!9!black] (0.240000,0.200000) rectangle (0.280000,0.240000);
\fill[white!14!black] (0.240000,0.240000) rectangle (0.280000,0.280000);
\fill[white!20!black] (0.240000,0.280000) rectangle (0.280000,0.320000);
\fill[white!27!black] (0.240000,0.320000) rectangle (0.280000,0.360000);
\fill[white!33!black] (0.240000,0.360000) rectangle (0.280000,0.400000);
\fill[white!39!black] (0.240000,0.400000) rectangle (0.280000,0.440000);
\fill[white!44!black] (0.240000,0.440000) rectangle (0.280000,0.480000);
\fill[white!48!black] (0.240000,0.480000) rectangle (0.280000,0.520000);
\fill[white!49!black] (0.240000,0.520000) rectangle (0.280000,0.560000);
\fill[white!48!black] (0.240000,0.560000) rectangle (0.280000,0.600000);
\fill[white!46!black] (0.240000,0.600000) rectangle (0.280000,0.640000);
\fill[white!41!black] (0.240000,0.640000) rectangle (0.280000,0.680000);
\fill[white!35!black] (0.240000,0.680000) rectangle (0.280000,0.720000);
\fill[white!29!black] (0.240000,0.720000) rectangle (0.280000,0.760000);
\fill[white!22!black] (0.240000,0.760000) rectangle (0.280000,0.800000);
\fill[white!17!black] (0.240000,0.800000) rectangle (0.280000,0.840000);
\fill[white!12!black] (0.240000,0.840000) rectangle (0.280000,0.880000);
\fill[white!9!black] (0.240000,0.880000) rectangle (0.280000,0.920000);
\fill[white!7!black] (0.240000,0.920000) rectangle (0.280000,0.960000);
\fill[white!6!black] (0.240000,0.960000) rectangle (0.280000,1.000000);
\fill[white!14!black] (0.280000,-1.000000) rectangle (0.320000,-0.960000);
\fill[white!16!black] (0.280000,-0.960000) rectangle (0.320000,-0.920000);
\fill[white!18!black] (0.280000,-0.920000) rectangle (0.320000,-0.880000);
\fill[white!21!black] (0.280000,-0.880000) rectangle (0.320000,-0.840000);
\fill[white!24!black] (0.280000,-0.840000) rectangle (0.320000,-0.800000);
\fill[white!28!black] (0.280000,-0.800000) rectangle (0.320000,-0.760000);
\fill[white!31!black] (0.280000,-0.760000) rectangle (0.320000,-0.720000);
\fill[white!35!black] (0.280000,-0.720000) rectangle (0.320000,-0.680000);
\fill[white!38!black] (0.280000,-0.680000) rectangle (0.320000,-0.640000);
\fill[white!40!black] (0.280000,-0.640000) rectangle (0.320000,-0.600000);
\fill[white!41!black] (0.280000,-0.600000) rectangle (0.320000,-0.560000);
\fill[white!41!black] (0.280000,-0.560000) rectangle (0.320000,-0.520000);
\fill[white!40!black] (0.280000,-0.520000) rectangle (0.320000,-0.480000);
\fill[white!38!black] (0.280000,-0.480000) rectangle (0.320000,-0.440000);
\fill[white!35!black] (0.280000,-0.440000) rectangle (0.320000,-0.400000);
\fill[white!31!black] (0.280000,-0.400000) rectangle (0.320000,-0.360000);
\fill[white!26!black] (0.280000,-0.360000) rectangle (0.320000,-0.320000);
\fill[white!21!black] (0.280000,-0.320000) rectangle (0.320000,-0.280000);
\fill[white!16!black] (0.280000,-0.280000) rectangle (0.320000,-0.240000);
\fill[white!11!black] (0.280000,-0.240000) rectangle (0.320000,-0.200000);
\fill[white!7!black] (0.280000,-0.200000) rectangle (0.320000,-0.160000);
\fill[white!4!black] (0.280000,-0.160000) rectangle (0.320000,-0.120000);
\fill[white!1!black] (0.280000,-0.120000) rectangle (0.320000,-0.080000);
\fill[white!0!black] (0.280000,-0.080000) rectangle (0.320000,-0.040000);
\fill[white!0!black] (0.280000,-0.040000) rectangle (0.320000,0.000000);
\fill[white!1!black] (0.280000,0.000000) rectangle (0.320000,0.040000);
\fill[white!2!black] (0.280000,0.040000) rectangle (0.320000,0.080000);
\fill[white!3!black] (0.280000,0.080000) rectangle (0.320000,0.120000);
\fill[white!4!black] (0.280000,0.120000) rectangle (0.320000,0.160000);
\fill[white!7!black] (0.280000,0.160000) rectangle (0.320000,0.200000);
\fill[white!11!black] (0.280000,0.200000) rectangle (0.320000,0.240000);
\fill[white!17!black] (0.280000,0.240000) rectangle (0.320000,0.280000);
\fill[white!23!black] (0.280000,0.280000) rectangle (0.320000,0.320000);
\fill[white!30!black] (0.280000,0.320000) rectangle (0.320000,0.360000);
\fill[white!36!black] (0.280000,0.360000) rectangle (0.320000,0.400000);
\fill[white!42!black] (0.280000,0.400000) rectangle (0.320000,0.440000);
\fill[white!46!black] (0.280000,0.440000) rectangle (0.320000,0.480000);
\fill[white!49!black] (0.280000,0.480000) rectangle (0.320000,0.520000);
\fill[white!49!black] (0.280000,0.520000) rectangle (0.320000,0.560000);
\fill[white!47!black] (0.280000,0.560000) rectangle (0.320000,0.600000);
\fill[white!44!black] (0.280000,0.600000) rectangle (0.320000,0.640000);
\fill[white!38!black] (0.280000,0.640000) rectangle (0.320000,0.680000);
\fill[white!32!black] (0.280000,0.680000) rectangle (0.320000,0.720000);
\fill[white!25!black] (0.280000,0.720000) rectangle (0.320000,0.760000);
\fill[white!19!black] (0.280000,0.760000) rectangle (0.320000,0.800000);
\fill[white!14!black] (0.280000,0.800000) rectangle (0.320000,0.840000);
\fill[white!10!black] (0.280000,0.840000) rectangle (0.320000,0.880000);
\fill[white!8!black] (0.280000,0.880000) rectangle (0.320000,0.920000);
\fill[white!6!black] (0.280000,0.920000) rectangle (0.320000,0.960000);
\fill[white!5!black] (0.280000,0.960000) rectangle (0.320000,1.000000);
\fill[white!15!black] (0.320000,-1.000000) rectangle (0.360000,-0.960000);
\fill[white!17!black] (0.320000,-0.960000) rectangle (0.360000,-0.920000);
\fill[white!19!black] (0.320000,-0.920000) rectangle (0.360000,-0.880000);
\fill[white!22!black] (0.320000,-0.880000) rectangle (0.360000,-0.840000);
\fill[white!25!black] (0.320000,-0.840000) rectangle (0.360000,-0.800000);
\fill[white!28!black] (0.320000,-0.800000) rectangle (0.360000,-0.760000);
\fill[white!31!black] (0.320000,-0.760000) rectangle (0.360000,-0.720000);
\fill[white!34!black] (0.320000,-0.720000) rectangle (0.360000,-0.680000);
\fill[white!37!black] (0.320000,-0.680000) rectangle (0.360000,-0.640000);
\fill[white!39!black] (0.320000,-0.640000) rectangle (0.360000,-0.600000);
\fill[white!40!black] (0.320000,-0.600000) rectangle (0.360000,-0.560000);
\fill[white!40!black] (0.320000,-0.560000) rectangle (0.360000,-0.520000);
\fill[white!38!black] (0.320000,-0.520000) rectangle (0.360000,-0.480000);
\fill[white!36!black] (0.320000,-0.480000) rectangle (0.360000,-0.440000);
\fill[white!33!black] (0.320000,-0.440000) rectangle (0.360000,-0.400000);
\fill[white!29!black] (0.320000,-0.400000) rectangle (0.360000,-0.360000);
\fill[white!24!black] (0.320000,-0.360000) rectangle (0.360000,-0.320000);
\fill[white!20!black] (0.320000,-0.320000) rectangle (0.360000,-0.280000);
\fill[white!15!black] (0.320000,-0.280000) rectangle (0.360000,-0.240000);
\fill[white!10!black] (0.320000,-0.240000) rectangle (0.360000,-0.200000);
\fill[white!6!black] (0.320000,-0.200000) rectangle (0.360000,-0.160000);
\fill[white!3!black] (0.320000,-0.160000) rectangle (0.360000,-0.120000);
\fill[white!1!black] (0.320000,-0.120000) rectangle (0.360000,-0.080000);
\fill[white!0!black] (0.320000,-0.080000) rectangle (0.360000,-0.040000);
\fill[white!1!black] (0.320000,-0.040000) rectangle (0.360000,0.000000);
\fill[white!1!black] (0.320000,0.000000) rectangle (0.360000,0.040000);
\fill[white!2!black] (0.320000,0.040000) rectangle (0.360000,0.080000);
\fill[white!4!black] (0.320000,0.080000) rectangle (0.360000,0.120000);
\fill[white!6!black] (0.320000,0.120000) rectangle (0.360000,0.160000);
\fill[white!9!black] (0.320000,0.160000) rectangle (0.360000,0.200000);
\fill[white!14!black] (0.320000,0.200000) rectangle (0.360000,0.240000);
\fill[white!20!black] (0.320000,0.240000) rectangle (0.360000,0.280000);
\fill[white!26!black] (0.320000,0.280000) rectangle (0.360000,0.320000);
\fill[white!33!black] (0.320000,0.320000) rectangle (0.360000,0.360000);
\fill[white!39!black] (0.320000,0.360000) rectangle (0.360000,0.400000);
\fill[white!44!black] (0.320000,0.400000) rectangle (0.360000,0.440000);
\fill[white!48!black] (0.320000,0.440000) rectangle (0.360000,0.480000);
\fill[white!49!black] (0.320000,0.480000) rectangle (0.360000,0.520000);
\fill[white!48!black] (0.320000,0.520000) rectangle (0.360000,0.560000);
\fill[white!46!black] (0.320000,0.560000) rectangle (0.360000,0.600000);
\fill[white!41!black] (0.320000,0.600000) rectangle (0.360000,0.640000);
\fill[white!35!black] (0.320000,0.640000) rectangle (0.360000,0.680000);
\fill[white!28!black] (0.320000,0.680000) rectangle (0.360000,0.720000);
\fill[white!21!black] (0.320000,0.720000) rectangle (0.360000,0.760000);
\fill[white!16!black] (0.320000,0.760000) rectangle (0.360000,0.800000);
\fill[white!11!black] (0.320000,0.800000) rectangle (0.360000,0.840000);
\fill[white!9!black] (0.320000,0.840000) rectangle (0.360000,0.880000);
\fill[white!7!black] (0.320000,0.880000) rectangle (0.360000,0.920000);
\fill[white!5!black] (0.320000,0.920000) rectangle (0.360000,0.960000);
\fill[white!5!black] (0.320000,0.960000) rectangle (0.360000,1.000000);
\fill[white!16!black] (0.360000,-1.000000) rectangle (0.400000,-0.960000);
\fill[white!17!black] (0.360000,-0.960000) rectangle (0.400000,-0.920000);
\fill[white!20!black] (0.360000,-0.920000) rectangle (0.400000,-0.880000);
\fill[white!22!black] (0.360000,-0.880000) rectangle (0.400000,-0.840000);
\fill[white!25!black] (0.360000,-0.840000) rectangle (0.400000,-0.800000);
\fill[white!28!black] (0.360000,-0.800000) rectangle (0.400000,-0.760000);
\fill[white!32!black] (0.360000,-0.760000) rectangle (0.400000,-0.720000);
\fill[white!34!black] (0.360000,-0.720000) rectangle (0.400000,-0.680000);
\fill[white!37!black] (0.360000,-0.680000) rectangle (0.400000,-0.640000);
\fill[white!38!black] (0.360000,-0.640000) rectangle (0.400000,-0.600000);
\fill[white!39!black] (0.360000,-0.600000) rectangle (0.400000,-0.560000);
\fill[white!38!black] (0.360000,-0.560000) rectangle (0.400000,-0.520000);
\fill[white!37!black] (0.360000,-0.520000) rectangle (0.400000,-0.480000);
\fill[white!35!black] (0.360000,-0.480000) rectangle (0.400000,-0.440000);
\fill[white!31!black] (0.360000,-0.440000) rectangle (0.400000,-0.400000);
\fill[white!27!black] (0.360000,-0.400000) rectangle (0.400000,-0.360000);
\fill[white!23!black] (0.360000,-0.360000) rectangle (0.400000,-0.320000);
\fill[white!18!black] (0.360000,-0.320000) rectangle (0.400000,-0.280000);
\fill[white!13!black] (0.360000,-0.280000) rectangle (0.400000,-0.240000);
\fill[white!8!black] (0.360000,-0.240000) rectangle (0.400000,-0.200000);
\fill[white!5!black] (0.360000,-0.200000) rectangle (0.400000,-0.160000);
\fill[white!2!black] (0.360000,-0.160000) rectangle (0.400000,-0.120000);
\fill[white!1!black] (0.360000,-0.120000) rectangle (0.400000,-0.080000);
\fill[white!1!black] (0.360000,-0.080000) rectangle (0.400000,-0.040000);
\fill[white!1!black] (0.360000,-0.040000) rectangle (0.400000,0.000000);
\fill[white!2!black] (0.360000,0.000000) rectangle (0.400000,0.040000);
\fill[white!3!black] (0.360000,0.040000) rectangle (0.400000,0.080000);
\fill[white!5!black] (0.360000,0.080000) rectangle (0.400000,0.120000);
\fill[white!8!black] (0.360000,0.120000) rectangle (0.400000,0.160000);
\fill[white!12!black] (0.360000,0.160000) rectangle (0.400000,0.200000);
\fill[white!17!black] (0.360000,0.200000) rectangle (0.400000,0.240000);
\fill[white!24!black] (0.360000,0.240000) rectangle (0.400000,0.280000);
\fill[white!31!black] (0.360000,0.280000) rectangle (0.400000,0.320000);
\fill[white!37!black] (0.360000,0.320000) rectangle (0.400000,0.360000);
\fill[white!43!black] (0.360000,0.360000) rectangle (0.400000,0.400000);
\fill[white!47!black] (0.360000,0.400000) rectangle (0.400000,0.440000);
\fill[white!49!black] (0.360000,0.440000) rectangle (0.400000,0.480000);
\fill[white!49!black] (0.360000,0.480000) rectangle (0.400000,0.520000);
\fill[white!47!black] (0.360000,0.520000) rectangle (0.400000,0.560000);
\fill[white!43!black] (0.360000,0.560000) rectangle (0.400000,0.600000);
\fill[white!37!black] (0.360000,0.600000) rectangle (0.400000,0.640000);
\fill[white!30!black] (0.360000,0.640000) rectangle (0.400000,0.680000);
\fill[white!23!black] (0.360000,0.680000) rectangle (0.400000,0.720000);
\fill[white!17!black] (0.360000,0.720000) rectangle (0.400000,0.760000);
\fill[white!13!black] (0.360000,0.760000) rectangle (0.400000,0.800000);
\fill[white!9!black] (0.360000,0.800000) rectangle (0.400000,0.840000);
\fill[white!7!black] (0.360000,0.840000) rectangle (0.400000,0.880000);
\fill[white!6!black] (0.360000,0.880000) rectangle (0.400000,0.920000);
\fill[white!5!black] (0.360000,0.920000) rectangle (0.400000,0.960000);
\fill[white!4!black] (0.360000,0.960000) rectangle (0.400000,1.000000);
\fill[white!16!black] (0.400000,-1.000000) rectangle (0.440000,-0.960000);
\fill[white!18!black] (0.400000,-0.960000) rectangle (0.440000,-0.920000);
\fill[white!20!black] (0.400000,-0.920000) rectangle (0.440000,-0.880000);
\fill[white!23!black] (0.400000,-0.880000) rectangle (0.440000,-0.840000);
\fill[white!26!black] (0.400000,-0.840000) rectangle (0.440000,-0.800000);
\fill[white!29!black] (0.400000,-0.800000) rectangle (0.440000,-0.760000);
\fill[white!32!black] (0.400000,-0.760000) rectangle (0.440000,-0.720000);
\fill[white!34!black] (0.400000,-0.720000) rectangle (0.440000,-0.680000);
\fill[white!36!black] (0.400000,-0.680000) rectangle (0.440000,-0.640000);
\fill[white!37!black] (0.400000,-0.640000) rectangle (0.440000,-0.600000);
\fill[white!38!black] (0.400000,-0.600000) rectangle (0.440000,-0.560000);
\fill[white!37!black] (0.400000,-0.560000) rectangle (0.440000,-0.520000);
\fill[white!35!black] (0.400000,-0.520000) rectangle (0.440000,-0.480000);
\fill[white!33!black] (0.400000,-0.480000) rectangle (0.440000,-0.440000);
\fill[white!29!black] (0.400000,-0.440000) rectangle (0.440000,-0.400000);
\fill[white!25!black] (0.400000,-0.400000) rectangle (0.440000,-0.360000);
\fill[white!20!black] (0.400000,-0.360000) rectangle (0.440000,-0.320000);
\fill[white!15!black] (0.400000,-0.320000) rectangle (0.440000,-0.280000);
\fill[white!11!black] (0.400000,-0.280000) rectangle (0.440000,-0.240000);
\fill[white!7!black] (0.400000,-0.240000) rectangle (0.440000,-0.200000);
\fill[white!4!black] (0.400000,-0.200000) rectangle (0.440000,-0.160000);
\fill[white!2!black] (0.400000,-0.160000) rectangle (0.440000,-0.120000);
\fill[white!1!black] (0.400000,-0.120000) rectangle (0.440000,-0.080000);
\fill[white!1!black] (0.400000,-0.080000) rectangle (0.440000,-0.040000);
\fill[white!2!black] (0.400000,-0.040000) rectangle (0.440000,0.000000);
\fill[white!3!black] (0.400000,0.000000) rectangle (0.440000,0.040000);
\fill[white!5!black] (0.400000,0.040000) rectangle (0.440000,0.080000);
\fill[white!7!black] (0.400000,0.080000) rectangle (0.440000,0.120000);
\fill[white!11!black] (0.400000,0.120000) rectangle (0.440000,0.160000);
\fill[white!16!black] (0.400000,0.160000) rectangle (0.440000,0.200000);
\fill[white!22!black] (0.400000,0.200000) rectangle (0.440000,0.240000);
\fill[white!29!black] (0.400000,0.240000) rectangle (0.440000,0.280000);
\fill[white!35!black] (0.400000,0.280000) rectangle (0.440000,0.320000);
\fill[white!41!black] (0.400000,0.320000) rectangle (0.440000,0.360000);
\fill[white!46!black] (0.400000,0.360000) rectangle (0.440000,0.400000);
\fill[white!49!black] (0.400000,0.400000) rectangle (0.440000,0.440000);
\fill[white!49!black] (0.400000,0.440000) rectangle (0.440000,0.480000);
\fill[white!48!black] (0.400000,0.480000) rectangle (0.440000,0.520000);
\fill[white!44!black] (0.400000,0.520000) rectangle (0.440000,0.560000);
\fill[white!38!black] (0.400000,0.560000) rectangle (0.440000,0.600000);
\fill[white!32!black] (0.400000,0.600000) rectangle (0.440000,0.640000);
\fill[white!25!black] (0.400000,0.640000) rectangle (0.440000,0.680000);
\fill[white!19!black] (0.400000,0.680000) rectangle (0.440000,0.720000);
\fill[white!13!black] (0.400000,0.720000) rectangle (0.440000,0.760000);
\fill[white!10!black] (0.400000,0.760000) rectangle (0.440000,0.800000);
\fill[white!7!black] (0.400000,0.800000) rectangle (0.440000,0.840000);
\fill[white!6!black] (0.400000,0.840000) rectangle (0.440000,0.880000);
\fill[white!5!black] (0.400000,0.880000) rectangle (0.440000,0.920000);
\fill[white!4!black] (0.400000,0.920000) rectangle (0.440000,0.960000);
\fill[white!5!black] (0.400000,0.960000) rectangle (0.440000,1.000000);
\fill[white!17!black] (0.440000,-1.000000) rectangle (0.480000,-0.960000);
\fill[white!19!black] (0.440000,-0.960000) rectangle (0.480000,-0.920000);
\fill[white!21!black] (0.440000,-0.920000) rectangle (0.480000,-0.880000);
\fill[white!24!black] (0.440000,-0.880000) rectangle (0.480000,-0.840000);
\fill[white!27!black] (0.440000,-0.840000) rectangle (0.480000,-0.800000);
\fill[white!29!black] (0.440000,-0.800000) rectangle (0.480000,-0.760000);
\fill[white!32!black] (0.440000,-0.760000) rectangle (0.480000,-0.720000);
\fill[white!34!black] (0.440000,-0.720000) rectangle (0.480000,-0.680000);
\fill[white!36!black] (0.440000,-0.680000) rectangle (0.480000,-0.640000);
\fill[white!37!black] (0.440000,-0.640000) rectangle (0.480000,-0.600000);
\fill[white!37!black] (0.440000,-0.600000) rectangle (0.480000,-0.560000);
\fill[white!36!black] (0.440000,-0.560000) rectangle (0.480000,-0.520000);
\fill[white!34!black] (0.440000,-0.520000) rectangle (0.480000,-0.480000);
\fill[white!30!black] (0.440000,-0.480000) rectangle (0.480000,-0.440000);
\fill[white!27!black] (0.440000,-0.440000) rectangle (0.480000,-0.400000);
\fill[white!22!black] (0.440000,-0.400000) rectangle (0.480000,-0.360000);
\fill[white!17!black] (0.440000,-0.360000) rectangle (0.480000,-0.320000);
\fill[white!13!black] (0.440000,-0.320000) rectangle (0.480000,-0.280000);
\fill[white!8!black] (0.440000,-0.280000) rectangle (0.480000,-0.240000);
\fill[white!5!black] (0.440000,-0.240000) rectangle (0.480000,-0.200000);
\fill[white!2!black] (0.440000,-0.200000) rectangle (0.480000,-0.160000);
\fill[white!1!black] (0.440000,-0.160000) rectangle (0.480000,-0.120000);
\fill[white!1!black] (0.440000,-0.120000) rectangle (0.480000,-0.080000);
\fill[white!2!black] (0.440000,-0.080000) rectangle (0.480000,-0.040000);
\fill[white!3!black] (0.440000,-0.040000) rectangle (0.480000,0.000000);
\fill[white!4!black] (0.440000,0.000000) rectangle (0.480000,0.040000);
\fill[white!7!black] (0.440000,0.040000) rectangle (0.480000,0.080000);
\fill[white!10!black] (0.440000,0.080000) rectangle (0.480000,0.120000);
\fill[white!15!black] (0.440000,0.120000) rectangle (0.480000,0.160000);
\fill[white!20!black] (0.440000,0.160000) rectangle (0.480000,0.200000);
\fill[white!27!black] (0.440000,0.200000) rectangle (0.480000,0.240000);
\fill[white!34!black] (0.440000,0.240000) rectangle (0.480000,0.280000);
\fill[white!40!black] (0.440000,0.280000) rectangle (0.480000,0.320000);
\fill[white!45!black] (0.440000,0.320000) rectangle (0.480000,0.360000);
\fill[white!48!black] (0.440000,0.360000) rectangle (0.480000,0.400000);
\fill[white!49!black] (0.440000,0.400000) rectangle (0.480000,0.440000);
\fill[white!48!black] (0.440000,0.440000) rectangle (0.480000,0.480000);
\fill[white!45!black] (0.440000,0.480000) rectangle (0.480000,0.520000);
\fill[white!39!black] (0.440000,0.520000) rectangle (0.480000,0.560000);
\fill[white!33!black] (0.440000,0.560000) rectangle (0.480000,0.600000);
\fill[white!26!black] (0.440000,0.600000) rectangle (0.480000,0.640000);
\fill[white!19!black] (0.440000,0.640000) rectangle (0.480000,0.680000);
\fill[white!14!black] (0.440000,0.680000) rectangle (0.480000,0.720000);
\fill[white!10!black] (0.440000,0.720000) rectangle (0.480000,0.760000);
\fill[white!7!black] (0.440000,0.760000) rectangle (0.480000,0.800000);
\fill[white!6!black] (0.440000,0.800000) rectangle (0.480000,0.840000);
\fill[white!5!black] (0.440000,0.840000) rectangle (0.480000,0.880000);
\fill[white!4!black] (0.440000,0.880000) rectangle (0.480000,0.920000);
\fill[white!4!black] (0.440000,0.920000) rectangle (0.480000,0.960000);
\fill[white!6!black] (0.440000,0.960000) rectangle (0.480000,1.000000);
\fill[white!18!black] (0.480000,-1.000000) rectangle (0.520000,-0.960000);
\fill[white!20!black] (0.480000,-0.960000) rectangle (0.520000,-0.920000);
\fill[white!22!black] (0.480000,-0.920000) rectangle (0.520000,-0.880000);
\fill[white!25!black] (0.480000,-0.880000) rectangle (0.520000,-0.840000);
\fill[white!28!black] (0.480000,-0.840000) rectangle (0.520000,-0.800000);
\fill[white!30!black] (0.480000,-0.800000) rectangle (0.520000,-0.760000);
\fill[white!33!black] (0.480000,-0.760000) rectangle (0.520000,-0.720000);
\fill[white!35!black] (0.480000,-0.720000) rectangle (0.520000,-0.680000);
\fill[white!36!black] (0.480000,-0.680000) rectangle (0.520000,-0.640000);
\fill[white!36!black] (0.480000,-0.640000) rectangle (0.520000,-0.600000);
\fill[white!36!black] (0.480000,-0.600000) rectangle (0.520000,-0.560000);
\fill[white!34!black] (0.480000,-0.560000) rectangle (0.520000,-0.520000);
\fill[white!31!black] (0.480000,-0.520000) rectangle (0.520000,-0.480000);
\fill[white!28!black] (0.480000,-0.480000) rectangle (0.520000,-0.440000);
\fill[white!23!black] (0.480000,-0.440000) rectangle (0.520000,-0.400000);
\fill[white!19!black] (0.480000,-0.400000) rectangle (0.520000,-0.360000);
\fill[white!14!black] (0.480000,-0.360000) rectangle (0.520000,-0.320000);
\fill[white!10!black] (0.480000,-0.320000) rectangle (0.520000,-0.280000);
\fill[white!6!black] (0.480000,-0.280000) rectangle (0.520000,-0.240000);
\fill[white!3!black] (0.480000,-0.240000) rectangle (0.520000,-0.200000);
\fill[white!2!black] (0.480000,-0.200000) rectangle (0.520000,-0.160000);
\fill[white!1!black] (0.480000,-0.160000) rectangle (0.520000,-0.120000);
\fill[white!2!black] (0.480000,-0.120000) rectangle (0.520000,-0.080000);
\fill[white!3!black] (0.480000,-0.080000) rectangle (0.520000,-0.040000);
\fill[white!4!black] (0.480000,-0.040000) rectangle (0.520000,0.000000);
\fill[white!6!black] (0.480000,0.000000) rectangle (0.520000,0.040000);
\fill[white!9!black] (0.480000,0.040000) rectangle (0.520000,0.080000);
\fill[white!14!black] (0.480000,0.080000) rectangle (0.520000,0.120000);
\fill[white!20!black] (0.480000,0.120000) rectangle (0.520000,0.160000);
\fill[white!27!black] (0.480000,0.160000) rectangle (0.520000,0.200000);
\fill[white!33!black] (0.480000,0.200000) rectangle (0.520000,0.240000);
\fill[white!40!black] (0.480000,0.240000) rectangle (0.520000,0.280000);
\fill[white!45!black] (0.480000,0.280000) rectangle (0.520000,0.320000);
\fill[white!48!black] (0.480000,0.320000) rectangle (0.520000,0.360000);
\fill[white!49!black] (0.480000,0.360000) rectangle (0.520000,0.400000);
\fill[white!48!black] (0.480000,0.400000) rectangle (0.520000,0.440000);
\fill[white!45!black] (0.480000,0.440000) rectangle (0.520000,0.480000);
\fill[white!40!black] (0.480000,0.480000) rectangle (0.520000,0.520000);
\fill[white!33!black] (0.480000,0.520000) rectangle (0.520000,0.560000);
\fill[white!26!black] (0.480000,0.560000) rectangle (0.520000,0.600000);
\fill[white!20!black] (0.480000,0.600000) rectangle (0.520000,0.640000);
\fill[white!14!black] (0.480000,0.640000) rectangle (0.520000,0.680000);
\fill[white!10!black] (0.480000,0.680000) rectangle (0.520000,0.720000);
\fill[white!7!black] (0.480000,0.720000) rectangle (0.520000,0.760000);
\fill[white!6!black] (0.480000,0.760000) rectangle (0.520000,0.800000);
\fill[white!5!black] (0.480000,0.800000) rectangle (0.520000,0.840000);
\fill[white!4!black] (0.480000,0.840000) rectangle (0.520000,0.880000);
\fill[white!4!black] (0.480000,0.880000) rectangle (0.520000,0.920000);
\fill[white!6!black] (0.480000,0.920000) rectangle (0.520000,0.960000);
\fill[white!9!black] (0.480000,0.960000) rectangle (0.520000,1.000000);
\fill[white!19!black] (0.520000,-1.000000) rectangle (0.560000,-0.960000);
\fill[white!21!black] (0.520000,-0.960000) rectangle (0.560000,-0.920000);
\fill[white!23!black] (0.520000,-0.920000) rectangle (0.560000,-0.880000);
\fill[white!26!black] (0.520000,-0.880000) rectangle (0.560000,-0.840000);
\fill[white!29!black] (0.520000,-0.840000) rectangle (0.560000,-0.800000);
\fill[white!31!black] (0.520000,-0.800000) rectangle (0.560000,-0.760000);
\fill[white!33!black] (0.520000,-0.760000) rectangle (0.560000,-0.720000);
\fill[white!35!black] (0.520000,-0.720000) rectangle (0.560000,-0.680000);
\fill[white!35!black] (0.520000,-0.680000) rectangle (0.560000,-0.640000);
\fill[white!35!black] (0.520000,-0.640000) rectangle (0.560000,-0.600000);
\fill[white!34!black] (0.520000,-0.600000) rectangle (0.560000,-0.560000);
\fill[white!32!black] (0.520000,-0.560000) rectangle (0.560000,-0.520000);
\fill[white!28!black] (0.520000,-0.520000) rectangle (0.560000,-0.480000);
\fill[white!24!black] (0.520000,-0.480000) rectangle (0.560000,-0.440000);
\fill[white!20!black] (0.520000,-0.440000) rectangle (0.560000,-0.400000);
\fill[white!15!black] (0.520000,-0.400000) rectangle (0.560000,-0.360000);
\fill[white!10!black] (0.520000,-0.360000) rectangle (0.560000,-0.320000);
\fill[white!7!black] (0.520000,-0.320000) rectangle (0.560000,-0.280000);
\fill[white!4!black] (0.520000,-0.280000) rectangle (0.560000,-0.240000);
\fill[white!2!black] (0.520000,-0.240000) rectangle (0.560000,-0.200000);
\fill[white!2!black] (0.520000,-0.200000) rectangle (0.560000,-0.160000);
\fill[white!2!black] (0.520000,-0.160000) rectangle (0.560000,-0.120000);
\fill[white!3!black] (0.520000,-0.120000) rectangle (0.560000,-0.080000);
\fill[white!4!black] (0.520000,-0.080000) rectangle (0.560000,-0.040000);
\fill[white!6!black] (0.520000,-0.040000) rectangle (0.560000,0.000000);
\fill[white!9!black] (0.520000,0.000000) rectangle (0.560000,0.040000);
\fill[white!14!black] (0.520000,0.040000) rectangle (0.560000,0.080000);
\fill[white!20!black] (0.520000,0.080000) rectangle (0.560000,0.120000);
\fill[white!26!black] (0.520000,0.120000) rectangle (0.560000,0.160000);
\fill[white!33!black] (0.520000,0.160000) rectangle (0.560000,0.200000);
\fill[white!40!black] (0.520000,0.200000) rectangle (0.560000,0.240000);
\fill[white!45!black] (0.520000,0.240000) rectangle (0.560000,0.280000);
\fill[white!48!black] (0.520000,0.280000) rectangle (0.560000,0.320000);
\fill[white!49!black] (0.520000,0.320000) rectangle (0.560000,0.360000);
\fill[white!48!black] (0.520000,0.360000) rectangle (0.560000,0.400000);
\fill[white!45!black] (0.520000,0.400000) rectangle (0.560000,0.440000);
\fill[white!40!black] (0.520000,0.440000) rectangle (0.560000,0.480000);
\fill[white!33!black] (0.520000,0.480000) rectangle (0.560000,0.520000);
\fill[white!26!black] (0.520000,0.520000) rectangle (0.560000,0.560000);
\fill[white!20!black] (0.520000,0.560000) rectangle (0.560000,0.600000);
\fill[white!14!black] (0.520000,0.600000) rectangle (0.560000,0.640000);
\fill[white!10!black] (0.520000,0.640000) rectangle (0.560000,0.680000);
\fill[white!7!black] (0.520000,0.680000) rectangle (0.560000,0.720000);
\fill[white!6!black] (0.520000,0.720000) rectangle (0.560000,0.760000);
\fill[white!4!black] (0.520000,0.760000) rectangle (0.560000,0.800000);
\fill[white!4!black] (0.520000,0.800000) rectangle (0.560000,0.840000);
\fill[white!4!black] (0.520000,0.840000) rectangle (0.560000,0.880000);
\fill[white!5!black] (0.520000,0.880000) rectangle (0.560000,0.920000);
\fill[white!8!black] (0.520000,0.920000) rectangle (0.560000,0.960000);
\fill[white!13!black] (0.520000,0.960000) rectangle (0.560000,1.000000);
\fill[white!20!black] (0.560000,-1.000000) rectangle (0.600000,-0.960000);
\fill[white!22!black] (0.560000,-0.960000) rectangle (0.600000,-0.920000);
\fill[white!25!black] (0.560000,-0.920000) rectangle (0.600000,-0.880000);
\fill[white!28!black] (0.560000,-0.880000) rectangle (0.600000,-0.840000);
\fill[white!30!black] (0.560000,-0.840000) rectangle (0.600000,-0.800000);
\fill[white!32!black] (0.560000,-0.800000) rectangle (0.600000,-0.760000);
\fill[white!34!black] (0.560000,-0.760000) rectangle (0.600000,-0.720000);
\fill[white!35!black] (0.560000,-0.720000) rectangle (0.600000,-0.680000);
\fill[white!35!black] (0.560000,-0.680000) rectangle (0.600000,-0.640000);
\fill[white!34!black] (0.560000,-0.640000) rectangle (0.600000,-0.600000);
\fill[white!32!black] (0.560000,-0.600000) rectangle (0.600000,-0.560000);
\fill[white!29!black] (0.560000,-0.560000) rectangle (0.600000,-0.520000);
\fill[white!25!black] (0.560000,-0.520000) rectangle (0.600000,-0.480000);
\fill[white!20!black] (0.560000,-0.480000) rectangle (0.600000,-0.440000);
\fill[white!15!black] (0.560000,-0.440000) rectangle (0.600000,-0.400000);
\fill[white!11!black] (0.560000,-0.400000) rectangle (0.600000,-0.360000);
\fill[white!7!black] (0.560000,-0.360000) rectangle (0.600000,-0.320000);
\fill[white!4!black] (0.560000,-0.320000) rectangle (0.600000,-0.280000);
\fill[white!2!black] (0.560000,-0.280000) rectangle (0.600000,-0.240000);
\fill[white!2!black] (0.560000,-0.240000) rectangle (0.600000,-0.200000);
\fill[white!2!black] (0.560000,-0.200000) rectangle (0.600000,-0.160000);
\fill[white!3!black] (0.560000,-0.160000) rectangle (0.600000,-0.120000);
\fill[white!5!black] (0.560000,-0.120000) rectangle (0.600000,-0.080000);
\fill[white!7!black] (0.560000,-0.080000) rectangle (0.600000,-0.040000);
\fill[white!10!black] (0.560000,-0.040000) rectangle (0.600000,0.000000);
\fill[white!14!black] (0.560000,0.000000) rectangle (0.600000,0.040000);
\fill[white!20!black] (0.560000,0.040000) rectangle (0.600000,0.080000);
\fill[white!27!black] (0.560000,0.080000) rectangle (0.600000,0.120000);
\fill[white!34!black] (0.560000,0.120000) rectangle (0.600000,0.160000);
\fill[white!40!black] (0.560000,0.160000) rectangle (0.600000,0.200000);
\fill[white!45!black] (0.560000,0.200000) rectangle (0.600000,0.240000);
\fill[white!48!black] (0.560000,0.240000) rectangle (0.600000,0.280000);
\fill[white!49!black] (0.560000,0.280000) rectangle (0.600000,0.320000);
\fill[white!48!black] (0.560000,0.320000) rectangle (0.600000,0.360000);
\fill[white!45!black] (0.560000,0.360000) rectangle (0.600000,0.400000);
\fill[white!39!black] (0.560000,0.400000) rectangle (0.600000,0.440000);
\fill[white!33!black] (0.560000,0.440000) rectangle (0.600000,0.480000);
\fill[white!26!black] (0.560000,0.480000) rectangle (0.600000,0.520000);
\fill[white!19!black] (0.560000,0.520000) rectangle (0.600000,0.560000);
\fill[white!14!black] (0.560000,0.560000) rectangle (0.600000,0.600000);
\fill[white!10!black] (0.560000,0.600000) rectangle (0.600000,0.640000);
\fill[white!7!black] (0.560000,0.640000) rectangle (0.600000,0.680000);
\fill[white!5!black] (0.560000,0.680000) rectangle (0.600000,0.720000);
\fill[white!4!black] (0.560000,0.720000) rectangle (0.600000,0.760000);
\fill[white!3!black] (0.560000,0.760000) rectangle (0.600000,0.800000);
\fill[white!4!black] (0.560000,0.800000) rectangle (0.600000,0.840000);
\fill[white!5!black] (0.560000,0.840000) rectangle (0.600000,0.880000);
\fill[white!8!black] (0.560000,0.880000) rectangle (0.600000,0.920000);
\fill[white!12!black] (0.560000,0.920000) rectangle (0.600000,0.960000);
\fill[white!17!black] (0.560000,0.960000) rectangle (0.600000,1.000000);
\fill[white!22!black] (0.600000,-1.000000) rectangle (0.640000,-0.960000);
\fill[white!24!black] (0.600000,-0.960000) rectangle (0.640000,-0.920000);
\fill[white!27!black] (0.600000,-0.920000) rectangle (0.640000,-0.880000);
\fill[white!29!black] (0.600000,-0.880000) rectangle (0.640000,-0.840000);
\fill[white!31!black] (0.600000,-0.840000) rectangle (0.640000,-0.800000);
\fill[white!33!black] (0.600000,-0.800000) rectangle (0.640000,-0.760000);
\fill[white!34!black] (0.600000,-0.760000) rectangle (0.640000,-0.720000);
\fill[white!34!black] (0.600000,-0.720000) rectangle (0.640000,-0.680000);
\fill[white!33!black] (0.600000,-0.680000) rectangle (0.640000,-0.640000);
\fill[white!31!black] (0.600000,-0.640000) rectangle (0.640000,-0.600000);
\fill[white!28!black] (0.600000,-0.600000) rectangle (0.640000,-0.560000);
\fill[white!25!black] (0.600000,-0.560000) rectangle (0.640000,-0.520000);
\fill[white!20!black] (0.600000,-0.520000) rectangle (0.640000,-0.480000);
\fill[white!16!black] (0.600000,-0.480000) rectangle (0.640000,-0.440000);
\fill[white!11!black] (0.600000,-0.440000) rectangle (0.640000,-0.400000);
\fill[white!7!black] (0.600000,-0.400000) rectangle (0.640000,-0.360000);
\fill[white!4!black] (0.600000,-0.360000) rectangle (0.640000,-0.320000);
\fill[white!2!black] (0.600000,-0.320000) rectangle (0.640000,-0.280000);
\fill[white!2!black] (0.600000,-0.280000) rectangle (0.640000,-0.240000);
\fill[white!3!black] (0.600000,-0.240000) rectangle (0.640000,-0.200000);
\fill[white!4!black] (0.600000,-0.200000) rectangle (0.640000,-0.160000);
\fill[white!5!black] (0.600000,-0.160000) rectangle (0.640000,-0.120000);
\fill[white!7!black] (0.600000,-0.120000) rectangle (0.640000,-0.080000);
\fill[white!10!black] (0.600000,-0.080000) rectangle (0.640000,-0.040000);
\fill[white!15!black] (0.600000,-0.040000) rectangle (0.640000,0.000000);
\fill[white!21!black] (0.600000,0.000000) rectangle (0.640000,0.040000);
\fill[white!28!black] (0.600000,0.040000) rectangle (0.640000,0.080000);
\fill[white!35!black] (0.600000,0.080000) rectangle (0.640000,0.120000);
\fill[white!41!black] (0.600000,0.120000) rectangle (0.640000,0.160000);
\fill[white!46!black] (0.600000,0.160000) rectangle (0.640000,0.200000);
\fill[white!49!black] (0.600000,0.200000) rectangle (0.640000,0.240000);
\fill[white!49!black] (0.600000,0.240000) rectangle (0.640000,0.280000);
\fill[white!48!black] (0.600000,0.280000) rectangle (0.640000,0.320000);
\fill[white!44!black] (0.600000,0.320000) rectangle (0.640000,0.360000);
\fill[white!38!black] (0.600000,0.360000) rectangle (0.640000,0.400000);
\fill[white!32!black] (0.600000,0.400000) rectangle (0.640000,0.440000);
\fill[white!25!black] (0.600000,0.440000) rectangle (0.640000,0.480000);
\fill[white!18!black] (0.600000,0.480000) rectangle (0.640000,0.520000);
\fill[white!13!black] (0.600000,0.520000) rectangle (0.640000,0.560000);
\fill[white!9!black] (0.600000,0.560000) rectangle (0.640000,0.600000);
\fill[white!7!black] (0.600000,0.600000) rectangle (0.640000,0.640000);
\fill[white!5!black] (0.600000,0.640000) rectangle (0.640000,0.680000);
\fill[white!4!black] (0.600000,0.680000) rectangle (0.640000,0.720000);
\fill[white!3!black] (0.600000,0.720000) rectangle (0.640000,0.760000);
\fill[white!4!black] (0.600000,0.760000) rectangle (0.640000,0.800000);
\fill[white!5!black] (0.600000,0.800000) rectangle (0.640000,0.840000);
\fill[white!9!black] (0.600000,0.840000) rectangle (0.640000,0.880000);
\fill[white!13!black] (0.600000,0.880000) rectangle (0.640000,0.920000);
\fill[white!17!black] (0.600000,0.920000) rectangle (0.640000,0.960000);
\fill[white!22!black] (0.600000,0.960000) rectangle (0.640000,1.000000);
\fill[white!23!black] (0.640000,-1.000000) rectangle (0.680000,-0.960000);
\fill[white!26!black] (0.640000,-0.960000) rectangle (0.680000,-0.920000);
\fill[white!28!black] (0.640000,-0.920000) rectangle (0.680000,-0.880000);
\fill[white!31!black] (0.640000,-0.880000) rectangle (0.680000,-0.840000);
\fill[white!33!black] (0.640000,-0.840000) rectangle (0.680000,-0.800000);
\fill[white!34!black] (0.640000,-0.800000) rectangle (0.680000,-0.760000);
\fill[white!34!black] (0.640000,-0.760000) rectangle (0.680000,-0.720000);
\fill[white!33!black] (0.640000,-0.720000) rectangle (0.680000,-0.680000);
\fill[white!31!black] (0.640000,-0.680000) rectangle (0.680000,-0.640000);
\fill[white!28!black] (0.640000,-0.640000) rectangle (0.680000,-0.600000);
\fill[white!24!black] (0.640000,-0.600000) rectangle (0.680000,-0.560000);
\fill[white!20!black] (0.640000,-0.560000) rectangle (0.680000,-0.520000);
\fill[white!15!black] (0.640000,-0.520000) rectangle (0.680000,-0.480000);
\fill[white!11!black] (0.640000,-0.480000) rectangle (0.680000,-0.440000);
\fill[white!7!black] (0.640000,-0.440000) rectangle (0.680000,-0.400000);
\fill[white!4!black] (0.640000,-0.400000) rectangle (0.680000,-0.360000);
\fill[white!2!black] (0.640000,-0.360000) rectangle (0.680000,-0.320000);
\fill[white!2!black] (0.640000,-0.320000) rectangle (0.680000,-0.280000);
\fill[white!3!black] (0.640000,-0.280000) rectangle (0.680000,-0.240000);
\fill[white!4!black] (0.640000,-0.240000) rectangle (0.680000,-0.200000);
\fill[white!5!black] (0.640000,-0.200000) rectangle (0.680000,-0.160000);
\fill[white!8!black] (0.640000,-0.160000) rectangle (0.680000,-0.120000);
\fill[white!11!black] (0.640000,-0.120000) rectangle (0.680000,-0.080000);
\fill[white!16!black] (0.640000,-0.080000) rectangle (0.680000,-0.040000);
\fill[white!22!black] (0.640000,-0.040000) rectangle (0.680000,0.000000);
\fill[white!29!black] (0.640000,0.000000) rectangle (0.680000,0.040000);
\fill[white!36!black] (0.640000,0.040000) rectangle (0.680000,0.080000);
\fill[white!42!black] (0.640000,0.080000) rectangle (0.680000,0.120000);
\fill[white!47!black] (0.640000,0.120000) rectangle (0.680000,0.160000);
\fill[white!49!black] (0.640000,0.160000) rectangle (0.680000,0.200000);
\fill[white!49!black] (0.640000,0.200000) rectangle (0.680000,0.240000);
\fill[white!47!black] (0.640000,0.240000) rectangle (0.680000,0.280000);
\fill[white!43!black] (0.640000,0.280000) rectangle (0.680000,0.320000);
\fill[white!37!black] (0.640000,0.320000) rectangle (0.680000,0.360000);
\fill[white!30!black] (0.640000,0.360000) rectangle (0.680000,0.400000);
\fill[white!23!black] (0.640000,0.400000) rectangle (0.680000,0.440000);
\fill[white!17!black] (0.640000,0.440000) rectangle (0.680000,0.480000);
\fill[white!12!black] (0.640000,0.480000) rectangle (0.680000,0.520000);
\fill[white!9!black] (0.640000,0.520000) rectangle (0.680000,0.560000);
\fill[white!6!black] (0.640000,0.560000) rectangle (0.680000,0.600000);
\fill[white!5!black] (0.640000,0.600000) rectangle (0.680000,0.640000);
\fill[white!4!black] (0.640000,0.640000) rectangle (0.680000,0.680000);
\fill[white!3!black] (0.640000,0.680000) rectangle (0.680000,0.720000);
\fill[white!4!black] (0.640000,0.720000) rectangle (0.680000,0.760000);
\fill[white!6!black] (0.640000,0.760000) rectangle (0.680000,0.800000);
\fill[white!9!black] (0.640000,0.800000) rectangle (0.680000,0.840000);
\fill[white!13!black] (0.640000,0.840000) rectangle (0.680000,0.880000);
\fill[white!18!black] (0.640000,0.880000) rectangle (0.680000,0.920000);
\fill[white!22!black] (0.640000,0.920000) rectangle (0.680000,0.960000);
\fill[white!26!black] (0.640000,0.960000) rectangle (0.680000,1.000000);
\fill[white!25!black] (0.680000,-1.000000) rectangle (0.720000,-0.960000);
\fill[white!28!black] (0.680000,-0.960000) rectangle (0.720000,-0.920000);
\fill[white!30!black] (0.680000,-0.920000) rectangle (0.720000,-0.880000);
\fill[white!32!black] (0.680000,-0.880000) rectangle (0.720000,-0.840000);
\fill[white!33!black] (0.680000,-0.840000) rectangle (0.720000,-0.800000);
\fill[white!34!black] (0.680000,-0.800000) rectangle (0.720000,-0.760000);
\fill[white!33!black] (0.680000,-0.760000) rectangle (0.720000,-0.720000);
\fill[white!31!black] (0.680000,-0.720000) rectangle (0.720000,-0.680000);
\fill[white!28!black] (0.680000,-0.680000) rectangle (0.720000,-0.640000);
\fill[white!24!black] (0.680000,-0.640000) rectangle (0.720000,-0.600000);
\fill[white!19!black] (0.680000,-0.600000) rectangle (0.720000,-0.560000);
\fill[white!15!black] (0.680000,-0.560000) rectangle (0.720000,-0.520000);
\fill[white!10!black] (0.680000,-0.520000) rectangle (0.720000,-0.480000);
\fill[white!7!black] (0.680000,-0.480000) rectangle (0.720000,-0.440000);
\fill[white!4!black] (0.680000,-0.440000) rectangle (0.720000,-0.400000);
\fill[white!3!black] (0.680000,-0.400000) rectangle (0.720000,-0.360000);
\fill[white!2!black] (0.680000,-0.360000) rectangle (0.720000,-0.320000);
\fill[white!3!black] (0.680000,-0.320000) rectangle (0.720000,-0.280000);
\fill[white!4!black] (0.680000,-0.280000) rectangle (0.720000,-0.240000);
\fill[white!6!black] (0.680000,-0.240000) rectangle (0.720000,-0.200000);
\fill[white!8!black] (0.680000,-0.200000) rectangle (0.720000,-0.160000);
\fill[white!12!black] (0.680000,-0.160000) rectangle (0.720000,-0.120000);
\fill[white!17!black] (0.680000,-0.120000) rectangle (0.720000,-0.080000);
\fill[white!24!black] (0.680000,-0.080000) rectangle (0.720000,-0.040000);
\fill[white!31!black] (0.680000,-0.040000) rectangle (0.720000,0.000000);
\fill[white!37!black] (0.680000,0.000000) rectangle (0.720000,0.040000);
\fill[white!43!black] (0.680000,0.040000) rectangle (0.720000,0.080000);
\fill[white!47!black] (0.680000,0.080000) rectangle (0.720000,0.120000);
\fill[white!49!black] (0.680000,0.120000) rectangle (0.720000,0.160000);
\fill[white!49!black] (0.680000,0.160000) rectangle (0.720000,0.200000);
\fill[white!46!black] (0.680000,0.200000) rectangle (0.720000,0.240000);
\fill[white!42!black] (0.680000,0.240000) rectangle (0.720000,0.280000);
\fill[white!36!black] (0.680000,0.280000) rectangle (0.720000,0.320000);
\fill[white!29!black] (0.680000,0.320000) rectangle (0.720000,0.360000);
\fill[white!22!black] (0.680000,0.360000) rectangle (0.720000,0.400000);
\fill[white!16!black] (0.680000,0.400000) rectangle (0.720000,0.440000);
\fill[white!11!black] (0.680000,0.440000) rectangle (0.720000,0.480000);
\fill[white!8!black] (0.680000,0.480000) rectangle (0.720000,0.520000);
\fill[white!6!black] (0.680000,0.520000) rectangle (0.720000,0.560000);
\fill[white!4!black] (0.680000,0.560000) rectangle (0.720000,0.600000);
\fill[white!3!black] (0.680000,0.600000) rectangle (0.720000,0.640000);
\fill[white!3!black] (0.680000,0.640000) rectangle (0.720000,0.680000);
\fill[white!4!black] (0.680000,0.680000) rectangle (0.720000,0.720000);
\fill[white!6!black] (0.680000,0.720000) rectangle (0.720000,0.760000);
\fill[white!9!black] (0.680000,0.760000) rectangle (0.720000,0.800000);
\fill[white!14!black] (0.680000,0.800000) rectangle (0.720000,0.840000);
\fill[white!18!black] (0.680000,0.840000) rectangle (0.720000,0.880000);
\fill[white!23!black] (0.680000,0.880000) rectangle (0.720000,0.920000);
\fill[white!27!black] (0.680000,0.920000) rectangle (0.720000,0.960000);
\fill[white!30!black] (0.680000,0.960000) rectangle (0.720000,1.000000);
\fill[white!28!black] (0.720000,-1.000000) rectangle (0.760000,-0.960000);
\fill[white!30!black] (0.720000,-0.960000) rectangle (0.760000,-0.920000);
\fill[white!32!black] (0.720000,-0.920000) rectangle (0.760000,-0.880000);
\fill[white!33!black] (0.720000,-0.880000) rectangle (0.760000,-0.840000);
\fill[white!33!black] (0.720000,-0.840000) rectangle (0.760000,-0.800000);
\fill[white!32!black] (0.720000,-0.800000) rectangle (0.760000,-0.760000);
\fill[white!30!black] (0.720000,-0.760000) rectangle (0.760000,-0.720000);
\fill[white!27!black] (0.720000,-0.720000) rectangle (0.760000,-0.680000);
\fill[white!23!black] (0.720000,-0.680000) rectangle (0.760000,-0.640000);
\fill[white!19!black] (0.720000,-0.640000) rectangle (0.760000,-0.600000);
\fill[white!14!black] (0.720000,-0.600000) rectangle (0.760000,-0.560000);
\fill[white!10!black] (0.720000,-0.560000) rectangle (0.760000,-0.520000);
\fill[white!6!black] (0.720000,-0.520000) rectangle (0.760000,-0.480000);
\fill[white!4!black] (0.720000,-0.480000) rectangle (0.760000,-0.440000);
\fill[white!3!black] (0.720000,-0.440000) rectangle (0.760000,-0.400000);
\fill[white!3!black] (0.720000,-0.400000) rectangle (0.760000,-0.360000);
\fill[white!3!black] (0.720000,-0.360000) rectangle (0.760000,-0.320000);
\fill[white!5!black] (0.720000,-0.320000) rectangle (0.760000,-0.280000);
\fill[white!6!black] (0.720000,-0.280000) rectangle (0.760000,-0.240000);
\fill[white!9!black] (0.720000,-0.240000) rectangle (0.760000,-0.200000);
\fill[white!13!black] (0.720000,-0.200000) rectangle (0.760000,-0.160000);
\fill[white!19!black] (0.720000,-0.160000) rectangle (0.760000,-0.120000);
\fill[white!25!black] (0.720000,-0.120000) rectangle (0.760000,-0.080000);
\fill[white!32!black] (0.720000,-0.080000) rectangle (0.760000,-0.040000);
\fill[white!39!black] (0.720000,-0.040000) rectangle (0.760000,0.000000);
\fill[white!44!black] (0.720000,0.000000) rectangle (0.760000,0.040000);
\fill[white!48!black] (0.720000,0.040000) rectangle (0.760000,0.080000);
\fill[white!49!black] (0.720000,0.080000) rectangle (0.760000,0.120000);
\fill[white!49!black] (0.720000,0.120000) rectangle (0.760000,0.160000);
\fill[white!45!black] (0.720000,0.160000) rectangle (0.760000,0.200000);
\fill[white!40!black] (0.720000,0.200000) rectangle (0.760000,0.240000);
\fill[white!34!black] (0.720000,0.240000) rectangle (0.760000,0.280000);
\fill[white!27!black] (0.720000,0.280000) rectangle (0.760000,0.320000);
\fill[white!20!black] (0.720000,0.320000) rectangle (0.760000,0.360000);
\fill[white!14!black] (0.720000,0.360000) rectangle (0.760000,0.400000);
\fill[white!10!black] (0.720000,0.400000) rectangle (0.760000,0.440000);
\fill[white!7!black] (0.720000,0.440000) rectangle (0.760000,0.480000);
\fill[white!5!black] (0.720000,0.480000) rectangle (0.760000,0.520000);
\fill[white!4!black] (0.720000,0.520000) rectangle (0.760000,0.560000);
\fill[white!3!black] (0.720000,0.560000) rectangle (0.760000,0.600000);
\fill[white!3!black] (0.720000,0.600000) rectangle (0.760000,0.640000);
\fill[white!4!black] (0.720000,0.640000) rectangle (0.760000,0.680000);
\fill[white!6!black] (0.720000,0.680000) rectangle (0.760000,0.720000);
\fill[white!10!black] (0.720000,0.720000) rectangle (0.760000,0.760000);
\fill[white!15!black] (0.720000,0.760000) rectangle (0.760000,0.800000);
\fill[white!19!black] (0.720000,0.800000) rectangle (0.760000,0.840000);
\fill[white!24!black] (0.720000,0.840000) rectangle (0.760000,0.880000);
\fill[white!27!black] (0.720000,0.880000) rectangle (0.760000,0.920000);
\fill[white!30!black] (0.720000,0.920000) rectangle (0.760000,0.960000);
\fill[white!32!black] (0.720000,0.960000) rectangle (0.760000,1.000000);
\fill[white!30!black] (0.760000,-1.000000) rectangle (0.800000,-0.960000);
\fill[white!32!black] (0.760000,-0.960000) rectangle (0.800000,-0.920000);
\fill[white!33!black] (0.760000,-0.920000) rectangle (0.800000,-0.880000);
\fill[white!33!black] (0.760000,-0.880000) rectangle (0.800000,-0.840000);
\fill[white!32!black] (0.760000,-0.840000) rectangle (0.800000,-0.800000);
\fill[white!30!black] (0.760000,-0.800000) rectangle (0.800000,-0.760000);
\fill[white!26!black] (0.760000,-0.760000) rectangle (0.800000,-0.720000);
\fill[white!22!black] (0.760000,-0.720000) rectangle (0.800000,-0.680000);
\fill[white!18!black] (0.760000,-0.680000) rectangle (0.800000,-0.640000);
\fill[white!13!black] (0.760000,-0.640000) rectangle (0.800000,-0.600000);
\fill[white!9!black] (0.760000,-0.600000) rectangle (0.800000,-0.560000);
\fill[white!6!black] (0.760000,-0.560000) rectangle (0.800000,-0.520000);
\fill[white!3!black] (0.760000,-0.520000) rectangle (0.800000,-0.480000);
\fill[white!3!black] (0.760000,-0.480000) rectangle (0.800000,-0.440000);
\fill[white!3!black] (0.760000,-0.440000) rectangle (0.800000,-0.400000);
\fill[white!4!black] (0.760000,-0.400000) rectangle (0.800000,-0.360000);
\fill[white!5!black] (0.760000,-0.360000) rectangle (0.800000,-0.320000);
\fill[white!7!black] (0.760000,-0.320000) rectangle (0.800000,-0.280000);
\fill[white!10!black] (0.760000,-0.280000) rectangle (0.800000,-0.240000);
\fill[white!15!black] (0.760000,-0.240000) rectangle (0.800000,-0.200000);
\fill[white!21!black] (0.760000,-0.200000) rectangle (0.800000,-0.160000);
\fill[white!27!black] (0.760000,-0.160000) rectangle (0.800000,-0.120000);
\fill[white!34!black] (0.760000,-0.120000) rectangle (0.800000,-0.080000);
\fill[white!41!black] (0.760000,-0.080000) rectangle (0.800000,-0.040000);
\fill[white!46!black] (0.760000,-0.040000) rectangle (0.800000,0.000000);
\fill[white!49!black] (0.760000,0.000000) rectangle (0.800000,0.040000);
\fill[white!49!black] (0.760000,0.040000) rectangle (0.800000,0.080000);
\fill[white!48!black] (0.760000,0.080000) rectangle (0.800000,0.120000);
\fill[white!44!black] (0.760000,0.120000) rectangle (0.800000,0.160000);
\fill[white!39!black] (0.760000,0.160000) rectangle (0.800000,0.200000);
\fill[white!32!black] (0.760000,0.200000) rectangle (0.800000,0.240000);
\fill[white!25!black] (0.760000,0.240000) rectangle (0.800000,0.280000);
\fill[white!18!black] (0.760000,0.280000) rectangle (0.800000,0.320000);
\fill[white!13!black] (0.760000,0.320000) rectangle (0.800000,0.360000);
\fill[white!9!black] (0.760000,0.360000) rectangle (0.800000,0.400000);
\fill[white!6!black] (0.760000,0.400000) rectangle (0.800000,0.440000);
\fill[white!5!black] (0.760000,0.440000) rectangle (0.800000,0.480000);
\fill[white!4!black] (0.760000,0.480000) rectangle (0.800000,0.520000);
\fill[white!3!black] (0.760000,0.520000) rectangle (0.800000,0.560000);
\fill[white!3!black] (0.760000,0.560000) rectangle (0.800000,0.600000);
\fill[white!4!black] (0.760000,0.600000) rectangle (0.800000,0.640000);
\fill[white!7!black] (0.760000,0.640000) rectangle (0.800000,0.680000);
\fill[white!11!black] (0.760000,0.680000) rectangle (0.800000,0.720000);
\fill[white!15!black] (0.760000,0.720000) rectangle (0.800000,0.760000);
\fill[white!20!black] (0.760000,0.760000) rectangle (0.800000,0.800000);
\fill[white!24!black] (0.760000,0.800000) rectangle (0.800000,0.840000);
\fill[white!28!black] (0.760000,0.840000) rectangle (0.800000,0.880000);
\fill[white!31!black] (0.760000,0.880000) rectangle (0.800000,0.920000);
\fill[white!32!black] (0.760000,0.920000) rectangle (0.800000,0.960000);
\fill[white!33!black] (0.760000,0.960000) rectangle (0.800000,1.000000);
\fill[white!32!black] (0.800000,-1.000000) rectangle (0.840000,-0.960000);
\fill[white!33!black] (0.800000,-0.960000) rectangle (0.840000,-0.920000);
\fill[white!32!black] (0.800000,-0.920000) rectangle (0.840000,-0.880000);
\fill[white!31!black] (0.800000,-0.880000) rectangle (0.840000,-0.840000);
\fill[white!29!black] (0.800000,-0.840000) rectangle (0.840000,-0.800000);
\fill[white!26!black] (0.800000,-0.800000) rectangle (0.840000,-0.760000);
\fill[white!22!black] (0.800000,-0.760000) rectangle (0.840000,-0.720000);
\fill[white!17!black] (0.800000,-0.720000) rectangle (0.840000,-0.680000);
\fill[white!12!black] (0.800000,-0.680000) rectangle (0.840000,-0.640000);
\fill[white!8!black] (0.800000,-0.640000) rectangle (0.840000,-0.600000);
\fill[white!5!black] (0.800000,-0.600000) rectangle (0.840000,-0.560000);
\fill[white!3!black] (0.800000,-0.560000) rectangle (0.840000,-0.520000);
\fill[white!3!black] (0.800000,-0.520000) rectangle (0.840000,-0.480000);
\fill[white!3!black] (0.800000,-0.480000) rectangle (0.840000,-0.440000);
\fill[white!4!black] (0.800000,-0.440000) rectangle (0.840000,-0.400000);
\fill[white!6!black] (0.800000,-0.400000) rectangle (0.840000,-0.360000);
\fill[white!8!black] (0.800000,-0.360000) rectangle (0.840000,-0.320000);
\fill[white!11!black] (0.800000,-0.320000) rectangle (0.840000,-0.280000);
\fill[white!16!black] (0.800000,-0.280000) rectangle (0.840000,-0.240000);
\fill[white!22!black] (0.800000,-0.240000) rectangle (0.840000,-0.200000);
\fill[white!29!black] (0.800000,-0.200000) rectangle (0.840000,-0.160000);
\fill[white!36!black] (0.800000,-0.160000) rectangle (0.840000,-0.120000);
\fill[white!42!black] (0.800000,-0.120000) rectangle (0.840000,-0.080000);
\fill[white!47!black] (0.800000,-0.080000) rectangle (0.840000,-0.040000);
\fill[white!49!black] (0.800000,-0.040000) rectangle (0.840000,0.000000);
\fill[white!49!black] (0.800000,0.000000) rectangle (0.840000,0.040000);
\fill[white!47!black] (0.800000,0.040000) rectangle (0.840000,0.080000);
\fill[white!43!black] (0.800000,0.080000) rectangle (0.840000,0.120000);
\fill[white!37!black] (0.800000,0.120000) rectangle (0.840000,0.160000);
\fill[white!30!black] (0.800000,0.160000) rectangle (0.840000,0.200000);
\fill[white!23!black] (0.800000,0.200000) rectangle (0.840000,0.240000);
\fill[white!17!black] (0.800000,0.240000) rectangle (0.840000,0.280000);
\fill[white!12!black] (0.800000,0.280000) rectangle (0.840000,0.320000);
\fill[white!8!black] (0.800000,0.320000) rectangle (0.840000,0.360000);
\fill[white!6!black] (0.800000,0.360000) rectangle (0.840000,0.400000);
\fill[white!4!black] (0.800000,0.400000) rectangle (0.840000,0.440000);
\fill[white!3!black] (0.800000,0.440000) rectangle (0.840000,0.480000);
\fill[white!3!black] (0.800000,0.480000) rectangle (0.840000,0.520000);
\fill[white!3!black] (0.800000,0.520000) rectangle (0.840000,0.560000);
\fill[white!5!black] (0.800000,0.560000) rectangle (0.840000,0.600000);
\fill[white!8!black] (0.800000,0.600000) rectangle (0.840000,0.640000);
\fill[white!12!black] (0.800000,0.640000) rectangle (0.840000,0.680000);
\fill[white!16!black] (0.800000,0.680000) rectangle (0.840000,0.720000);
\fill[white!21!black] (0.800000,0.720000) rectangle (0.840000,0.760000);
\fill[white!25!black] (0.800000,0.760000) rectangle (0.840000,0.800000);
\fill[white!29!black] (0.800000,0.800000) rectangle (0.840000,0.840000);
\fill[white!31!black] (0.800000,0.840000) rectangle (0.840000,0.880000);
\fill[white!33!black] (0.800000,0.880000) rectangle (0.840000,0.920000);
\fill[white!33!black] (0.800000,0.920000) rectangle (0.840000,0.960000);
\fill[white!32!black] (0.800000,0.960000) rectangle (0.840000,1.000000);
\fill[white!32!black] (0.840000,-1.000000) rectangle (0.880000,-0.960000);
\fill[white!32!black] (0.840000,-0.960000) rectangle (0.880000,-0.920000);
\fill[white!31!black] (0.840000,-0.920000) rectangle (0.880000,-0.880000);
\fill[white!28!black] (0.840000,-0.880000) rectangle (0.880000,-0.840000);
\fill[white!25!black] (0.840000,-0.840000) rectangle (0.880000,-0.800000);
\fill[white!21!black] (0.840000,-0.800000) rectangle (0.880000,-0.760000);
\fill[white!16!black] (0.840000,-0.760000) rectangle (0.880000,-0.720000);
\fill[white!11!black] (0.840000,-0.720000) rectangle (0.880000,-0.680000);
\fill[white!8!black] (0.840000,-0.680000) rectangle (0.880000,-0.640000);
\fill[white!5!black] (0.840000,-0.640000) rectangle (0.880000,-0.600000);
\fill[white!3!black] (0.840000,-0.600000) rectangle (0.880000,-0.560000);
\fill[white!3!black] (0.840000,-0.560000) rectangle (0.880000,-0.520000);
\fill[white!4!black] (0.840000,-0.520000) rectangle (0.880000,-0.480000);
\fill[white!5!black] (0.840000,-0.480000) rectangle (0.880000,-0.440000);
\fill[white!6!black] (0.840000,-0.440000) rectangle (0.880000,-0.400000);
\fill[white!9!black] (0.840000,-0.400000) rectangle (0.880000,-0.360000);
\fill[white!13!black] (0.840000,-0.360000) rectangle (0.880000,-0.320000);
\fill[white!18!black] (0.840000,-0.320000) rectangle (0.880000,-0.280000);
\fill[white!24!black] (0.840000,-0.280000) rectangle (0.880000,-0.240000);
\fill[white!31!black] (0.840000,-0.240000) rectangle (0.880000,-0.200000);
\fill[white!38!black] (0.840000,-0.200000) rectangle (0.880000,-0.160000);
\fill[white!44!black] (0.840000,-0.160000) rectangle (0.880000,-0.120000);
\fill[white!48!black] (0.840000,-0.120000) rectangle (0.880000,-0.080000);
\fill[white!49!black] (0.840000,-0.080000) rectangle (0.880000,-0.040000);
\fill[white!49!black] (0.840000,-0.040000) rectangle (0.880000,0.000000);
\fill[white!46!black] (0.840000,0.000000) rectangle (0.880000,0.040000);
\fill[white!41!black] (0.840000,0.040000) rectangle (0.880000,0.080000);
\fill[white!35!black] (0.840000,0.080000) rectangle (0.880000,0.120000);
\fill[white!28!black] (0.840000,0.120000) rectangle (0.880000,0.160000);
\fill[white!21!black] (0.840000,0.160000) rectangle (0.880000,0.200000);
\fill[white!15!black] (0.840000,0.200000) rectangle (0.880000,0.240000);
\fill[white!10!black] (0.840000,0.240000) rectangle (0.880000,0.280000);
\fill[white!7!black] (0.840000,0.280000) rectangle (0.880000,0.320000);
\fill[white!5!black] (0.840000,0.320000) rectangle (0.880000,0.360000);
\fill[white!4!black] (0.840000,0.360000) rectangle (0.880000,0.400000);
\fill[white!3!black] (0.840000,0.400000) rectangle (0.880000,0.440000);
\fill[white!2!black] (0.840000,0.440000) rectangle (0.880000,0.480000);
\fill[white!3!black] (0.840000,0.480000) rectangle (0.880000,0.520000);
\fill[white!5!black] (0.840000,0.520000) rectangle (0.880000,0.560000);
\fill[white!8!black] (0.840000,0.560000) rectangle (0.880000,0.600000);
\fill[white!13!black] (0.840000,0.600000) rectangle (0.880000,0.640000);
\fill[white!17!black] (0.840000,0.640000) rectangle (0.880000,0.680000);
\fill[white!22!black] (0.840000,0.680000) rectangle (0.880000,0.720000);
\fill[white!26!black] (0.840000,0.720000) rectangle (0.880000,0.760000);
\fill[white!29!black] (0.840000,0.760000) rectangle (0.880000,0.800000);
\fill[white!32!black] (0.840000,0.800000) rectangle (0.880000,0.840000);
\fill[white!33!black] (0.840000,0.840000) rectangle (0.880000,0.880000);
\fill[white!33!black] (0.840000,0.880000) rectangle (0.880000,0.920000);
\fill[white!32!black] (0.840000,0.920000) rectangle (0.880000,0.960000);
\fill[white!31!black] (0.840000,0.960000) rectangle (0.880000,1.000000);
\fill[white!32!black] (0.880000,-1.000000) rectangle (0.920000,-0.960000);
\fill[white!30!black] (0.880000,-0.960000) rectangle (0.920000,-0.920000);
\fill[white!28!black] (0.880000,-0.920000) rectangle (0.920000,-0.880000);
\fill[white!24!black] (0.880000,-0.880000) rectangle (0.920000,-0.840000);
\fill[white!20!black] (0.880000,-0.840000) rectangle (0.920000,-0.800000);
\fill[white!15!black] (0.880000,-0.800000) rectangle (0.920000,-0.760000);
\fill[white!11!black] (0.880000,-0.760000) rectangle (0.920000,-0.720000);
\fill[white!7!black] (0.880000,-0.720000) rectangle (0.920000,-0.680000);
\fill[white!4!black] (0.880000,-0.680000) rectangle (0.920000,-0.640000);
\fill[white!3!black] (0.880000,-0.640000) rectangle (0.920000,-0.600000);
\fill[white!3!black] (0.880000,-0.600000) rectangle (0.920000,-0.560000);
\fill[white!4!black] (0.880000,-0.560000) rectangle (0.920000,-0.520000);
\fill[white!5!black] (0.880000,-0.520000) rectangle (0.920000,-0.480000);
\fill[white!7!black] (0.880000,-0.480000) rectangle (0.920000,-0.440000);
\fill[white!10!black] (0.880000,-0.440000) rectangle (0.920000,-0.400000);
\fill[white!14!black] (0.880000,-0.400000) rectangle (0.920000,-0.360000);
\fill[white!20!black] (0.880000,-0.360000) rectangle (0.920000,-0.320000);
\fill[white!26!black] (0.880000,-0.320000) rectangle (0.920000,-0.280000);
\fill[white!33!black] (0.880000,-0.280000) rectangle (0.920000,-0.240000);
\fill[white!40!black] (0.880000,-0.240000) rectangle (0.920000,-0.200000);
\fill[white!45!black] (0.880000,-0.200000) rectangle (0.920000,-0.160000);
\fill[white!48!black] (0.880000,-0.160000) rectangle (0.920000,-0.120000);
\fill[white!50!black] (0.880000,-0.120000) rectangle (0.920000,-0.080000);
\fill[white!48!black] (0.880000,-0.080000) rectangle (0.920000,-0.040000);
\fill[white!45!black] (0.880000,-0.040000) rectangle (0.920000,0.000000);
\fill[white!39!black] (0.880000,0.000000) rectangle (0.920000,0.040000);
\fill[white!33!black] (0.880000,0.040000) rectangle (0.920000,0.080000);
\fill[white!26!black] (0.880000,0.080000) rectangle (0.920000,0.120000);
\fill[white!19!black] (0.880000,0.120000) rectangle (0.920000,0.160000);
\fill[white!14!black] (0.880000,0.160000) rectangle (0.920000,0.200000);
\fill[white!9!black] (0.880000,0.200000) rectangle (0.920000,0.240000);
\fill[white!7!black] (0.880000,0.240000) rectangle (0.920000,0.280000);
\fill[white!5!black] (0.880000,0.280000) rectangle (0.920000,0.320000);
\fill[white!4!black] (0.880000,0.320000) rectangle (0.920000,0.360000);
\fill[white!3!black] (0.880000,0.360000) rectangle (0.920000,0.400000);
\fill[white!2!black] (0.880000,0.400000) rectangle (0.920000,0.440000);
\fill[white!3!black] (0.880000,0.440000) rectangle (0.920000,0.480000);
\fill[white!6!black] (0.880000,0.480000) rectangle (0.920000,0.520000);
\fill[white!9!black] (0.880000,0.520000) rectangle (0.920000,0.560000);
\fill[white!13!black] (0.880000,0.560000) rectangle (0.920000,0.600000);
\fill[white!18!black] (0.880000,0.600000) rectangle (0.920000,0.640000);
\fill[white!23!black] (0.880000,0.640000) rectangle (0.920000,0.680000);
\fill[white!27!black] (0.880000,0.680000) rectangle (0.920000,0.720000);
\fill[white!30!black] (0.880000,0.720000) rectangle (0.920000,0.760000);
\fill[white!32!black] (0.880000,0.760000) rectangle (0.920000,0.800000);
\fill[white!33!black] (0.880000,0.800000) rectangle (0.920000,0.840000);
\fill[white!33!black] (0.880000,0.840000) rectangle (0.920000,0.880000);
\fill[white!32!black] (0.880000,0.880000) rectangle (0.920000,0.920000);
\fill[white!31!black] (0.880000,0.920000) rectangle (0.920000,0.960000);
\fill[white!29!black] (0.880000,0.960000) rectangle (0.920000,1.000000);
\fill[white!30!black] (0.920000,-1.000000) rectangle (0.960000,-0.960000);
\fill[white!27!black] (0.920000,-0.960000) rectangle (0.960000,-0.920000);
\fill[white!24!black] (0.920000,-0.920000) rectangle (0.960000,-0.880000);
\fill[white!19!black] (0.920000,-0.880000) rectangle (0.960000,-0.840000);
\fill[white!14!black] (0.920000,-0.840000) rectangle (0.960000,-0.800000);
\fill[white!10!black] (0.920000,-0.800000) rectangle (0.960000,-0.760000);
\fill[white!6!black] (0.920000,-0.760000) rectangle (0.960000,-0.720000);
\fill[white!4!black] (0.920000,-0.720000) rectangle (0.960000,-0.680000);
\fill[white!3!black] (0.920000,-0.680000) rectangle (0.960000,-0.640000);
\fill[white!3!black] (0.920000,-0.640000) rectangle (0.960000,-0.600000);
\fill[white!4!black] (0.920000,-0.600000) rectangle (0.960000,-0.560000);
\fill[white!6!black] (0.920000,-0.560000) rectangle (0.960000,-0.520000);
\fill[white!8!black] (0.920000,-0.520000) rectangle (0.960000,-0.480000);
\fill[white!11!black] (0.920000,-0.480000) rectangle (0.960000,-0.440000);
\fill[white!15!black] (0.920000,-0.440000) rectangle (0.960000,-0.400000);
\fill[white!21!black] (0.920000,-0.400000) rectangle (0.960000,-0.360000);
\fill[white!28!black] (0.920000,-0.360000) rectangle (0.960000,-0.320000);
\fill[white!35!black] (0.920000,-0.320000) rectangle (0.960000,-0.280000);
\fill[white!41!black] (0.920000,-0.280000) rectangle (0.960000,-0.240000);
\fill[white!46!black] (0.920000,-0.240000) rectangle (0.960000,-0.200000);
\fill[white!49!black] (0.920000,-0.200000) rectangle (0.960000,-0.160000);
\fill[white!49!black] (0.920000,-0.160000) rectangle (0.960000,-0.120000);
\fill[white!48!black] (0.920000,-0.120000) rectangle (0.960000,-0.080000);
\fill[white!44!black] (0.920000,-0.080000) rectangle (0.960000,-0.040000);
\fill[white!38!black] (0.920000,-0.040000) rectangle (0.960000,0.000000);
\fill[white!31!black] (0.920000,0.000000) rectangle (0.960000,0.040000);
\fill[white!24!black] (0.920000,0.040000) rectangle (0.960000,0.080000);
\fill[white!18!black] (0.920000,0.080000) rectangle (0.960000,0.120000);
\fill[white!12!black] (0.920000,0.120000) rectangle (0.960000,0.160000);
\fill[white!9!black] (0.920000,0.160000) rectangle (0.960000,0.200000);
\fill[white!6!black] (0.920000,0.200000) rectangle (0.960000,0.240000);
\fill[white!4!black] (0.920000,0.240000) rectangle (0.960000,0.280000);
\fill[white!3!black] (0.920000,0.280000) rectangle (0.960000,0.320000);
\fill[white!2!black] (0.920000,0.320000) rectangle (0.960000,0.360000);
\fill[white!2!black] (0.920000,0.360000) rectangle (0.960000,0.400000);
\fill[white!3!black] (0.920000,0.400000) rectangle (0.960000,0.440000);
\fill[white!6!black] (0.920000,0.440000) rectangle (0.960000,0.480000);
\fill[white!10!black] (0.920000,0.480000) rectangle (0.960000,0.520000);
\fill[white!14!black] (0.920000,0.520000) rectangle (0.960000,0.560000);
\fill[white!19!black] (0.920000,0.560000) rectangle (0.960000,0.600000);
\fill[white!23!black] (0.920000,0.600000) rectangle (0.960000,0.640000);
\fill[white!27!black] (0.920000,0.640000) rectangle (0.960000,0.680000);
\fill[white!30!black] (0.920000,0.680000) rectangle (0.960000,0.720000);
\fill[white!33!black] (0.920000,0.720000) rectangle (0.960000,0.760000);
\fill[white!34!black] (0.920000,0.760000) rectangle (0.960000,0.800000);
\fill[white!34!black] (0.920000,0.800000) rectangle (0.960000,0.840000);
\fill[white!33!black] (0.920000,0.840000) rectangle (0.960000,0.880000);
\fill[white!31!black] (0.920000,0.880000) rectangle (0.960000,0.920000);
\fill[white!29!black] (0.920000,0.920000) rectangle (0.960000,0.960000);
\fill[white!26!black] (0.920000,0.960000) rectangle (0.960000,1.000000);
\fill[white!27!black] (0.960000,-1.000000) rectangle (1.000000,-0.960000);
\fill[white!23!black] (0.960000,-0.960000) rectangle (1.000000,-0.920000);
\fill[white!19!black] (0.960000,-0.920000) rectangle (1.000000,-0.880000);
\fill[white!14!black] (0.960000,-0.880000) rectangle (1.000000,-0.840000);
\fill[white!10!black] (0.960000,-0.840000) rectangle (1.000000,-0.800000);
\fill[white!6!black] (0.960000,-0.800000) rectangle (1.000000,-0.760000);
\fill[white!4!black] (0.960000,-0.760000) rectangle (1.000000,-0.720000);
\fill[white!3!black] (0.960000,-0.720000) rectangle (1.000000,-0.680000);
\fill[white!4!black] (0.960000,-0.680000) rectangle (1.000000,-0.640000);
\fill[white!5!black] (0.960000,-0.640000) rectangle (1.000000,-0.600000);
\fill[white!6!black] (0.960000,-0.600000) rectangle (1.000000,-0.560000);
\fill[white!8!black] (0.960000,-0.560000) rectangle (1.000000,-0.520000);
\fill[white!12!black] (0.960000,-0.520000) rectangle (1.000000,-0.480000);
\fill[white!16!black] (0.960000,-0.480000) rectangle (1.000000,-0.440000);
\fill[white!23!black] (0.960000,-0.440000) rectangle (1.000000,-0.400000);
\fill[white!30!black] (0.960000,-0.400000) rectangle (1.000000,-0.360000);
\fill[white!36!black] (0.960000,-0.360000) rectangle (1.000000,-0.320000);
\fill[white!42!black] (0.960000,-0.320000) rectangle (1.000000,-0.280000);
\fill[white!47!black] (0.960000,-0.280000) rectangle (1.000000,-0.240000);
\fill[white!49!black] (0.960000,-0.240000) rectangle (1.000000,-0.200000);
\fill[white!49!black] (0.960000,-0.200000) rectangle (1.000000,-0.160000);
\fill[white!47!black] (0.960000,-0.160000) rectangle (1.000000,-0.120000);
\fill[white!43!black] (0.960000,-0.120000) rectangle (1.000000,-0.080000);
\fill[white!37!black] (0.960000,-0.080000) rectangle (1.000000,-0.040000);
\fill[white!30!black] (0.960000,-0.040000) rectangle (1.000000,0.000000);
\fill[white!23!black] (0.960000,0.000000) rectangle (1.000000,0.040000);
\fill[white!17!black] (0.960000,0.040000) rectangle (1.000000,0.080000);
\fill[white!12!black] (0.960000,0.080000) rectangle (1.000000,0.120000);
\fill[white!8!black] (0.960000,0.120000) rectangle (1.000000,0.160000);
\fill[white!6!black] (0.960000,0.160000) rectangle (1.000000,0.200000);
\fill[white!4!black] (0.960000,0.200000) rectangle (1.000000,0.240000);
\fill[white!3!black] (0.960000,0.240000) rectangle (1.000000,0.280000);
\fill[white!2!black] (0.960000,0.280000) rectangle (1.000000,0.320000);
\fill[white!2!black] (0.960000,0.320000) rectangle (1.000000,0.360000);
\fill[white!4!black] (0.960000,0.360000) rectangle (1.000000,0.400000);
\fill[white!6!black] (0.960000,0.400000) rectangle (1.000000,0.440000);
\fill[white!10!black] (0.960000,0.440000) rectangle (1.000000,0.480000);
\fill[white!14!black] (0.960000,0.480000) rectangle (1.000000,0.520000);
\fill[white!19!black] (0.960000,0.520000) rectangle (1.000000,0.560000);
\fill[white!23!black] (0.960000,0.560000) rectangle (1.000000,0.600000);
\fill[white!27!black] (0.960000,0.600000) rectangle (1.000000,0.640000);
\fill[white!31!black] (0.960000,0.640000) rectangle (1.000000,0.680000);
\fill[white!33!black] (0.960000,0.680000) rectangle (1.000000,0.720000);
\fill[white!34!black] (0.960000,0.720000) rectangle (1.000000,0.760000);
\fill[white!34!black] (0.960000,0.760000) rectangle (1.000000,0.800000);
\fill[white!33!black] (0.960000,0.800000) rectangle (1.000000,0.840000);
\fill[white!32!black] (0.960000,0.840000) rectangle (1.000000,0.880000);
\fill[white!30!black] (0.960000,0.880000) rectangle (1.000000,0.920000);
\fill[white!27!black] (0.960000,0.920000) rectangle (1.000000,0.960000);
\fill[white!25!black] (0.960000,0.960000) rectangle (1.000000,1.000000);
\draw[thin,white] (0.000000,0.000000) -- (-0.000021,-0.002615);
\draw[thin,white] (-0.000021,-0.002615) -- (-0.000103,-0.005228);
\draw[thin,white] (-0.000103,-0.005228) -- (-0.000246,-0.007837);
\draw[thin,white] (-0.000246,-0.007837) -- (-0.000451,-0.010439);
\draw[thin,white] (-0.000451,-0.010439) -- (-0.000718,-0.013032);
\draw[thin,white] (-0.000718,-0.013032) -- (-0.001045,-0.015614);
\draw[thin,white] (-0.001045,-0.015614) -- (-0.001433,-0.018182);
\draw[thin,white] (-0.001433,-0.018182) -- (-0.001882,-0.020734);
\draw[thin,white] (-0.001882,-0.020734) -- (-0.002390,-0.023268);
\draw[thin,white] (-0.002390,-0.023268) -- (-0.002958,-0.025781);
\draw[thin,white] (-0.002958,-0.025781) -- (-0.003585,-0.028272);
\draw[thin,white] (-0.003585,-0.028272) -- (-0.004271,-0.030737);
\draw[thin,white] (-0.004271,-0.030737) -- (-0.005014,-0.033175);
\draw[thin,white] (-0.005014,-0.033175) -- (-0.005815,-0.035584);
\draw[thin,white] (-0.005815,-0.035584) -- (-0.006672,-0.037961);
\draw[thin,white] (-0.006672,-0.037961) -- (-0.007585,-0.040304);
\draw[thin,white] (-0.007585,-0.040304) -- (-0.008553,-0.042611);
\draw[thin,white] (-0.008553,-0.042611) -- (-0.009574,-0.044880);
\draw[thin,white] (-0.009574,-0.044880) -- (-0.010649,-0.047110);
\draw[thin,white] (-0.010649,-0.047110) -- (-0.011777,-0.049297);
\draw[thin,white] (-0.011777,-0.049297) -- (-0.012955,-0.051440);
\draw[thin,white] (-0.012955,-0.051440) -- (-0.014184,-0.053537);
\draw[thin,white] (-0.014184,-0.053537) -- (-0.015461,-0.055587);
\draw[thin,white] (-0.015461,-0.055587) -- (-0.016787,-0.057587);
\draw[thin,white] (-0.016787,-0.057587) -- (-0.018159,-0.059535);
\draw[thin,white] (-0.018159,-0.059535) -- (-0.019577,-0.061431);
\draw[thin,white] (-0.019577,-0.061431) -- (-0.021038,-0.063271);
\draw[thin,white] (-0.021038,-0.063271) -- (-0.022543,-0.065055);
\draw[thin,white] (-0.022543,-0.065055) -- (-0.024090,-0.066781);
\draw[thin,white] (-0.024090,-0.066781) -- (-0.025676,-0.068448);
\draw[thin,white] (-0.025676,-0.068448) -- (-0.027302,-0.070053);
\draw[thin,white] (-0.027302,-0.070053) -- (-0.028965,-0.071596);
\draw[thin,white] (-0.028965,-0.071596) -- (-0.030663,-0.073075);
\draw[thin,white] (-0.030663,-0.073075) -- (-0.032396,-0.074489);
\draw[thin,white] (-0.032396,-0.074489) -- (-0.034162,-0.075837);
\draw[thin,white] (-0.034162,-0.075837) -- (-0.035959,-0.077117);
\draw[thin,white] (-0.035959,-0.077117) -- (-0.037786,-0.078329);
\draw[thin,white] (-0.037786,-0.078329) -- (-0.039640,-0.079471);
\draw[thin,white] (-0.039640,-0.079471) -- (-0.041521,-0.080543);
\draw[thin,white] (-0.041521,-0.080543) -- (-0.043427,-0.081544);
\draw[thin,white] (-0.043427,-0.081544) -- (-0.045356,-0.082472);
\draw[thin,white] (-0.045356,-0.082472) -- (-0.047306,-0.083328);
\draw[thin,white] (-0.047306,-0.083328) -- (-0.049275,-0.084110);
\draw[thin,white] (-0.049275,-0.084110) -- (-0.051263,-0.084817);
\draw[thin,white] (-0.051263,-0.084817) -- (-0.053266,-0.085450);
\draw[thin,white] (-0.053266,-0.085450) -- (-0.055284,-0.086009);
\draw[thin,white] (-0.055284,-0.086009) -- (-0.057314,-0.086491);
\draw[thin,white] (-0.057314,-0.086491) -- (-0.059355,-0.086898);
\draw[thin,white] (-0.059355,-0.086898) -- (-0.061406,-0.087229);
\draw[thin,white] (-0.061406,-0.087229) -- (-0.063463,-0.087483);
\draw[thin,white] (-0.063463,-0.087483) -- (-0.065526,-0.087662);
\draw[thin,white] (-0.065526,-0.087662) -- (-0.067592,-0.087764);
\draw[thin,white] (-0.067592,-0.087764) -- (-0.069660,-0.087790);
\draw[thin,white] (-0.069660,-0.087790) -- (-0.071728,-0.087741);
\draw[thin,white] (-0.071728,-0.087741) -- (-0.073795,-0.087615);
\draw[thin,white] (-0.073795,-0.087615) -- (-0.075858,-0.087414);
\draw[thin,white] (-0.075858,-0.087414) -- (-0.077915,-0.087138);
\draw[thin,white] (-0.077915,-0.087138) -- (-0.079966,-0.086787);
\draw[thin,white] (-0.079966,-0.086787) -- (-0.082007,-0.086362);
\draw[thin,white] (-0.082007,-0.086362) -- (-0.084038,-0.085863);
\draw[thin,white] (-0.084038,-0.085863) -- (-0.086057,-0.085291);
\draw[thin,white] (-0.086057,-0.085291) -- (-0.088062,-0.084647);
\draw[thin,white] (-0.088062,-0.084647) -- (-0.090050,-0.083931);
\draw[thin,white] (-0.090050,-0.083931) -- (-0.092022,-0.083144);
\draw[thin,white] (-0.092022,-0.083144) -- (-0.093974,-0.082288);
\draw[thin,white] (-0.093974,-0.082288) -- (-0.095906,-0.081362);
\draw[thin,white] (-0.095906,-0.081362) -- (-0.097815,-0.080368);
\draw[thin,white] (-0.097815,-0.080368) -- (-0.099701,-0.079307);
\draw[thin,white] (-0.099701,-0.079307) -- (-0.101560,-0.078181);
\draw[thin,white] (-0.101560,-0.078181) -- (-0.103393,-0.076989);
\draw[thin,white] (-0.103393,-0.076989) -- (-0.105197,-0.075734);
\draw[thin,white] (-0.105197,-0.075734) -- (-0.106972,-0.074416);
\draw[thin,white] (-0.106972,-0.074416) -- (-0.108714,-0.073038);
\draw[thin,white] (-0.108714,-0.073038) -- (-0.110424,-0.071599);
\draw[thin,white] (-0.110424,-0.071599) -- (-0.112099,-0.070102);
\draw[thin,white] (-0.112099,-0.070102) -- (-0.113739,-0.068548);
\draw[thin,white] (-0.113739,-0.068548) -- (-0.115341,-0.066939);
\draw[thin,white] (-0.115341,-0.066939) -- (-0.116906,-0.065275);
\draw[thin,white] (-0.116906,-0.065275) -- (-0.118430,-0.063558);
\draw[thin,white] (-0.118430,-0.063558) -- (-0.119914,-0.061791);
\draw[thin,white] (-0.119914,-0.061791) -- (-0.121355,-0.059974);
\draw[thin,white] (-0.121355,-0.059974) -- (-0.122754,-0.058108);
\draw[thin,white] (-0.122754,-0.058108) -- (-0.124108,-0.056197);
\draw[thin,white] (-0.124108,-0.056197) -- (-0.125417,-0.054241);
\draw[thin,white] (-0.125417,-0.054241) -- (-0.126679,-0.052242);
\draw[thin,white] (-0.126679,-0.052242) -- (-0.127894,-0.050201);
\draw[thin,white] (-0.127894,-0.050201) -- (-0.129061,-0.048121);
\draw[thin,white] (-0.129061,-0.048121) -- (-0.130178,-0.046002);
\draw[thin,white] (-0.130178,-0.046002) -- (-0.131245,-0.043848);
\draw[thin,white] (-0.131245,-0.043848) -- (-0.132261,-0.041659);
\draw[thin,white] (-0.132261,-0.041659) -- (-0.133225,-0.039438);
\draw[thin,white] (-0.133225,-0.039438) -- (-0.134137,-0.035530);
\draw[thin,white] (-0.134137,-0.035530) -- (-0.134917,-0.028280);
\draw[thin,white] (-0.134917,-0.028280) -- (-0.135526,-0.021009);
\draw[thin,white] (-0.135526,-0.021009) -- (-0.135964,-0.013720);
\draw[thin,white] (-0.135964,-0.013720) -- (-0.136230,-0.006420);
\draw[thin,white] (-0.136230,-0.006420) -- (-0.136324,0.000886);
\draw[thin,white] (-0.136324,0.000886) -- (-0.136245,0.008192);
\draw[thin,white] (-0.136245,0.008192) -- (-0.135995,0.015492);
\draw[thin,white] (-0.135995,0.015492) -- (-0.135573,0.022781);
\draw[thin,white] (-0.135573,0.022781) -- (-0.134979,0.030054);
\draw[thin,white] (-0.134979,0.030054) -- (-0.134214,0.037304);
\draw[thin,white] (-0.134214,0.037304) -- (-0.133278,0.044526);
\draw[thin,white] (-0.133278,0.044526) -- (-0.132173,0.051714);
\draw[thin,white] (-0.132173,0.051714) -- (-0.130898,0.058863);
\draw[thin,white] (-0.130898,0.058863) -- (-0.129455,0.065966);
\draw[thin,white] (-0.129455,0.065966) -- (-0.127845,0.073019);
\draw[thin,white] (-0.127845,0.073019) -- (-0.126070,0.080016);
\draw[thin,white] (-0.126070,0.080016) -- (-0.124130,0.086950);
\draw[thin,white] (-0.124130,0.086950) -- (-0.122027,0.093817);
\draw[thin,white] (-0.122027,0.093817) -- (-0.119763,0.100609);
\draw[thin,white] (-0.119763,0.100609) -- (-0.117340,0.107322);
\draw[thin,white] (-0.117340,0.107322) -- (-0.114759,0.113950);
\draw[thin,white] (-0.114759,0.113950) -- (-0.112023,0.120487);
\draw[thin,white] (-0.112023,0.120487) -- (-0.109133,0.126927);
\draw[thin,white] (-0.109133,0.126927) -- (-0.106093,0.133264);
\draw[thin,white] (-0.106093,0.133264) -- (-0.102904,0.139492);
\draw[thin,white] (-0.102904,0.139492) -- (-0.099569,0.145607);
\draw[thin,white] (-0.099569,0.145607) -- (-0.096091,0.151602);
\draw[thin,white] (-0.096091,0.151602) -- (-0.092473,0.157471);
\draw[thin,white] (-0.092473,0.157471) -- (-0.088717,0.163209);
\draw[thin,white] (-0.088717,0.163209) -- (-0.084828,0.168810);
\draw[thin,white] (-0.084828,0.168810) -- (-0.080807,0.174268);
\draw[thin,white] (-0.080807,0.174268) -- (-0.076659,0.179579);
\draw[thin,white] (-0.076659,0.179579) -- (-0.072387,0.184736);
\draw[thin,white] (-0.072387,0.184736) -- (-0.067995,0.189735);
\draw[thin,white] (-0.067995,0.189735) -- (-0.063486,0.194571);
\draw[thin,white] (-0.063486,0.194571) -- (-0.058865,0.199238);
\draw[thin,white] (-0.058865,0.199238) -- (-0.054135,0.203731);
\draw[thin,white] (-0.054135,0.203731) -- (-0.049301,0.208045);
\draw[thin,white] (-0.049301,0.208045) -- (-0.044366,0.212177);
\draw[thin,white] (-0.044366,0.212177) -- (-0.039336,0.216122);
\draw[thin,white] (-0.039336,0.216122) -- (-0.034214,0.219875);
\draw[thin,white] (-0.034214,0.219875) -- (-0.029005,0.223433);
\draw[thin,white] (-0.029005,0.223433) -- (-0.023714,0.226792);
\draw[thin,white] (-0.023714,0.226792) -- (-0.018345,0.229948);
\draw[thin,white] (-0.018345,0.229948) -- (-0.012904,0.232898);
\draw[thin,white] (-0.012904,0.232898) -- (-0.007395,0.235640);
\draw[thin,white] (-0.007395,0.235640) -- (-0.001823,0.238170);
\draw[thin,white] (-0.001823,0.238170) -- (0.003808,0.240486);
\draw[thin,white] (0.003808,0.240486) -- (0.009491,0.242586);
\draw[thin,white] (0.009491,0.242586) -- (0.015221,0.244468);
\draw[thin,white] (0.015221,0.244468) -- (0.020995,0.246130);
\draw[thin,white] (0.020995,0.246130) -- (0.026806,0.247573);
\draw[thin,white] (0.026806,0.247573) -- (0.032649,0.248793);
\draw[thin,white] (0.032649,0.248793) -- (0.038519,0.249792);
\draw[thin,white] (0.038519,0.249792) -- (0.044411,0.250569);
\draw[thin,white] (0.044411,0.250569) -- (0.050319,0.251123);
\draw[thin,white] (0.050319,0.251123) -- (0.056239,0.251457);
\draw[thin,white] (0.056239,0.251457) -- (0.062165,0.251569);
\draw[thin,white] (0.062165,0.251569) -- (0.068092,0.251462);
\draw[thin,white] (0.068092,0.251462) -- (0.074014,0.251136);
\draw[thin,white] (0.074014,0.251136) -- (0.079928,0.250594);
\draw[thin,white] (0.079928,0.250594) -- (0.085826,0.249838);
\draw[thin,white] (0.085826,0.249838) -- (0.091706,0.248870);
\draw[thin,white] (0.091706,0.248870) -- (0.097560,0.247692);
\draw[thin,white] (0.097560,0.247692) -- (0.103386,0.246307);
\draw[thin,white] (0.103386,0.246307) -- (0.109177,0.244719);
\draw[thin,white] (0.109177,0.244719) -- (0.114929,0.242931);
\draw[thin,white] (0.114929,0.242931) -- (0.120638,0.240946);
\draw[thin,white] (0.120638,0.240946) -- (0.126298,0.238768);
\draw[thin,white] (0.126298,0.238768) -- (0.131905,0.236402);
\draw[thin,white] (0.131905,0.236402) -- (0.137455,0.233852);
\draw[thin,white] (0.137455,0.233852) -- (0.142944,0.231121);
\draw[thin,white] (0.142944,0.231121) -- (0.148367,0.228215);
\draw[thin,white] (0.148367,0.228215) -- (0.153720,0.225137);
\draw[thin,white] (0.153720,0.225137) -- (0.159000,0.221894);
\draw[thin,white] (0.159000,0.221894) -- (0.164201,0.218489);
\draw[thin,white] (0.164201,0.218489) -- (0.169321,0.214928);
\draw[thin,white] (0.169321,0.214928) -- (0.174357,0.211215);
\draw[thin,white] (0.174357,0.211215) -- (0.179303,0.207356);
\draw[thin,white] (0.179303,0.207356) -- (0.184157,0.203355);
\draw[thin,white] (0.184157,0.203355) -- (0.188916,0.199218);
\draw[thin,white] (0.188916,0.199218) -- (0.193577,0.194950);
\draw[thin,white] (0.193577,0.194950) -- (0.198136,0.190556);
\draw[thin,white] (0.198136,0.190556) -- (0.202590,0.186041);
\draw[thin,white] (0.202590,0.186041) -- (0.206938,0.181410);
\draw[thin,white] (0.206938,0.181410) -- (0.211175,0.176668);
\draw[thin,white] (0.211175,0.176668) -- (0.215299,0.171820);
\draw[thin,white] (0.215299,0.171820) -- (0.219309,0.166870);
\draw[thin,white] (0.219309,0.166870) -- (0.223201,0.161824);
\draw[thin,white] (0.223201,0.161824) -- (0.226974,0.156686);
\draw[thin,white] (0.226974,0.156686) -- (0.230625,0.151461);
\draw[thin,white] (0.230625,0.151461) -- (0.234152,0.146153);
\draw[thin,white] (0.234152,0.146153) -- (0.237553,0.140766);
\draw[thin,white] (0.237553,0.140766) -- (0.240827,0.135306);
\draw[thin,white] (0.240827,0.135306) -- (0.243972,0.129776);
\draw[thin,white] (0.243972,0.129776) -- (0.246985,0.124180);
\draw[thin,white] (0.246985,0.124180) -- (0.249867,0.118522);
\draw[thin,white] (0.249867,0.118522) -- (0.252615,0.112806);
\draw[thin,white] (0.252615,0.112806) -- (0.255227,0.107036);
\draw[thin,white] (0.255227,0.107036) -- (0.257703,0.101216);
\draw[thin,white] (0.257703,0.101216) -- (0.260042,0.095348);
\draw[thin,white] (0.260042,0.095348) -- (0.262242,0.089437);
\draw[thin,white] (0.262242,0.089437) -- (0.264290,0.080173);
\draw[thin,white] (0.264290,0.080173) -- (0.266093,0.069218);
\draw[thin,white] (0.266093,0.069218) -- (0.267638,0.058232);
\draw[thin,white] (0.267638,0.058232) -- (0.268923,0.047221);
\draw[thin,white] (0.268923,0.047221) -- (0.269949,0.036190);
\draw[thin,white] (0.269949,0.036190) -- (0.270715,0.025143);
\draw[thin,white] (0.270715,0.025143) -- (0.271221,0.014086);
\draw[thin,white] (0.271221,0.014086) -- (0.271466,0.003023);
\draw[thin,white] (0.271466,0.003023) -- (0.271450,-0.008041);
\draw[thin,white] (0.271450,-0.008041) -- (0.271174,-0.019101);
\draw[thin,white] (0.271174,-0.019101) -- (0.270637,-0.030154);
\draw[thin,white] (0.270637,-0.030154) -- (0.269840,-0.041193);
\draw[thin,white] (0.269840,-0.041193) -- (0.268783,-0.052215);
\draw[thin,white] (0.268783,-0.052215) -- (0.267466,-0.063215);
\draw[thin,white] (0.267466,-0.063215) -- (0.265890,-0.074187);
\draw[thin,white] (0.265890,-0.074187) -- (0.264056,-0.085127);
\draw[thin,white] (0.264056,-0.085127) -- (0.261965,-0.096029);
\draw[thin,white] (0.261965,-0.096029) -- (0.259617,-0.106888);
\draw[thin,white] (0.259617,-0.106888) -- (0.257014,-0.117698);
\draw[thin,white] (0.257014,-0.117698) -- (0.254156,-0.128454);
\draw[thin,white] (0.254156,-0.128454) -- (0.251045,-0.139149);
\draw[thin,white] (0.251045,-0.139149) -- (0.247683,-0.149777);
\draw[thin,white] (0.247683,-0.149777) -- (0.244071,-0.160332);
\draw[thin,white] (0.244071,-0.160332) -- (0.240211,-0.170807);
\draw[thin,white] (0.240211,-0.170807) -- (0.236105,-0.181194);
\draw[thin,white] (0.236105,-0.181194) -- (0.231755,-0.191486);
\draw[thin,white] (0.231755,-0.191486) -- (0.227163,-0.201675);
\draw[thin,white] (0.227163,-0.201675) -- (0.222332,-0.211753);
\draw[thin,white] (0.222332,-0.211753) -- (0.217264,-0.221712);
\draw[thin,white] (0.217264,-0.221712) -- (0.211963,-0.231544);
\draw[thin,white] (0.211963,-0.231544) -- (0.206431,-0.241238);
\draw[thin,white] (0.206431,-0.241238) -- (0.200672,-0.250786);
\draw[thin,white] (0.200672,-0.250786) -- (0.194689,-0.260179);
\draw[thin,white] (0.194689,-0.260179) -- (0.188486,-0.269406);
\draw[thin,white] (0.188486,-0.269406) -- (0.182067,-0.278458);
\draw[thin,white] (0.182067,-0.278458) -- (0.175437,-0.287324);
\draw[thin,white] (0.175437,-0.287324) -- (0.168599,-0.295994);
\draw[thin,white] (0.168599,-0.295994) -- (0.161558,-0.304457);
\draw[thin,white] (0.161558,-0.304457) -- (0.154319,-0.312703);
\draw[thin,white] (0.154319,-0.312703) -- (0.146888,-0.320722);
\draw[thin,white] (0.146888,-0.320722) -- (0.139270,-0.328501);
\draw[thin,white] (0.139270,-0.328501) -- (0.131470,-0.336032);
\draw[thin,white] (0.131470,-0.336032) -- (0.123496,-0.343302);
\draw[thin,white] (0.123496,-0.343302) -- (0.115352,-0.350302);
\draw[thin,white] (0.115352,-0.350302) -- (0.107045,-0.357021);
\draw[thin,white] (0.107045,-0.357021) -- (0.098582,-0.363449);
\draw[thin,white] (0.098582,-0.363449) -- (0.089970,-0.369577);
\draw[thin,white] (0.089970,-0.369577) -- (0.081216,-0.375396);
\draw[thin,white] (0.081216,-0.375396) -- (0.072327,-0.380895);
\draw[thin,white] (0.072327,-0.380895) -- (0.063312,-0.386067);
\draw[thin,white] (0.063312,-0.386067) -- (0.054177,-0.390904);
\draw[thin,white] (0.054177,-0.390904) -- (0.044931,-0.395399);
\draw[thin,white] (0.044931,-0.395399) -- (0.035582,-0.399545);
\draw[thin,white] (0.035582,-0.399545) -- (0.026137,-0.403336);
\draw[thin,white] (0.026137,-0.403336) -- (0.016607,-0.406766);
\draw[thin,white] (0.016607,-0.406766) -- (0.006998,-0.409832);
\draw[thin,white] (0.006998,-0.409832) -- (-0.002680,-0.412530);
\draw[thin,white] (-0.002680,-0.412530) -- (-0.012419,-0.414857);
\draw[thin,white] (-0.012419,-0.414857) -- (-0.022209,-0.416812);
\draw[thin,white] (-0.022209,-0.416812) -- (-0.032043,-0.418393);
\draw[thin,white] (-0.032043,-0.418393) -- (-0.041911,-0.419600);
\draw[thin,white] (-0.041911,-0.419600) -- (-0.051804,-0.420435);
\draw[thin,white] (-0.051804,-0.420435) -- (-0.061715,-0.420899);
\draw[thin,white] (-0.061715,-0.420899) -- (-0.071633,-0.420996);
\draw[thin,white] (-0.071633,-0.420996) -- (-0.081551,-0.420728);
\draw[thin,white] (-0.081551,-0.420728) -- (-0.091459,-0.420101);
\draw[thin,white] (-0.091459,-0.420101) -- (-0.101350,-0.419120);
\draw[thin,white] (-0.101350,-0.419120) -- (-0.111215,-0.417791);
\draw[thin,white] (-0.111215,-0.417791) -- (-0.121046,-0.416122);
\draw[thin,white] (-0.121046,-0.416122) -- (-0.130836,-0.414120);
\draw[thin,white] (-0.130836,-0.414120) -- (-0.140575,-0.411794);
\draw[thin,white] (-0.140575,-0.411794) -- (-0.150257,-0.409153);
\draw[thin,white] (-0.150257,-0.409153) -- (-0.159875,-0.406206);
\draw[thin,white] (-0.159875,-0.406206) -- (-0.169421,-0.402964);
\draw[thin,white] (-0.169421,-0.402964) -- (-0.178888,-0.399439);
\draw[thin,white] (-0.178888,-0.399439) -- (-0.188270,-0.395640);
\draw[thin,white] (-0.188270,-0.395640) -- (-0.197560,-0.391579);
\draw[thin,white] (-0.197560,-0.391579) -- (-0.206753,-0.387269);
\draw[thin,white] (-0.206753,-0.387269) -- (-0.215842,-0.382721);
\draw[thin,white] (-0.215842,-0.382721) -- (-0.224822,-0.377948);
\draw[thin,white] (-0.224822,-0.377948) -- (-0.233688,-0.372961);
\draw[thin,white] (-0.233688,-0.372961) -- (-0.242435,-0.367773);
\draw[thin,white] (-0.242435,-0.367773) -- (-0.251059,-0.362396);
\draw[thin,white] (-0.251059,-0.362396) -- (-0.259554,-0.356842);
\draw[thin,white] (-0.259554,-0.356842) -- (-0.267917,-0.351124);
\draw[thin,white] (-0.267917,-0.351124) -- (-0.276144,-0.345252);
\draw[thin,white] (-0.276144,-0.345252) -- (-0.284231,-0.339240);
\draw[thin,white] (-0.284231,-0.339240) -- (-0.292176,-0.333098);
\draw[thin,white] (-0.292176,-0.333098) -- (-0.299976,-0.326838);
\draw[thin,white] (-0.299976,-0.326838) -- (-0.307626,-0.320469);
\draw[thin,white] (-0.307626,-0.320469) -- (-0.315127,-0.314004);
\draw[thin,white] (-0.315127,-0.314004) -- (-0.322474,-0.307451);
\draw[thin,white] (-0.322474,-0.307451) -- (-0.329666,-0.300820);
\draw[thin,white] (-0.329666,-0.300820) -- (-0.336701,-0.294121);
\draw[thin,white] (-0.336701,-0.294121) -- (-0.343578,-0.287363);
\draw[thin,white] (-0.343578,-0.287363) -- (-0.350295,-0.280553);
\draw[thin,white] (-0.350295,-0.280553) -- (-0.356851,-0.273701);
\draw[thin,white] (-0.356851,-0.273701) -- (-0.363246,-0.266812);
\draw[thin,white] (-0.363246,-0.266812) -- (-0.369478,-0.259896);
\draw[thin,white] (-0.369478,-0.259896) -- (-0.375547,-0.252957);
\draw[thin,white] (-0.375547,-0.252957) -- (-0.381453,-0.246003);
\draw[thin,white] (-0.381453,-0.246003) -- (-0.387194,-0.239039);
\draw[thin,white] (-0.387194,-0.239039) -- (-0.392771,-0.232071);
\draw[thin,white] (-0.392771,-0.232071) -- (-0.398184,-0.225102);
\draw[thin,white] (-0.398184,-0.225102) -- (-0.403433,-0.218139);
\draw[thin,white] (-0.403433,-0.218139) -- (-0.408518,-0.211184);
\draw[thin,white] (-0.408518,-0.211184) -- (-0.413440,-0.204242);
\draw[thin,white] (-0.413440,-0.204242) -- (-0.418197,-0.197315);
\draw[thin,white] (-0.418197,-0.197315) -- (-0.422792,-0.190408);
\draw[thin,white] (-0.422792,-0.190408) -- (-0.427224,-0.183521);
\draw[thin,white] (-0.427224,-0.183521) -- (-0.431494,-0.176659);
\draw[thin,white] (-0.431494,-0.176659) -- (-0.435603,-0.169821);
\draw[thin,white] (-0.435603,-0.169821) -- (-0.439550,-0.163011);
\draw[thin,white] (-0.439550,-0.163011) -- (-0.443338,-0.156229);
\draw[thin,white] (-0.443338,-0.156229) -- (-0.446966,-0.149476);
\draw[thin,white] (-0.446966,-0.149476) -- (-0.450435,-0.142754);
\draw[thin,white] (-0.450435,-0.142754) -- (-0.453746,-0.136062);
\draw[thin,white] (-0.453746,-0.136062) -- (-0.456899,-0.129401);
\draw[thin,white] (-0.456899,-0.129401) -- (-0.459896,-0.122770);
\draw[thin,white] (-0.459896,-0.122770) -- (-0.462736,-0.116171);
\draw[thin,white] (-0.462736,-0.116171) -- (-0.465422,-0.109601);
\draw[thin,white] (-0.465422,-0.109601) -- (-0.467953,-0.103062);
\draw[thin,white] (-0.467953,-0.103062) -- (-0.470330,-0.096551);
\draw[thin,white] (-0.470330,-0.096551) -- (-0.472554,-0.090068);
\draw[thin,white] (-0.472554,-0.090068) -- (-0.474625,-0.083612);
\draw[thin,white] (-0.474625,-0.083612) -- (-0.476545,-0.077181);
\draw[thin,white] (-0.476545,-0.077181) -- (-0.478313,-0.070776);
\draw[thin,white] (-0.478313,-0.070776) -- (-0.479930,-0.064393);
\draw[thin,white] (-0.479930,-0.064393) -- (-0.481397,-0.058031);
\draw[thin,white] (-0.481397,-0.058031) -- (-0.482715,-0.051689);
\draw[thin,white] (-0.482715,-0.051689) -- (-0.483883,-0.045365);
\draw[thin,white] (-0.483883,-0.045365) -- (-0.484902,-0.039057);
\draw[thin,white] (-0.484902,-0.039057) -- (-0.485773,-0.032764);
\draw[thin,white] (-0.485773,-0.032764) -- (-0.486496,-0.026482);
\draw[thin,white] (-0.486496,-0.026482) -- (-0.487070,-0.020211);
\draw[thin,white] (-0.487070,-0.020211) -- (-0.487497,-0.013949);
\draw[thin,white] (-0.487497,-0.013949) -- (-0.487777,-0.007693);
\draw[thin,white] (-0.487777,-0.007693) -- (-0.487909,-0.001441);
\draw[thin,white] (-0.487909,-0.001441) -- (-0.487881,0.008122);
\draw[thin,white] (-0.487881,0.008122) -- (-0.487601,0.019341);
\draw[thin,white] (-0.487601,0.019341) -- (-0.487058,0.030563);
\draw[thin,white] (-0.487058,0.030563) -- (-0.486249,0.041792);
\draw[thin,white] (-0.486249,0.041792) -- (-0.485176,0.053033);
\draw[thin,white] (-0.485176,0.053033) -- (-0.483838,0.064288);
\draw[thin,white] (-0.483838,0.064288) -- (-0.482235,0.075560);
\draw[thin,white] (-0.482235,0.075560) -- (-0.480366,0.086854);
\draw[thin,white] (-0.480366,0.086854) -- (-0.478231,0.098171);
\draw[thin,white] (-0.478231,0.098171) -- (-0.475829,0.109516);
\draw[thin,white] (-0.475829,0.109516) -- (-0.473159,0.120890);
\draw[thin,white] (-0.473159,0.120890) -- (-0.470221,0.132295);
\draw[thin,white] (-0.470221,0.132295) -- (-0.467015,0.143735);
\draw[thin,white] (-0.467015,0.143735) -- (-0.463538,0.155210);
\draw[thin,white] (-0.463538,0.155210) -- (-0.459791,0.166721);
\draw[thin,white] (-0.459791,0.166721) -- (-0.455772,0.178270);
\draw[thin,white] (-0.455772,0.178270) -- (-0.451481,0.189857);
\draw[thin,white] (-0.451481,0.189857) -- (-0.446916,0.201482);
\draw[thin,white] (-0.446916,0.201482) -- (-0.442078,0.213144);
\draw[thin,white] (-0.442078,0.213144) -- (-0.436964,0.224841);
\draw[thin,white] (-0.436964,0.224841) -- (-0.431574,0.236572);
\draw[thin,white] (-0.431574,0.236572) -- (-0.425908,0.248335);
\draw[thin,white] (-0.425908,0.248335) -- (-0.419964,0.260126);
\draw[thin,white] (-0.419964,0.260126) -- (-0.413743,0.271941);
\draw[thin,white] (-0.413743,0.271941) -- (-0.407243,0.283775);
\draw[thin,white] (-0.407243,0.283775) -- (-0.400463,0.295623);
\draw[thin,white] (-0.400463,0.295623) -- (-0.393405,0.307479);
\draw[thin,white] (-0.393405,0.307479) -- (-0.386067,0.319335);
\draw[thin,white] (-0.386067,0.319335) -- (-0.378450,0.331183);
\draw[thin,white] (-0.378450,0.331183) -- (-0.370554,0.343014);
\draw[thin,white] (-0.370554,0.343014) -- (-0.362380,0.354818);
\draw[thin,white] (-0.362380,0.354818) -- (-0.353927,0.366583);
\draw[thin,white] (-0.353927,0.366583) -- (-0.345198,0.378298);
\draw[thin,white] (-0.345198,0.378298) -- (-0.336193,0.389950);
\draw[thin,white] (-0.336193,0.389950) -- (-0.326914,0.401524);
\draw[thin,white] (-0.326914,0.401524) -- (-0.317364,0.413005);
\draw[thin,white] (-0.317364,0.413005) -- (-0.307543,0.424377);
\draw[thin,white] (-0.307543,0.424377) -- (-0.297458,0.435275);
\draw[thin,white] (-0.297458,0.435275) -- (-0.287119,0.445768);
\draw[thin,white] (-0.287119,0.445768) -- (-0.276536,0.455836);
\draw[thin,white] (-0.276536,0.455836) -- (-0.265719,0.465462);
\draw[thin,white] (-0.265719,0.465462) -- (-0.254679,0.474712);
\draw[thin,white] (-0.254679,0.474712) -- (-0.243425,0.483480);
\draw[thin,white] (-0.243425,0.483480) -- (-0.231967,0.492006);
\draw[thin,white] (-0.231967,0.492006) -- (-0.220311,0.500007);
\draw[thin,white] (-0.220311,0.500007) -- (-0.208469,0.507726);
\draw[thin,white] (-0.208469,0.507726) -- (-0.196448,0.515140);
\draw[thin,white] (-0.196448,0.515140) -- (-0.184254,0.522230);
\draw[thin,white] (-0.184254,0.522230) -- (-0.171896,0.528975);
\draw[thin,white] (-0.171896,0.528975) -- (-0.159382,0.535355);
\draw[thin,white] (-0.159382,0.535355) -- (-0.146721,0.541350);
\draw[thin,white] (-0.146721,0.541350) -- (-0.133921,0.546944);
\draw[thin,white] (-0.133921,0.546944) -- (-0.120993,0.552116);
\draw[thin,white] (-0.120993,0.552116) -- (-0.107946,0.556939);
\draw[thin,white] (-0.107946,0.556939) -- (-0.094788,0.561483);
\draw[thin,white] (-0.094788,0.561483) -- (-0.081526,0.565561);
\draw[thin,white] (-0.081526,0.565561) -- (-0.068171,0.569158);
\draw[thin,white] (-0.068171,0.569158) -- (-0.054735,0.572438);
\draw[thin,white] (-0.054735,0.572438) -- (-0.041225,0.575304);
\draw[thin,white] (-0.041225,0.575304) -- (-0.027650,0.577660);
\draw[thin,white] (-0.027650,0.577660) -- (-0.014024,0.579588);
\draw[thin,white] (-0.014024,0.579588) -- (-0.000355,0.581171);
\draw[thin,white] (-0.000355,0.581171) -- (0.013347,0.582230);
\draw[thin,white] (0.013347,0.582230) -- (0.027070,0.582767);
\draw[thin,white] (0.027070,0.582767) -- (0.040802,0.582781);
\draw[thin,white] (0.040802,0.582781) -- (0.054532,0.582539);
\draw[thin,white] (0.054532,0.582539) -- (0.068252,0.581785);
\draw[thin,white] (0.068252,0.581785) -- (0.081951,0.580524);
\draw[thin,white] (0.081951,0.580524) -- (0.095616,0.578768);
\draw[thin,white] (0.095616,0.578768) -- (0.109236,0.576527);
\draw[thin,white] (0.109236,0.576527) -- (0.122799,0.573813);
\draw[thin,white] (0.122799,0.573813) -- (0.136295,0.570815);
\draw[thin,white] (0.136295,0.570815) -- (0.149719,0.567464);
\draw[thin,white] (0.149719,0.567464) -- (0.163060,0.563687);
\draw[thin,white] (0.163060,0.563687) -- (0.176309,0.559504);
\draw[thin,white] (0.176309,0.559504) -- (0.189456,0.554935);
\draw[thin,white] (0.189456,0.554935) -- (0.202493,0.549913);
\draw[thin,white] (0.202493,0.549913) -- (0.215408,0.544458);
\draw[thin,white] (0.215408,0.544458) -- (0.228191,0.538594);
\draw[thin,white] (0.228191,0.538594) -- (0.240833,0.532431);
\draw[thin,white] (0.240833,0.532431) -- (0.253327,0.525990);
\draw[thin,white] (0.253327,0.525990) -- (0.265668,0.519295);
\draw[thin,white] (0.265668,0.519295) -- (0.277849,0.512370);
\draw[thin,white] (0.277849,0.512370) -- (0.289866,0.505237);
\draw[thin,white] (0.289866,0.505237) -- (0.301713,0.497919);
\draw[thin,white] (0.301713,0.497919) -- (0.313386,0.490438);
\draw[thin,white] (0.313386,0.490438) -- (0.324882,0.482817);
\draw[thin,white] (0.324882,0.482817) -- (0.336197,0.475077);
\draw[thin,white] (0.336197,0.475077) -- (0.347329,0.467238);
\draw[thin,white] (0.347329,0.467238) -- (0.358273,0.459060);
\draw[thin,white] (0.358273,0.459060) -- (0.369025,0.450823);
\draw[thin,white] (0.369025,0.450823) -- (0.379582,0.442545);
\draw[thin,white] (0.379582,0.442545) -- (0.389943,0.434245);
\draw[thin,white] (0.389943,0.434245) -- (0.400110,0.425939);
\draw[thin,white] (0.400110,0.425939) -- (0.410080,0.417643);
\draw[thin,white] (0.410080,0.417643) -- (0.419855,0.409285);
\draw[thin,white] (0.419855,0.409285) -- (0.429432,0.400791);
\draw[thin,white] (0.429432,0.400791) -- (0.438809,0.392350);
\draw[thin,white] (0.438809,0.392350) -- (0.447987,0.383973);
\draw[thin,white] (0.447987,0.383973) -- (0.456968,0.375671);
\draw[thin,white] (0.456968,0.375671) -- (0.465755,0.367455);
\draw[thin,white] (0.465755,0.367455) -- (0.474349,0.359334);
\draw[thin,white] (0.474349,0.359334) -- (0.482752,0.351230);
\draw[thin,white] (0.482752,0.351230) -- (0.490963,0.343064);
\draw[thin,white] (0.490963,0.343064) -- (0.498983,0.335016);
\draw[thin,white] (0.498983,0.335016) -- (0.506814,0.327094);
\draw[thin,white] (0.506814,0.327094) -- (0.514459,0.319301);
\draw[thin,white] (0.514459,0.319301) -- (0.521922,0.311645);
\draw[thin,white] (0.521922,0.311645) -- (0.529205,0.304128);
\draw[thin,white] (0.529205,0.304128) -- (0.536312,0.296754);
\draw[thin,white] (0.536312,0.296754) -- (0.543247,0.289352);
\draw[thin,white] (0.543247,0.289352) -- (0.550006,0.282012);
\draw[thin,white] (0.550006,0.282012) -- (0.556594,0.274822);
\draw[thin,white] (0.556594,0.274822) -- (0.563014,0.267785);
\draw[thin,white] (0.563014,0.267785) -- (0.569269,0.260901);
\draw[thin,white] (0.569269,0.260901) -- (0.575363,0.254172);
\draw[thin,white] (0.575363,0.254172) -- (0.581299,0.247596);
\draw[thin,white] (0.581299,0.247596) -- (0.587082,0.241175);
\draw[thin,white] (0.587082,0.241175) -- (0.592715,0.234907);
\draw[thin,white] (0.592715,0.234907) -- (0.598202,0.228793);
\draw[thin,white] (0.598202,0.228793) -- (0.603545,0.222832);
\draw[thin,white] (0.603545,0.222832) -- (0.608748,0.216761);
\draw[thin,white] (0.608748,0.216761) -- (0.613808,0.210839);
\draw[thin,white] (0.613808,0.210839) -- (0.618730,0.205067);
\draw[thin,white] (0.618730,0.205067) -- (0.623517,0.199441);
\draw[thin,white] (0.623517,0.199441) -- (0.628173,0.193960);
\draw[thin,white] (0.628173,0.193960) -- (0.632701,0.188622);
\draw[thin,white] (0.632701,0.188622) -- (0.637104,0.183425);
\draw[thin,white] (0.637104,0.183425) -- (0.641386,0.178367);
\draw[thin,white] (0.641386,0.178367) -- (0.645549,0.173445);
\draw[thin,white] (0.645549,0.173445) -- (0.649598,0.168657);
\draw[thin,white] (0.649598,0.168657) -- (0.653535,0.164001);
\draw[thin,white] (0.653535,0.164001) -- (0.657363,0.159474);
\draw[thin,white] (0.657363,0.159474) -- (0.661086,0.155074);
\draw[thin,white] (0.661086,0.155074) -- (0.664706,0.150798);
\draw[thin,white] (0.664706,0.150798) -- (0.668226,0.146644);
\draw[thin,white] (0.668226,0.146644) -- (0.671649,0.142609);
\draw[thin,white] (0.671649,0.142609) -- (0.674978,0.138691);
\draw[thin,white] (0.674978,0.138691) -- (0.678216,0.134800);
\draw[thin,white] (0.678216,0.134800) -- (0.681361,0.130847);
\draw[thin,white] (0.681361,0.130847) -- (0.684413,0.127003);
\draw[thin,white] (0.684413,0.127003) -- (0.687376,0.123266);
\draw[thin,white] (0.687376,0.123266) -- (0.690252,0.119633);
\draw[thin,white] (0.690252,0.119633) -- (0.693043,0.116188);
\draw[thin,white] (0.693043,0.116188) -- (0.695753,0.112755);
\draw[thin,white] (0.695753,0.112755) -- (0.698383,0.109419);
\draw[thin,white] (0.698383,0.109419) -- (0.700936,0.106176);
\draw[thin,white] (0.700936,0.106176) -- (0.703412,0.103025);
\draw[thin,white] (0.703412,0.103025) -- (0.705816,0.100050);
\draw[thin,white] (0.705816,0.100050) -- (0.708149,0.097075);
\draw[thin,white] (0.708149,0.097075) -- (0.710414,0.094184);
\draw[thin,white] (0.710414,0.094184) -- (0.712611,0.091375);
\draw[thin,white] (0.712611,0.091375) -- (0.714742,0.088734);
\draw[thin,white] (0.714742,0.088734) -- (0.716812,0.086083);
\draw[thin,white] (0.716812,0.086083) -- (0.718820,0.083508);
\draw[thin,white] (0.718820,0.083508) -- (0.720767,0.081006);
\draw[thin,white] (0.720767,0.081006) -- (0.722657,0.078664);
\draw[thin,white] (0.722657,0.078664) -- (0.724491,0.076303);
\draw[thin,white] (0.724491,0.076303) -- (0.726271,0.074010);
\draw[thin,white] (0.726271,0.074010) -- (0.727997,0.071783);
\draw[thin,white] (0.727997,0.071783) -- (0.729673,0.069707);
\draw[thin,white] (0.729673,0.069707) -- (0.731299,0.067606);
\draw[thin,white] (0.731299,0.067606) -- (0.732875,0.065566);
\draw[thin,white] (0.732875,0.065566) -- (0.734406,0.063671);
\draw[thin,white] (0.734406,0.063671) -- (0.735891,0.061746);
\draw[thin,white] (0.735891,0.061746) -- (0.737331,0.059876);
\draw[thin,white] (0.737331,0.059876) -- (0.738729,0.058147);
\draw[thin,white] (0.738729,0.058147) -- (0.740085,0.056383);
\draw[thin,white] (0.740085,0.056383) -- (0.741400,0.054757);
\draw[thin,white] (0.741400,0.054757) -- (0.742677,0.053093);
\draw[thin,white] (0.742677,0.053093) -- (0.743915,0.051477);
\draw[thin,white] (0.743915,0.051477) -- (0.745116,0.049994);
\draw[thin,white] (0.745116,0.049994) -- (0.746282,0.048469);
\draw[thin,white] (0.746282,0.048469) -- (0.747412,0.046988);
\draw[thin,white] (0.747412,0.046988) -- (0.748509,0.045637);
\draw[thin,white] (0.748509,0.045637) -- (0.749573,0.044240);
\draw[thin,white] (0.749573,0.044240) -- (0.750605,0.042970);
\draw[thin,white] (0.750605,0.042970) -- (0.751607,0.041651);
\draw[thin,white] (0.751607,0.041651) -- (0.752578,0.040371);
\draw[thin,white] (0.752578,0.040371) -- (0.753521,0.039214);
\draw[thin,white] (0.753521,0.039214) -- (0.754435,0.038005);
\draw[thin,white] (0.754435,0.038005) -- (0.755322,0.036918);
\draw[thin,white] (0.755322,0.036918) -- (0.756183,0.035778);
\draw[thin,white] (0.756183,0.035778) -- (0.757017,0.034757);
\draw[thin,white] (0.757017,0.034757) -- (0.757828,0.033680);
\draw[thin,white] (0.757828,0.033680) -- (0.758613,0.032721);
\draw[thin,white] (0.758613,0.032721) -- (0.759376,0.031705);
\draw[thin,white] (0.759376,0.031705) -- (0.760115,0.030717);
\draw[thin,white] (0.760115,0.030717) -- (0.760832,0.029845);
\draw[thin,white] (0.760832,0.029845) -- (0.761528,0.028913);
\draw[thin,white] (0.761528,0.028913) -- (0.762203,0.028094);
\draw[thin,white] (0.762203,0.028094) -- (0.762858,0.027213);
\draw[thin,white] (0.762858,0.027213) -- (0.763493,0.026445);
\draw[thin,white] (0.763493,0.026445) -- (0.764110,0.025613);
\draw[thin,white] (0.764110,0.025613) -- (0.764707,0.024892);
\draw[thin,white] (0.764707,0.024892) -- (0.765288,0.024106);
\draw[thin,white] (0.765288,0.024106) -- (0.765850,0.023429);
\draw[thin,white] (0.765850,0.023429) -- (0.766396,0.022687);
\draw[thin,white] (0.766396,0.022687) -- (0.766925,0.022052);
\draw[thin,white] (0.766925,0.022052) -- (0.767439,0.021351);
\draw[thin,white] (0.767439,0.021351) -- (0.767936,0.020756);
\draw[thin,white] (0.767936,0.020756) -- (0.768420,0.020092);
\draw[thin,white] (0.768420,0.020092) -- (0.768888,0.019534);
\draw[thin,white] (0.768888,0.019534) -- (0.769344,0.018907);
\draw[thin,white] (0.769344,0.018907) -- (0.769784,0.018384);
\draw[thin,white] (0.769784,0.018384) -- (0.770213,0.017791);
\draw[thin,white] (0.770213,0.017791) -- (0.770627,0.017301);
\draw[thin,white] (0.770627,0.017301) -- (0.771030,0.016740);
\draw[thin,white] (0.771030,0.016740) -- (0.771421,0.016281);
\draw[thin,white] (0.771421,0.016281) -- (0.771801,0.015750);
\draw[thin,white] (0.771801,0.015750) -- (0.772168,0.015320);
\draw[thin,white] (0.772168,0.015320) -- (0.772525,0.014817);
\draw[thin,white] (0.772525,0.014817) -- (0.772871,0.014415);
\draw[thin,white] (0.772871,0.014415) -- (0.773207,0.013939);
\draw[thin,white] (0.773207,0.013939) -- (0.773533,0.013563);
\draw[thin,white] (0.773533,0.013563) -- (0.773848,0.013112);
\draw[thin,white] (0.773848,0.013112) -- (0.774155,0.012760);
\draw[thin,white] (0.774155,0.012760) -- (0.774452,0.012333);
\draw[thin,white] (0.774452,0.012333) -- (0.774741,0.012004);
\draw[thin,white] (0.774741,0.012004) -- (0.775020,0.011598);
\draw[thin,white] (0.775020,0.011598) -- (0.775292,0.011291);
\draw[thin,white] (0.775292,0.011291) -- (0.775555,0.010907);
\draw[thin,white] (0.775555,0.010907) -- (0.775810,0.010620);
\draw[thin,white] (0.775810,0.010620) -- (0.776057,0.010342);
\draw[thin,white] (0.776057,0.010342) -- (0.776298,0.009987);
\draw[thin,white] (0.776298,0.009987) -- (0.776531,0.009728);
\draw[thin,white] (0.776531,0.009728) -- (0.776757,0.009391);
\draw[thin,white] (0.776757,0.009391) -- (0.776977,0.009150);
\draw[thin,white] (0.776977,0.009150) -- (0.777190,0.008829);
\draw[thin,white] (0.777190,0.008829) -- (0.777396,0.008604);
\draw[thin,white] (0.777396,0.008604) -- (0.777596,0.008300);
\draw[thin,white] (0.777596,0.008300) -- (0.777790,0.008091);
\draw[thin,white] (0.777790,0.008091) -- (0.777979,0.007801);
\draw[thin,white] (0.777979,0.007801) -- (0.778162,0.007606);
\draw[thin,white] (0.778162,0.007606) -- (0.778339,0.007331);
\draw[thin,white] (0.778339,0.007331) -- (0.778511,0.007150);
\draw[thin,white] (0.778511,0.007150) -- (0.778677,0.006975);
\draw[thin,white] (0.778677,0.006975) -- (0.778839,0.006719);
\draw[thin,white] (0.778839,0.006719) -- (0.778996,0.006557);
\draw[thin,white] (0.778996,0.006557) -- (0.779149,0.006313);
\draw[thin,white] (0.779149,0.006313) -- (0.779296,0.006163);
\draw[thin,white] (0.779296,0.006163) -- (0.779440,0.005931);
\draw[thin,white] (0.779440,0.005931) -- (0.779579,0.005791);
\draw[thin,white] (0.779579,0.005791) -- (0.779714,0.005570);
\draw[thin,white] (0.779714,0.005570) -- (0.779845,0.005441);
\draw[thin,white] (0.779845,0.005441) -- (0.779971,0.005316);
\draw[thin,white] (0.779971,0.005316) -- (0.780095,0.005110);
\draw[thin,white] (0.780095,0.005110) -- (0.780214,0.004995);
\draw[thin,white] (0.780214,0.004995) -- (0.780330,0.004798);

 \draw [dashed,thin,white] (-0.000000,0.000000) --  (-0.000530,0.004523);
 \draw [dashed,thin,white] (-0.000530,0.004523) --  (-0.000000,0.000000);
 \draw [dashed,thin,white] (-0.000000,0.000000) --  (0.000518,-0.017224);
 \draw [dashed,thin,white] (0.000518,-0.017224) --  (-0.000000,-0.040000);
 \draw [dashed,thin,white] (-0.000000,-0.040000) --  (-0.004261,-0.059157);
 \draw [dashed,thin,white] (-0.004261,-0.059157) --  (-0.011276,-0.073949);
 \draw [dashed,thin,white] (-0.011276,-0.073949) --  (-0.020937,-0.086827);
 \draw [dashed,thin,white] (-0.020937,-0.086827) --  (-0.032122,-0.097017);
 \draw [dashed,thin,white] (-0.032122,-0.097017) --  (-0.045413,-0.103443);
 \draw [dashed,thin,white] (-0.045413,-0.103443) --  (-0.059471,-0.106131);
 \draw [dashed,thin,white] (-0.059471,-0.106131) --  (-0.074573,-0.105132);
 \draw [dashed,thin,white] (-0.074573,-0.105132) --  (-0.089388,-0.100492);
 \draw [dashed,thin,white] (-0.089388,-0.100492) --  (-0.104210,-0.093076);
 \draw [dashed,thin,white] (-0.104210,-0.093076) --  (-0.117717,-0.081547);
 \draw [dashed,thin,white] (-0.117717,-0.081547) --  (-0.130447,-0.065888);
 \draw [dashed,thin,white] (-0.130447,-0.065888) --  (-0.140705,-0.052422);
 \draw [dashed,thin,white] (-0.140705,-0.052422) --  (-0.149021,-0.042145);
 \draw [dashed,thin,white] (-0.149021,-0.042145) --  (-0.155482,-0.017157);
 \draw [dashed,thin,white] (-0.155482,-0.017157) --  (-0.160901,0.035212);
 \draw [dashed,thin,white] (-0.160901,0.035212) --  (-0.160319,0.099894);
 \draw [dashed,thin,white] (-0.160319,0.099894) --  (-0.150975,0.156673);
 \draw [dashed,thin,white] (-0.150975,0.156673) --  (-0.132159,0.204039);
 \draw [dashed,thin,white] (-0.132159,0.204039) --  (-0.106810,0.246113);
 \draw [dashed,thin,white] (-0.106810,0.246113) --  (-0.074641,0.280433);
 \draw [dashed,thin,white] (-0.074641,0.280433) --  (-0.037432,0.304017);
 \draw [dashed,thin,white] (-0.037432,0.304017) --  (0.004411,0.316300);
 \draw [dashed,thin,white] (0.004411,0.316300) --  (0.048269,0.317239);
 \draw [dashed,thin,white] (0.048269,0.317239) --  (0.093575,0.307249);
 \draw [dashed,thin,white] (0.093575,0.307249) --  (0.137697,0.288020);
 \draw [dashed,thin,white] (0.137697,0.288020) --  (0.180187,0.260266);
 \draw [dashed,thin,white] (0.180187,0.260266) --  (0.218889,0.225596);
 \draw [dashed,thin,white] (0.218889,0.225596) --  (0.253555,0.188883);
 \draw [dashed,thin,white] (0.253555,0.188883) --  (0.282483,0.152456);
 \draw [dashed,thin,white] (0.282483,0.152456) --  (0.306800,0.105612);
 \draw [dashed,thin,white] (0.306800,0.105612) --  (0.325460,0.042138);
 \draw [dashed,thin,white] (0.325460,0.042138) --  (0.336571,-0.021726);
 \draw [dashed,thin,white] (0.336571,-0.021726) --  (0.337339,-0.072699);
 \draw [dashed,thin,white] (0.337339,-0.072699) --  (0.330447,-0.127404);
 \draw [dashed,thin,white] (0.330447,-0.127404) --  (0.316845,-0.202692);
 \draw [dashed,thin,white] (0.316845,-0.202692) --  (0.294532,-0.286174);
 \draw [dashed,thin,white] (0.294532,-0.286174) --  (0.259707,-0.359535);
 \draw [dashed,thin,white] (0.259707,-0.359535) --  (0.213861,-0.421551);
 \draw [dashed,thin,white] (0.213861,-0.421551) --  (0.158356,-0.473344);
 \draw [dashed,thin,white] (0.158356,-0.473344) --  (0.095028,-0.506378);
 \draw [dashed,thin,white] (0.095028,-0.506378) --  (0.024923,-0.514188);
 \draw [dashed,thin,white] (0.024923,-0.514188) --  (-0.047718,-0.498660);
 \draw [dashed,thin,white] (-0.047718,-0.498660) --  (-0.120025,-0.466819);
 \draw [dashed,thin,white] (-0.120025,-0.466819) --  (-0.188288,-0.427286);
 \draw [dashed,thin,white] (-0.188288,-0.427286) --  (-0.251619,-0.385713);
 \draw [dashed,thin,white] (-0.251619,-0.385713) --  (-0.308738,-0.342073);
 \draw [dashed,thin,white] (-0.308738,-0.342073) --  (-0.360349,-0.293041);
 \draw [dashed,thin,white] (-0.360349,-0.293041) --  (-0.405167,-0.229153);
 \draw [dashed,thin,white] (-0.405167,-0.229153) --  (-0.442956,-0.150254);
 \draw [dashed,thin,white] (-0.442956,-0.150254) --  (-0.469764,-0.081831);
 \draw [dashed,thin,white] (-0.469764,-0.081831) --  (-0.485312,-0.040904);
 \draw [dashed,thin,white] (-0.485312,-0.040904) --  (-0.492832,0.000794);
 \draw [dashed,thin,white] (-0.492832,0.000794) --  (-0.496843,0.072984);
 \draw [dashed,thin,white] (-0.496843,0.072984) --  (-0.492608,0.162909);
 \draw [dashed,thin,white] (-0.492608,0.162909) --  (-0.476269,0.248517);
 \draw [dashed,thin,white] (-0.476269,0.248517) --  (-0.446684,0.330300);
 \draw [dashed,thin,white] (-0.446684,0.330300) --  (-0.406213,0.414058);
 \draw [dashed,thin,white] (-0.406213,0.414058) --  (-0.353574,0.496600);
 \draw [dashed,thin,white] (-0.353574,0.496600) --  (-0.289492,0.570939);
 \draw [dashed,thin,white] (-0.289492,0.570939) --  (-0.213585,0.630480);
 \draw [dashed,thin,white] (-0.213585,0.630480) --  (-0.128547,0.666590);
 \draw [dashed,thin,white] (-0.128547,0.666590) --  (-0.035856,0.664614);
 \draw [dashed,thin,white] (-0.035856,0.664614) --  (0.059362,0.621962);
 \draw [dashed,thin,white] (0.059362,0.621962) --  (0.151496,0.566952);
 \draw [dashed,thin,white] (0.151496,0.566952) --  (0.234690,0.524611);
 \draw [dashed,thin,white] (0.234690,0.524611) --  (0.311317,0.480350);
 \draw [dashed,thin,white] (0.311317,0.480350) --  (0.382575,0.415909);
 \draw [dashed,thin,white] (0.382575,0.415909) --  (0.446725,0.348674);
 \draw [dashed,thin,white] (0.446725,0.348674) --  (0.499818,0.298260);
 \draw [dashed,thin,white] (0.499818,0.298260) --  (0.545015,0.256304);
 \draw [dashed,thin,white] (0.545015,0.256304) --  (0.583896,0.211062);
 \draw [dashed,thin,white] (0.583896,0.211062) --  (0.617266,0.168672);
 \draw [dashed,thin,white] (0.617266,0.168672) --  (0.643393,0.137711);
 \draw [dashed,thin,white] (0.643393,0.137711) --  (0.664814,0.121393);
 \draw [dashed,thin,white] (0.664814,0.121393) --  (0.682213,0.116031);
 \draw [dashed,thin,white] (0.682213,0.116031) --  (0.699034,0.110122);
 \draw [dashed,thin,white] (0.699034,0.110122) --  (0.714922,0.093889);
 \draw [dashed,thin,white] (0.714922,0.093889) --  (0.730077,0.073957);
 \draw [dashed,thin,white] (0.730077,0.073957) --  (0.741389,0.059670);
 \draw [dashed,thin,white] (0.741389,0.059670) --  (0.750925,0.048438);
 \draw [dashed,thin,white] (0.750925,0.048438) --  (0.758209,0.035820);
 \draw [dashed,thin,white] (0.758209,0.035820) --  (0.764579,0.029998);
 \draw [dashed,thin,white] (0.764579,0.029998) --  (0.768307,0.035156);
 \draw [dashed,thin,white] (0.768307,0.035156) --  (0.773036,0.035988);
 \draw [dashed,thin,white] (0.773036,0.035988) --  (0.778217,0.021138);
 \draw [dashed,thin,white] (0.778217,0.021138) --  (0.783181,0.007124);

\node[white] at (0,0.05) {Start};
\node[white] at (3.4/4,-0.05) {End};

\shade[bottom color = black, top color = black!50!white] (1.1,-0.5) rectangle (1.2,0.5);

\node[rotate=90,black] at (1.3,0) {Empowerment Value [bits]};
\node at (1.3,0.5){0.33};
\node at (1.3,-0.5){0.20};

\end{tikzpicture}
